Towards Improving Harmonic Sensitivity and Prediction Stability for Singing Melody Extraction

In deep learning research, many melody extraction models rely on redesigning neural network architectures to improve performance. In this paper, we propose an input feature modification and a training objective modification based on two assumptions. First, harmonics in the spectrograms of audio data decay rapidly along the frequency axis. To enhance the model's sensitivity on the trailing harmonics, we modify the Combined Frequency and Periodicity (CFP) representation using discrete z-transform. Second, the vocal and non-vocal segments with extremely short duration are uncommon. To ensure a more stable melody contour, we design a differentiable loss function that prevents the model from predicting such segments. We apply these modifications to several models, including MSNet, FTANet, and a newly introduced model, PianoNet, modified from a piano transcription network. Our experimental results demonstrate that the proposed modifications are empirically effective for singing melody extraction.

==> z-trans.txt <==
0.000000000000000000e+00 1.344382613897323608e-01 1.344382613897323608e-01 1.344382613897323608e-01 1.344382613897323608e-01
2.001000500250124770e+00 1.326188594102859497e-01 1.326984944315588999e-01 1.327781772720985909e-01 1.328047488504113527e-01
4.002001000500249539e+00 1.273135542869567871e-01 1.274664987726729093e-01 1.276196269938588146e-01 1.276707106025009864e-01
6.003001500750374753e+00 1.189631521701812744e-01 1.191775859935141901e-01 1.193924063387553497e-01 1.194640991346434533e-01
8.004002001000499078e+00 1.082461401820182800e-01 1.085063731895936773e-01 1.087672318196450383e-01 1.088543239834008913e-01
1.000500250125062429e+01 9.600482136011123657e-02 9.629341279050054880e-02 9.658287172954736766e-02 9.667955127275944249e-02
1.200600300150074951e+01 8.316118270158767700e-02 8.346125279629347526e-02 8.376240563247565329e-02 8.386303119527259431e-02
1.400700350175087472e+01 7.063663750886917114e-02 7.093408431062558916e-02 7.123278364368863802e-02 7.133262933930825667e-02
1.600800400200099816e+01 5.928686261177062988e-02 5.957226667584322732e-02 5.985904466115570671e-02 5.995494378100064969e-02
1.800900450225112337e+01 4.985142871737480164e-02 5.012148997188624333e-02 5.039301423524346346e-02 5.048384880472658182e-02
2.001000500250124858e+01 4.289834573864936829e-02 4.315663906445443843e-02 4.341648758874109421e-02 4.350345098000316796e-02
2.201100550275137380e+01 3.873744234442710876e-02 3.899408376924089203e-02 3.925242548237894286e-02 3.933891917344264216e-02
2.401200600300149901e+01 3.735249117016792297e-02 3.762253511961342195e-02 3.789453138153788675e-02 3.798563308600046845e-02
2.601300650325162422e+01 3.850872442126274109e-02 3.881041839488044015e-02 3.911447596934664733e-02 3.921635693518380622e-02
2.801400700350174944e+01 4.204998537898063660e-02 4.240487113143093928e-02 4.276275198355028451e-02 4.288271554144885284e-02
3.001500750375187465e+01 4.812363907694816589e-02 4.855892532020901486e-02 4.899814879924849209e-02 4.914543771295171171e-02
3.201600800400199631e+01 5.714575946331024170e-02 5.769727756231134846e-02 5.825411840470379188e-02 5.844092371526410368e-02
3.401700850425211797e+01 6.957973539829254150e-02 7.029343925002773386e-02 7.101446381353435089e-02 7.125644511614087628e-02
3.601800900450224674e+01 8.569964021444320679e-02 8.663068041170279843e-02 8.757183542212550187e-02 8.788782045378348839e-02
3.801900950475236840e+01 1.054408773779869080e-01 1.066503892481530658e-01 1.078737754240007701e-01 1.082846814503711230e-01
4.002001000500249717e+01 1.283416301012039185e-01 1.298917870715812772e-01 1.314606674026555511e-01 1.319878272687000087e-01
4.202101050525261883e+01 1.535445153713226318e-01 1.554923960704704677e-01 1.574649877741692294e-01 1.581280637451362714e-01
4.402201100550274759e+01 1.798416376113891602e-01 1.822324875298746427e-01 1.846551218749736822e-01 1.854698027345355327e-01
4.602301150575286925e+01 2.057613730430603027e-01 2.086220032336979779e-01 2.115224037902044552e-01 2.124981371797267371e-01
4.802401200600299802e+01 2.296925634145736694e-01 2.330257441937657048e-01 2.364072943844076069e-01 2.375453475655236457e-01
5.002501250625312679e+01 2.500367462635040283e-01 2.538174723422770285e-01 2.576553655770632556e-01 2.589475161633816302e-01
5.202601300650324845e+01 2.653698325157165527e-01 2.695441641581430847e-01 2.737841590468241271e-01 2.752122605689891754e-01
5.402701350675337721e+01 2.745920717716217041e-01 2.790789523303908171e-01 2.836391492708703610e-01 2.851757139481822523e-01
5.602801400700349888e+01 2.770448923110961914e-01 2.817409307383688111e-01 2.865165691782114443e-01 2.881263700996012922e-01
5.802901450725362764e+01 2.725779712200164795e-01 2.773647454116902611e-01 2.822355807146105788e-01 2.838781271336741630e-01
6.003001500750374930e+01 2.615573704242706299e-01 2.663104287499220568e-01 2.711498603381979899e-01 2.727824687293237682e-01
6.203101550775387807e+01 2.448153942823410034e-01 2.494138932657492813e-01 2.540987683243320916e-01 2.556798675779375918e-01
6.403201600800399262e+01 2.235515266656875610e-01 2.278873747805625627e-01 2.323073179546646383e-01 2.337996011411599961e-01
6.603301650825412139e+01 1.992024630308151245e-01 2.031879910184127835e-01 2.072532591512790123e-01 2.086263433950180934e-01
6.803401700850423595e+01 1.733027100563049316e-01 1.768761976692269644e-01 1.805233703025134473e-01 1.817557306749559010e-01
7.003501750875437892e+01 1.473580598831176758e-01 1.504868811335626222e-01 1.536821359569319478e-01 1.547622268596675343e-01
7.203601800900449348e+01 1.227497532963752747e-01 1.254313456495124435e-01 1.281715200963426116e-01 1.290981502195000796e-01
7.403701850925462224e+01 1.006791815161705017e-01 1.029403965261514869e-01 1.052523975401937067e-01 1.060345467376306444e-01
7.603801900950473680e+01 8.215074986219406128e-02 8.404626139233646598e-02 8.598550915089954449e-02 8.664181798783474053e-02
7.803901950975487978e+01 6.797505915164947510e-02 6.958524631020916729e-02 7.123357543904366984e-02 7.179165002479480362e-02
8.004002001000499433e+01 5.876383185386657715e-02 6.019194667042228331e-02 6.165476841239322242e-02 6.215023350882672992e-02
8.204102051025512310e+01 5.491688475012779236e-02 5.628528661654043364e-02 5.768778589537043588e-02 5.816300910230122467e-02
8.404202101050523765e+01 5.667696520686149597e-02 5.812410564970468124e-02 5.960819612072366935e-02 6.011126643910437439e-02
8.604302151075536642e+01 6.426821649074554443e-02 6.594876252761462665e-02 6.767325306981228361e-02 6.825804644835455071e-02
8.804402201100549519e+01 7.791560888290405273e-02 8.000103004691659636e-02 8.214226777315156158e-02 8.286867443210085837e-02
9.004502251125562395e+01 9.766719490289688110e-02 1.003414867080243272e-01 1.030890051136093971e-01 1.040214621475766266e-01
9.204602301150573851e+01 1.232099905610084534e-01 1.266596980230050573e-01 1.302059924705144811e-01 1.314100196431825240e-01
9.404702351175586728e+01 1.537844091653823853e-01 1.581850876345149703e-01 1.627116954556136474e-01 1.642491689283785139e-01
9.604802401200599604e+01 1.881688833236694336e-01 1.936697293660030184e-01 1.993313847124414118e-01 2.012551471648145740e-01
9.804902451225612481e+01 2.247127592563629150e-01 2.314207930781756462e-01 2.383290723951863033e-01 2.406773592501820491e-01
1.000500250125062536e+02 2.614196240901947021e-01 2.693850796754230781e-01 2.775932426813397802e-01 2.803845037720457123e-01
1.020510255127563681e+02 2.960834503173828125e-01 3.052883222697008736e-01 3.147793624207742003e-01 3.180081652053845520e-01
1.040520260130064969e+02 3.264681398868560791e-01 3.368197669160837848e-01 3.474996225503733105e-01 3.511343035295579895e-01
1.060530265132566257e+02 3.505101203918457031e-01 3.618412168694820075e-01 3.735386187400753233e-01 3.775211897015728346e-01
1.080540270135067544e+02 3.665179014205932617e-01 3.785936901992727477e-01 3.910673440591994621e-01 3.953158965180381679e-01
1.100550275137568690e+02 3.733405768871307373e-01 3.858727245947731199e-01 3.988255464425684016e-01 4.032390640338425203e-01
1.120560280140069978e+02 3.704812824726104736e-01 3.831473849357255324e-01 3.962465191313357393e-01 4.007116708722549547e-01
1.140570285142571123e+02 3.581392168998718262e-01 3.706057738202029883e-01 3.835062822155867468e-01 3.879054811994893659e-01
1.160580290145072553e+02 3.371764719486236572e-01 3.491228470803703354e-01 3.614924898202143688e-01 3.657123404187433424e-01
1.180590295147573698e+02 3.090140521526336670e-01 3.201547462510765385e-01 3.316970889610645901e-01 3.356362797010387644e-01
1.200600300150074986e+02 2.754737436771392822e-01 2.855766098417915066e-01 2.960499937312128238e-01 2.996257934230254771e-01
1.220610305152576132e+02 2.385887056589126587e-01 2.474873530258046850e-01 2.567178934080915353e-01 2.598706205832352900e-01
1.240620310155077561e+02 2.004073560237884521e-01 2.080067819185084654e-01 2.158943772451054066e-01 2.185894902293715192e-01
1.260630315157578707e+02 1.628162413835525513e-01 1.690916914656263315e-01 1.756090171333170857e-01 1.778368102540487383e-01
1.280640320160079852e+02 1.274004727602005005e-01 1.323903378094045680e-01 1.375756397566815226e-01 1.393488186581397503e-01
1.300650325162581282e+02 9.535633027553558350e-02 9.915063203535501302e-02 1.030959119819709474e-01 1.044455875493220248e-01
1.320660330165082428e+02 6.746292114257812500e-02 7.018944477861273346e-02 7.302616125853775286e-02 7.399698533471502082e-02
1.340670335167583573e+02 4.412065073847770691e-02 4.593135749404285428e-02 4.781637545988645654e-02 4.846175193991981989e-02
1.360680340170084719e+02 2.550048008561134338e-02 2.656295800504828233e-02 2.766970408435911674e-02 2.804877342043292365e-02
1.380690345172586433e+02 1.218637544661760330e-02 1.270174354913729785e-02 1.323890683450345933e-02 1.342296284084579239e-02
1.400700350175087578e+02 8.393412455916404724e-03 8.753627424355987785e-03 9.129301519124633293e-03 9.258075440449634388e-03
1.420710355177588724e+02 1.330963987857103348e-02 1.388917675679241653e-02 1.449394820155975802e-02 1.470133491855137378e-02
1.440720360180089870e+02 1.822967082262039185e-02 1.903486204611538196e-02 1.987561797687809398e-02 2.016404276011985949e-02
1.460730365182591299e+02 2.168647944927215576e-02 2.265795287163468313e-02 2.367294468122849854e-02 2.402128050230015188e-02
1.480740370185092445e+02 2.386742085218429565e-02 2.495156625195379604e-02 2.608495749420962004e-02 2.647408184112089169e-02
1.500750375187593590e+02 2.519131265580654144e-02 2.635140806225090906e-02 2.756492749508253348e-02 2.798172799259946580e-02
1.520760380190094736e+02 2.612571977078914642e-02 2.734525637554576297e-02 2.862172038913129296e-02 2.906031470440550990e-02
1.540770385192596166e+02 2.710543945431709290e-02 2.838774497780410105e-02 2.973071387693334774e-02 3.019234310242708066e-02
1.560780390195097596e+02 2.842106856405735016e-02 2.978348760387779237e-02 3.121121684256995474e-02 3.170217683161415112e-02
1.580790395197598741e+02 3.011217154562473297e-02 3.157460543890053262e-02 3.310806419629021974e-02 3.363559186321569278e-02
1.600800400200099887e+02 3.195102140307426453e-02 3.352287900565735501e-02 3.517206547643621228e-02 3.573963071451916745e-02
1.620810405202601316e+02 3.353777527809143066e-02 3.520882410336122897e-02 3.696313438987230970e-02 3.756711821218391978e-02
1.640820410205102462e+02 3.444121032953262329e-02 3.617898532496192227e-02 3.800444196415012077e-02 3.863317065306384052e-02
1.660830415207603608e+02 3.432049229741096497e-02 3.607382493529621981e-02 3.791673016183882972e-02 3.855172121505510974e-02
1.680840420210104753e+02 3.300533071160316467e-02 3.471230717639777613e-02 3.650756540018528645e-02 3.712638543536184860e-02
1.700850425212606183e+02 3.053627535700798035e-02 3.213484147170275057e-02 3.381709210892603484e-02 3.439718957436465469e-02
1.720860430215107328e+02 2.716891653835773468e-02 2.860837074571138949e-02 3.012408962163004925e-02 3.064696927081848182e-02
1.740870435217608758e+02 2.334378845989704132e-02 2.459534120109727051e-02 2.591399463020412769e-02 2.636907337388921108e-02
1.760880440220109904e+02 1.961556077003479004e-02 2.067963875780303232e-02 2.180143938614867438e-02 2.218873658087473430e-02
1.780890445222611334e+02 1.651774533092975616e-02 1.742423391469144142e-02 1.838047030216526795e-02 1.871073846982311897e-02
1.800900450225112479e+02 1.434208266437053680e-02 1.513825634694510036e-02 1.597862811062535776e-02 1.626899404927392712e-02
1.820910455227613625e+02 1.295169536024332047e-02 1.367889329019854501e-02 1.444692115126490657e-02 1.471239634646624023e-02
1.840920460230114770e+02 1.189635694026947021e-02 1.257184547404287429e-02 1.328568900687610195e-02 1.353253310461131030e-02
1.860930465232616200e+02 1.077289506793022156e-02 1.139142839646314215e-02 1.204547525001357922e-02 1.227173187841814651e-02
1.880940470235117346e+02 9.459115564823150635e-03 1.000822345656493355e-02 1.058920742326391502e-02 1.079026910864216808e-02
1.900950475237618491e+02 8.127332665026187897e-03 8.604293290380527620e-03 9.109244825854413349e-03 9.284063401578210306e-03
1.920960480240119921e+02 7.157740183174610138e-03 7.582349626159519580e-03 8.032147630681735900e-03 8.187933514510524133e-03
1.940970485242621351e+02 7.002444006502628326e-03 7.422295281413675110e-03 7.867319923349254049e-03 8.021513869689921722e-03
1.960980490245122496e+02 8.010294288396835327e-03 8.495672491779166988e-03 9.010461849338433776e-03 9.188899089972146425e-03
1.980990495247623642e+02 1.037168223410844803e-02 1.100675246775463870e-02 1.168070879456873518e-02 1.191440967912320986e-02
2.001000500250125071e+02 1.418463792651891708e-02 1.506221903572384398e-02 1.599409469987074506e-02 1.631736009973489346e-02
2.021010505252626217e+02 1.941799744963645935e-02 2.063173975343716646e-02 2.192134829338588178e-02 2.236888822684835604e-02
2.041020510255127363e+02 2.583852596580982208e-02 2.747007548274550681e-02 2.920464766551496630e-02 2.980684509588731046e-02
2.061030515257628508e+02 3.299814090132713318e-02 3.510284351499779604e-02 3.734178923967396146e-02 3.811940079025953609e-02
2.081040520260129938e+02 4.026423394680023193e-02 4.285810585878960244e-02 4.561907821790773393e-02 4.657837679638232586e-02
2.101050525262631083e+02 4.687038064002990723e-02 4.991978658173552158e-02 5.316758810867706908e-02 5.429648380424527410e-02
2.121060530265132513e+02 5.198069289326667786e-02 5.539582196027969391e-02 5.903532484563146082e-02 6.030087390452604224e-02
2.141070535267633659e+02 5.476440861821174622e-02 5.839747316877154371e-02 6.227155480253499659e-02 6.361920833862716451e-02
2.161080540270135089e+02 5.447768419981002808e-02 5.812661042732496924e-02 6.201994246630964519e-02 6.337483075727107229e-02
2.181090545272636234e+02 5.054824054241180420e-02 5.396635813583962327e-02 5.761561192228090156e-02 5.888606508934027955e-02
2.201100550275137380e+02 4.266167432069778442e-02 4.557384497279295260e-02 4.868480617968848345e-02 4.976828823735368612e-02
2.221110555277638525e+02 3.087224997580051422e-02 3.299945473109564681e-02 3.527323124823183303e-02 3.606545421575985122e-02
2.241120560280139955e+02 1.604350656270980835e-02 1.715925724426978563e-02 1.835260315593333080e-02 1.876855065161971842e-02
2.261130565282641101e+02 9.311543777585029602e-03 9.965098256636762547e-03 1.066452412579211792e-02 1.090840983673089376e-02
2.281140570285142246e+02 2.744466252624988556e-02 2.938857292203816626e-02 3.147017084170251888e-02 3.219630020492882105e-02
2.301150575287643676e+02 4.930160939693450928e-02 5.282535283206109961e-02 5.660094946120064474e-02 5.791852408264111518e-02
2.321160580290145106e+02 7.131581008434295654e-02 7.645886322359664311e-02 8.197281582486169726e-02 8.389779096725302754e-02
2.341170585292646251e+02 9.201311320066452026e-02 9.870802195144715019e-02 1.058900547829415839e-01 1.083983689875719914e-01
2.361180590295147397e+02 1.102343127131462097e-01 1.183260126064226425e-01 1.270116800725112904e-01 1.300463411354105536e-01
2.381190595297648542e+02 1.251193583011627197e-01 1.343843349649451180e-01 1.443353748706265871e-01 1.478135215506842515e-01
2.401200600300149972e+02 1.361615210771560669e-01 1.463319767729635290e-01 1.572621050123949038e-01 1.610839854984980890e-01
2.421210605302651118e+02 1.432236135005950928e-01 1.540139923710608372e-01 1.656173117429035613e-01 1.696761944247114073e-01
2.441220610305152263e+02 1.464943736791610718e-01 1.576257639823745726e-01 1.696029741418089154e-01 1.737943086105898371e-01
2.461230615307653409e+02 1.463893949985504150e-01 1.576073918346715674e-01 1.696850373701842551e-01 1.739131963944289538e-01
2.481240620310155123e+02 1.434183418750762939e-01 1.545013826786371669e-01 1.664408954776725180e-01 1.706223561088551499e-01
2.501250625312655984e+02 1.380568593740463257e-01 1.488148838852746403e-01 1.604112230728539645e-01 1.644741094603976439e-01
2.521260630315157414e+02 1.306634843349456787e-01 1.409299579961457438e-01 1.520030876406343046e-01 1.558842025655239050e-01
2.541270635317658275e+02 1.214672178030014038e-01 1.310897932585888548e-01 1.414746645835741612e-01 1.451159907031192853e-01
2.561280640320159705e+02 1.106223315000534058e-01 1.194574690169430548e-01 1.289982475548078766e-01 1.323449307152892163e-01
2.581290645322661135e+02 9.829749912023544312e-02 1.062120221042791163e-01 1.147637909452935284e-01 1.177647429645074934e-01
2.601300650325162565e+02 8.475756645202636719e-02 9.163690114222031169e-02 9.907459596190773543e-02 1.016856373551393716e-01
2.621310655327663994e+02 7.040833681821823120e-02 7.616872889640716182e-02 8.240040205286004726e-02 8.458893133248550356e-02
2.641320660330164856e+02 5.579762533307075500e-02 6.039890233636243527e-02 6.537961753141659227e-02 6.712951129532168659e-02
2.661330665332666285e+02 4.159207642078399658e-02 4.504894648999252516e-02 4.879312971362242263e-02 5.010910985751430846e-02
2.681340670335167147e+02 2.858063392341136932e-02 3.097466378417605345e-02 3.356922729963823793e-02 3.448150867261115526e-02
2.701350675337668577e+02 1.785837113857269287e-02 1.936588261745920969e-02 2.100065043127909842e-02 2.157568350565533533e-02
2.721360680340169438e+02 1.159486919641494751e-02 1.258119841213024663e-02 1.365143071508988747e-02 1.402803654237182347e-02
2.741370685342670868e+02 1.196512393653392792e-02 1.299074525040966321e-02 1.410428032807553925e-02 1.449627946000464976e-02
2.761380690345172866e+02 1.531632151454687119e-02 1.663918483938284232e-02 1.807630323352733479e-02 1.858241444955843411e-02
2.781390695347673727e+02 1.817420683801174164e-02 1.975576017102250587e-02 2.147494322110713588e-02 2.208062949781262885e-02
2.801400700350175157e+02 1.990794762969017029e-02 2.165336893581037286e-02 2.355181935334509785e-02 2.422092864350940469e-02
2.821410705352676018e+02 2.106002718210220337e-02 2.292021147733265540e-02 2.494470161995359855e-02 2.565851657644775338e-02
2.841420710355177448e+02 2.271153591573238373e-02 2.473243665070756769e-02 2.693315964850885591e-02 2.770942021235687364e-02
2.861430715357678309e+02 2.585313282907009125e-02 2.817048243784904885e-02 3.069554804162221567e-02 3.158656703229672374e-02
2.881440720360179739e+02 3.067946247756481171e-02 3.344949461091768078e-02 3.646963145276793661e-02 3.753576855417830455e-02
2.901450725362681169e+02 3.655263409018516541e-02 3.987688263832524227e-02 4.350345217330710279e-02 4.478417330242286110e-02
2.921460730365182599e+02 4.249141365289688110e-02 4.638359523431016124e-02 5.063229772572285653e-02 5.213331954433627485e-02
2.941470735367684028e+02 4.753584042191505432e-02 5.192124668609884863e-02 5.671122743410886985e-02 5.840414791162619468e-02
2.961480740370184890e+02 5.089680850505828857e-02 5.562566205488722604e-02 6.079387627491431023e-02 6.262119957539213910e-02
2.981490745372686320e+02 5.202025920152664185e-02 5.688763264785703933e-02 6.221043105034273352e-02 6.409315647153882023e-02
3.001500750375187181e+02 5.062706395983695984e-02 5.539732551491892421e-02 6.061705803521318797e-02 6.246405970988513912e-02
3.021510755377688611e+02 4.674347862601280212e-02 5.117852825342739109e-02 5.603437808176421620e-02 5.775330078681110285e-02
3.041520760380189472e+02 4.073752090334892273e-02 4.462950467476536204e-02 4.889332103051866746e-02 5.040326781190100636e-02
3.061530765382691470e+02 3.341474011540412903e-02 3.662910146321982086e-02 4.015267122740049516e-02 4.140096861381489107e-02
3.081540770385192332e+02 2.632326260209083557e-02 2.887277994695991445e-02 3.166922863882973282e-02 3.266032086012699009e-02
3.101550775387693761e+02 2.232360467314720154e-02 2.450044173597760652e-02 2.688954826278988630e-02 2.773660936830108295e-02
3.121560780390195191e+02 2.430827729403972626e-02 2.669466533193866342e-02 2.931532944783936390e-02 3.024485769150852404e-02
3.141570785392696052e+02 3.111121244728565216e-02 3.418597275683231407e-02 3.756461550031441748e-02 3.876346727648573298e-02
3.161580790395197482e+02 3.963778540492057800e-02 4.358139172382492071e-02 4.791735171838571589e-02 4.945650001024803899e-02
3.181590795397698344e+02 4.797177016735076904e-02 5.277620573837121104e-02 5.806181182020586640e-02 5.993880182170889526e-02
3.201600800400199773e+02 5.510466918349266052e-02 6.065987713283794991e-02 6.677511630671900678e-02 6.894758020977849455e-02
3.221610805402701203e+02 6.043649464845657349e-02 6.656916369028915981e-02 7.332413271486261375e-02 7.572481356336319136e-02
3.241620810405202633e+02 6.358573585748672485e-02 7.008002410089966827e-02 7.723760229794401910e-02 7.978237560234888170e-02
3.261630815407703494e+02 6.434360146522521973e-02 7.095787706675424356e-02 7.825207484759470755e-02 8.084644808073677968e-02
3.281640820410204924e+02 6.268611550331115723e-02 6.917151911356562988e-02 7.632789203895784524e-02 7.887425198109866697e-02
3.301650825412706354e+02 5.880209803581237793e-02 6.492463008195639707e-02 7.168464616197332828e-02 7.409092779779864746e-02
3.321660830415207215e+02 5.310631170868873596e-02 5.867100254563521744e-02 6.481878384988166986e-02 6.700800191880507128e-02
3.341670835417708645e+02 4.620999097824096680e-02 5.108271362283002548e-02 5.646925212127353044e-02 5.838815174238538852e-02
3.361680840420209506e+02 3.882326930761337280e-02 4.294285234349820568e-02 4.749956920897070722e-02 4.912349581206199023e-02
3.381690845422711504e+02 3.157415613532066345e-02 3.494549868935301062e-02 3.867681762938653817e-02 4.000711452154388087e-02
3.401700850425212366e+02 2.477611415088176727e-02 2.743805930965804996e-02 3.038600379767459128e-02 3.143742648811113233e-02
3.421710855427713796e+02 1.829304359853267670e-02 2.027061260008312590e-02 2.246196664701590948e-02 2.324385082091773996e-02
3.441720860430214657e+02 1.180806662887334824e-02 1.309243439590841371e-02 1.451650331918229696e-02 1.502481805346284928e-02
3.461730865432716087e+02 6.686943583190441132e-03 7.418737038224786952e-03 8.230615161862780277e-03 8.520525921632842239e-03
3.481740870435217516e+02 1.048578228801488876e-02 1.164029165068547131e-02 1.292191521732131282e-02 1.337974682613614179e-02
3.501750875437718378e+02 2.021377533674240112e-02 2.245283407436365897e-02 2.493991100487564366e-02 2.582871559703614484e-02
3.521760880440219807e+02 3.122456185519695282e-02 3.470410051621068692e-02 3.857138486760867957e-02 3.995397975644339461e-02
3.541770885442721237e+02 4.190557077527046204e-02 4.660332538214712744e-02 5.182771398870800877e-02 5.369622677428381036e-02
3.561780890445222667e+02 5.098923295736312866e-02 5.673934688580440505e-02 6.313790771709872074e-02 6.542727067078780989e-02
3.581790895447723528e+02 5.740673467516899109e-02 6.391891660891164950e-02 7.116983614509989065e-02 7.376519352940992535e-02
3.601800900450224958e+02 6.043725088238716125e-02 6.733362081905228114e-02 7.501692129291026578e-02 7.776813055804727981e-02
3.621810905452725819e+02 5.987107008695602417e-02 6.674288804420278054e-02 7.440343220876392827e-02 7.714757774856614847e-02
3.641820910455227249e+02 5.615226551890373230e-02 6.263483890353432892e-02 6.986580164162697892e-02 7.245708761985213131e-02
3.661830915457728679e+02 5.051925405859947205e-02 5.638535488174090810e-02 6.293260469467831797e-02 6.527980321571207056e-02
3.681840920460229540e+02 4.513388127088546753e-02 5.040490237885142388e-02 5.629150678562278021e-02 5.840269736865687233e-02
3.701850925462731539e+02 4.282515868544578552e-02 4.785527142278767077e-02 5.347620588565342448e-02 5.549291275139339730e-02
3.721860930465232400e+02 4.553823918104171753e-02 5.091757874977842491e-02 5.693236876008212627e-02 5.909123820473344280e-02
3.741870935467733830e+02 5.267643928527832031e-02 5.893436760612266040e-02 6.593573393075345679e-02 6.844970545640496895e-02
3.761880940470234691e+02 6.223673000931739807e-02 6.967222663661974680e-02 7.799605094576440856e-02 8.098605715057331789e-02
3.781890945472736121e+02 7.260239124298095703e-02 8.132509063873442912e-02 9.109576494889590204e-02 9.460688227212672718e-02
3.801900950475236982e+02 8.286169171333312988e-02 9.287271330104847344e-02 1.040932268887150430e-01 1.081269413204847402e-01
3.821910955477738412e+02 9.246776252985000610e-02 1.037015849641134552e-01 1.163001940335441770e-01 1.208311162842856251e-01
3.841920960480239842e+02 1.009102687239646912e-01 1.132377196014908577e-01 1.270711227181644254e-01 1.320480881899328551e-01
3.861930965482741271e+02 1.075600385665893555e-01 1.207723198493278610e-01 1.356075493851588154e-01 1.409470598112863571e-01
3.881940970485242701e+02 1.116907671093940735e-01 1.254857584748853838e-01 1.409845772175098155e-01 1.465651314102259517e-01
3.901950975487743563e+02 1.126182824373245239e-01 1.266038092371798152e-01 1.423261318364056893e-01 1.479893981443134721e-01
3.921960980490244992e+02 1.098746657371520996e-01 1.235936468985289610e-01 1.390255838431476154e-01 1.445864476675628729e-01
3.941970985492745854e+02 1.033474877476692200e-01 1.163212903929864706e-01 1.309237688653408227e-01 1.361878178501924053e-01
3.961980990495247283e+02 9.334542602300643921e-02 1.051267011530673395e-01 1.183949098116760523e-01 1.231798570763444900e-01
3.981990995497748145e+02 8.057931810617446899e-02 9.080385560095627362e-02 1.023257628109353473e-01 1.064825782319206715e-01
4.002001000500250143e+02 6.606928259134292603e-02 7.449738005246298034e-02 8.400060386622554276e-02 8.743048300953325247e-02
4.022011005502751004e+02 5.100211501121520996e-02 5.754270874281453008e-02 6.492207879481602661e-02 6.758647391799554871e-02
4.042021010505252434e+02 3.657105565071105957e-02 4.128576339837988773e-02 4.660828704718735643e-02 4.853079617222219588e-02
4.062031015507753864e+02 2.383922040462493896e-02 2.692871181152934473e-02 3.041859203112682111e-02 3.167964343262920368e-02
4.082041020510254725e+02 1.370134111493825912e-02 1.548628742739755274e-02 1.750376815467324584e-02 1.823306294084385201e-02
4.102051025512756155e+02 7.199747022241353989e-03 8.142582746150650586e-03 9.208886586305347483e-03 9.594494663187064579e-03
4.122061030515257016e+02 5.822726059705018997e-03 6.589189675019458368e-03 7.456545289644380715e-03 7.770331436227644398e-03
4.142071035517758446e+02 7.272847462445497513e-03 8.235137157217695472e-03 9.324749948128827418e-03 9.719098432490649864e-03
4.162081040520259876e+02 8.624534122645854950e-03 9.771533149093033707e-03 1.107107453295478119e-02 1.154158522537494444e-02
4.182091045522761306e+02 9.785388596355915070e-03 1.109343004117031677e-02 1.257632120242718234e-02 1.311342725698315219e-02
4.202101050525262167e+02 1.144460123032331467e-02 1.298222536221972818e-02 1.472643493325978201e-02 1.535844036878113161e-02
4.222111055527763597e+02 1.428887154906988144e-02 1.621836679193375264e-02 1.840841108371651241e-02 1.920227563824741454e-02
4.242121060530265027e+02 1.873535662889480591e-02 2.127805158266429450e-02 2.416583191463008914e-02 2.521303043768544430e-02
4.262131065532765888e+02 2.489293739199638367e-02 2.828829334447851770e-02 3.214677029640375383e-02 3.354652559199765988e-02
4.282141070535267318e+02 3.259044513106346130e-02 3.705796777915242035e-02 4.213790178065870279e-02 4.398149715235107754e-02
4.302151075537768179e+02 4.139384627342224121e-02 4.709640924646001092e-02 5.358457750600967295e-02 5.594017434054723154e-02
4.322161080540270177e+02 5.064217746257781982e-02 5.765342229082255632e-02 6.563535117146442055e-02 6.853441661419840125e-02
4.342171085542771038e+02 5.952113121747970581e-02 6.780232786035955694e-02 7.723569040525277152e-02 8.066327345547176508e-02
4.362181090545272468e+02 6.716503947973251343e-02 7.655567845456617837e-02 8.725926388247642884e-02 9.114991263554396428e-02
4.382191095547773330e+02 7.277075946331024170e-02 8.299496569334860463e-02 9.465566088963255076e-02 9.889588157854313499e-02
4.402201100550274759e+02 7.570642977952957153e-02 8.639494157369274896e-02 9.859249671736623755e-02 1.030296871560975186e-01
4.422211105552776189e+02 7.560060173273086548e-02 8.632597828118815375e-02 9.857295253481815345e-02 1.030298776017912477e-01
4.442221110555277050e+02 7.240074127912521362e-02 8.272180005292173455e-02 9.451417324049588009e-02 9.880735207897620165e-02
4.462231115557778480e+02 6.639501452445983887e-02 7.590548171611381789e-02 8.677823471870330097e-02 9.073817388075999801e-02
4.482241120560279910e+02 5.819943547248840332e-02 6.657591586670694173e-02 7.615799942915374432e-02 7.964924308869771041e-02
4.502251125562781340e+02 4.872182756662368774e-02 5.576768992582373241e-02 6.383248320088295846e-02 6.677205890124697507e-02
4.522261130565282201e+02 3.912363201379776001e-02 4.480835052337260593e-02 5.131906659170441809e-02 5.369312476573820381e-02
4.542271135567783631e+02 3.078663535416126251e-02 3.528114949990376198e-02 4.043181386063066096e-02 4.231068515233600558e-02
4.562281140570284492e+02 2.514033019542694092e-02 2.882784532366432576e-02 3.305623512281009174e-02 3.459928500244563443e-02
4.582291145572785922e+02 2.288362942636013031e-02 2.625589452264768739e-02 3.012511627156044119e-02 3.153765292346227128e-02
4.602301150575287352e+02 2.303718775510787964e-02 2.644795404865885394e-02 3.036370067370207371e-02 3.179378561185206009e-02
4.622311155577788213e+02 2.376590482890605927e-02 2.730094502851683480e-02 3.136180190974895837e-02 3.284546764714291189e-02
4.642321160580290211e+02 2.379940263926982880e-02 2.735584223166392590e-02 3.144373476706081166e-02 3.293786679770285136e-02
4.662331165582791073e+02 2.266494743525981903e-02 2.606750449593539173e-02 2.998086770713140684e-02 3.141177261768248602e-02
4.682341170585292502e+02 2.042486332356929779e-02 2.350523551518336751e-02 2.705017350038685028e-02 2.834687602669440712e-02
4.702351175587793364e+02 1.748619601130485535e-02 2.013545729669025466e-02 2.318609720974883909e-02 2.430243017628652691e-02
4.722361180590294794e+02 1.453959848731756210e-02 1.675248646271747938e-02 1.930217006531033050e-02 2.023555367127633647e-02
4.742371185592795655e+02 1.252393983304500580e-02 1.443871491773793779e-02 1.664623842455973876e-02 1.745468305070505335e-02
4.762381190595297085e+02 1.222022343426942825e-02 1.409702346892313489e-02 1.626206523573685628e-02 1.705526444592156410e-02
4.782391195597798514e+02 1.342769525945186615e-02 1.549924201261350561e-02 1.789037495444097819e-02 1.876675152341552438e-02
4.802401200600299944e+02 1.518219709396362305e-02 1.753494125816101173e-02 2.025228384430655115e-02 2.124861212842459740e-02
4.822411205602801374e+02 1.667997427284717560e-02 1.927639307873782459e-02 2.227697261685195051e-02 2.337758457057100697e-02
4.842421210605302235e+02 1.754248514771461487e-02 2.028533675728154406e-02 2.345704635867548044e-02 2.462088696339582647e-02
4.862431215607803665e+02 1.773579977452754974e-02 2.052119223028883721e-02 2.374402823137896842e-02 2.492709509118758854e-02
4.882441220610304526e+02 1.747419498860836029e-02 2.023064344636640519e-02 2.342190495875899961e-02 2.459384248309295570e-02
4.902451225612805956e+02 1.710643246769905090e-02 1.981676104924938453e-02 2.295651178143453403e-02 2.410998683779518384e-02
4.922461230615306818e+02 1.693910174071788788e-02 1.963470176182864971e-02 2.275926546619929519e-02 2.390761310157797984e-02
4.942471235617808816e+02 1.704170927405357361e-02 1.976549939276329645e-02 2.292463507989415256e-02 2.408614580590103318e-02
4.962481240620310246e+02 1.718473806977272034e-02 1.994335700362244793e-02 2.314480947914715134e-02 2.432234208346517948e-02
4.982491245622811107e+02 1.696923747658729553e-02 1.970508810805615338e-02 2.288202389070139245e-02 2.405099894387868753e-02
5.002501250625311968e+02 1.601298712193965912e-02 1.860583284978804819e-02 2.161851585829037761e-02 2.272748933272705080e-02
5.022511255627813966e+02 1.407040376216173172e-02 1.635852069555912905e-02 1.901872923268002960e-02 1.999834170326382846e-02
5.042521260630314828e+02 1.108742319047451019e-02 1.289819085652350178e-02 1.500468815100640396e-02 1.578070369101571002e-02
5.062531265632815689e+02 7.289275527000427246e-03 8.484832010140256134e-03 9.876478666999427211e-03 1.038935111855885003e-02
5.082541270635316550e+02 3.995107021182775497e-03 4.653160219031123902e-03 5.419604508507910867e-03 5.702178282061268026e-03
5.102551275637819117e+02 5.996400956064462662e-03 6.988290669061499212e-03 8.144252999943490251e-03 8.570602537436215404e-03
5.122561280640319410e+02 1.125992182642221451e-02 1.313035228526074003e-02 1.531148739687415196e-02 1.611626434343792214e-02
5.142571285642820840e+02 1.689855940639972687e-02 1.971747926410420335e-02 2.300663501429258198e-02 2.422071759935870081e-02
5.162581290645322269e+02 2.215406671166419983e-02 2.586520210016332588e-02 3.019800781452273292e-02 3.179794829580557397e-02
5.182591295647823699e+02 2.654549852013587952e-02 3.101087424022961128e-02 3.622739728974634643e-02 3.815441875126236726e-02
5.202601300650325129e+02 2.965909987688064575e-02 3.466903852836569072e-02 4.052524309472461256e-02 4.268941850111790393e-02
5.222611305652825422e+02 3.113703429698944092e-02 3.641847727548361280e-02 4.259575508747643485e-02 4.487948183280781461e-02
5.242621310655327989e+02 3.070042282342910767e-02 3.592936998887878708e-02 4.204892014752887458e-02 4.431219489628134695e-02
5.262631315657828281e+02 2.818398550152778625e-02 3.300413531154034602e-02 3.864864845333593896e-02 4.073705492687450941e-02
5.282641320660329711e+02 2.357693947851657867e-02 2.762575067425255063e-02 3.236985449325941594e-02 3.412580988180767549e-02
5.302651325662830004e+02 1.708159223198890686e-02 2.002699164224443218e-02 2.348026980104466616e-02 2.475894898528844049e-02
5.322661330665332571e+02 9.351163171231746674e-03 1.097017886222086298e-02 1.286950319072076299e-02 1.357306117004087459e-02
5.342671335667834001e+02 5.092503037303686142e-03 5.977782056577011366e-03 7.016957683515493219e-03 7.402046078172779681e-03
5.362681340670334293e+02 1.269256789237260818e-02 1.490798621671333632e-02 1.751009369595502713e-02 1.847473846703056796e-02
5.382691345672836860e+02 2.227146923542022705e-02 2.617454027830008745e-02 3.076162383085037297e-02 3.246280093044757314e-02
5.402701350675337153e+02 3.123782016336917877e-02 3.673428760079565369e-02 4.319788892057018631e-02 4.559593829081810823e-02
5.422711355677838583e+02 3.872570767998695374e-02 4.556705609217490127e-02 5.361700857904407730e-02 5.660478122224903846e-02
5.442721360680338876e+02 4.416006058454513550e-02 5.199265271836668589e-02 6.121449791757632708e-02 6.463856855886862540e-02
5.462731365682841442e+02 4.721868410706520081e-02 5.562716187836028170e-02 6.553298121618549021e-02 6.921245691096507280e-02
5.482741370685341735e+02 4.787544906139373779e-02 5.643474802067158236e-02 6.652430100598155649e-02 7.027349658679060695e-02
5.502751375687843165e+02 4.644171148538589478e-02 5.477755616953611933e-02 6.460960554502595543e-02 6.826455054489193042e-02
5.522761380690345732e+02 4.359167441725730896e-02 5.144683888198275934e-02 6.071749402452117361e-02 6.416510165927413745e-02
5.542771385692846025e+02 4.034769162535667419e-02 4.764688835460832717e-02 5.626656392034527776e-02 5.947334216341509938e-02
5.562781390695347454e+02 3.793391212821006775e-02 4.482333762175334108e-02 5.296399666776184512e-02 5.599375622121716134e-02
5.582791395697847747e+02 3.734442964196205139e-02 4.415329264605007131e-02 5.220358886662898601e-02 5.520089454717562460e-02
5.602801400700350314e+02 3.875822573900222778e-02 4.585237755497135331e-02 5.424501476412952466e-02 5.737100913814172781e-02
5.622811405702850607e+02 4.145075380802154541e-02 4.906718147290213550e-02 5.808310046291110390e-02 6.144256682851731433e-02
5.642821410705352037e+02 4.434478282928466797e-02 5.252449897207258495e-02 6.221302295893455653e-02 6.582452993775878003e-02
5.662831415707853466e+02 4.652881622314453125e-02 5.514448644213009593e-02 6.535550722766178544e-02 6.916327567943125754e-02
5.682841420710354896e+02 4.744010046124458313e-02 5.625827351372226365e-02 6.671556990758005512e-02 7.061670786309949543e-02
5.702851425712856326e+02 4.686902835965156555e-02 5.561442577299717527e-02 6.599164655870852492e-02 6.986443217092422331e-02
5.722861430715356619e+02 4.493046179413795471e-02 5.334615180499345521e-02 6.333814073490555419e-02 6.706862180264033801e-02
5.742871435717859185e+02 4.204758629202842712e-02 4.995327791872936074e-02 5.934537972037862846e-02 6.285327138568019834e-02
5.762881440720359478e+02 3.893884271383285522e-02 4.628781368021874648e-02 5.502376408668945701e-02 5.828786829023432231e-02
5.782891445722860908e+02 3.653883561491966248e-02 4.346093235503886015e-02 5.169438514887982061e-02 5.477194364694332879e-02
5.802901450725362338e+02 3.571874275803565979e-02 4.251098876844287833e-02 5.059484255402897646e-02 5.361766902778384442e-02
5.822911455727863768e+02 3.681062906980514526e-02 4.383681461019697800e-02 5.220411505396072710e-02 5.533415996980080298e-02
5.842921460730365197e+02 3.937443345785140991e-02 4.691813865984850729e-02 5.590713419816383672e-02 5.927106302419199446e-02
5.862931465732865490e+02 4.251923784613609314e-02 5.069587633571909918e-02 6.044491876234505540e-02 6.409470987805632181e-02
5.882941470735368057e+02 4.537021368741989136e-02 5.412759055744346959e-02 6.457531982853781383e-02 6.848821635802203323e-02
5.902951475737868350e+02 4.730108380317687988e-02 5.646504380094997944e-02 6.740439996491293106e-02 7.150302896313459611e-02
5.922961480740369780e+02 4.797083139419555664e-02 5.729893237399483197e-02 6.844091619385389569e-02 7.261710139961674582e-02
5.942971485742870072e+02 4.728678613901138306e-02 5.651578830988207569e-02 6.754602266471944338e-02 7.168194463256420679e-02
5.962981490745372639e+02 4.534801468253135681e-02 5.423117039360609432e-02 6.485443437490234775e-02 6.883932061717631945e-02
5.982991495747874069e+02 4.238380864262580872e-02 5.071674653877245031e-02 6.068799529476952281e-02 6.442977186807653800e-02
6.003001500750374362e+02 3.869259357452392578e-02 4.632761623507323373e-02 5.546922105106334711e-02 5.890101400826798506e-02
6.023011505752875792e+02 3.458669409155845642e-02 4.143638623707313062e-02 4.964261978443796491e-02 5.272447925409767117e-02
6.043021510755377221e+02 3.034775517880916595e-02 3.637978254095686204e-02 4.361075703719457380e-02 4.632742211484963679e-02
6.063031515757878651e+02 2.619648166000843048e-02 3.142224430420417075e-02 3.769045973148341111e-02 4.004634146153560059e-02
6.083041520760378944e+02 2.227793820202350616e-02 2.673806260802795778e-02 3.209112017223775259e-02 3.410383280429246655e-02
6.103051525762881511e+02 1.866238564252853394e-02 2.241211320902390322e-02 2.691525232173090990e-02 2.860906546752545881e-02
6.123061530765382940e+02 1.536117773503065109e-02 1.845868970191422501e-02 2.218080093784386905e-02 2.358138683439508707e-02
6.143071535767883233e+02 1.235866546630859375e-02 1.485965199776568754e-02 1.786675576717065145e-02 1.899873659057038991e-02
6.163081540770384663e+02 9.662918746471405029e-03 1.162535160349500996e-02 1.398633305844945371e-02 1.487543891829724331e-02
6.183091545772886093e+02 7.387784309685230255e-03 8.893499473220666668e-03 1.070609665424114565e-02 1.138895783959616159e-02
6.203101550775387523e+02 5.876360461115837097e-03 7.078277927883040374e-03 8.526028781910796259e-03 9.071654931641135941e-03
6.223111555777887816e+02 5.645812489092350006e-03 6.804658591956297235e-03 8.201366701877241955e-03 8.727962280893069788e-03
6.243121560780390382e+02 6.696915719658136368e-03 8.076355565284331836e-03 9.739934314154537892e-03 1.036739296829129915e-02
6.263131565782890675e+02 8.431931026279926300e-03 1.017485782994202205e-02 1.227805724891083833e-02 1.307164030609008799e-02
6.283141570785392105e+02 1.041270792484283447e-02 1.257261735384164990e-02 1.518055709110904296e-02 1.616497534586543161e-02
6.303151575787893535e+02 1.249885186553001404e-02 1.510055256116143649e-02 1.824381072002806067e-02 1.943076043217724369e-02
6.323161580790394964e+02 1.472795289009809494e-02 1.780433723825141507e-02 2.152331874353752283e-02 2.292822205491785309e-02
6.343171585792896394e+02 1.722300238907337189e-02 2.083305662823895649e-02 2.519980190856618146e-02 2.685005446845804486e-02
6.363181590795396687e+02 2.011477388441562653e-02 2.434557265676628654e-02 2.946624761440143347e-02 3.140217869039484827e-02
6.383191595797898117e+02 2.347723767161369324e-02 2.843233602522670517e-02 3.443325586931537952e-02 3.670286266287881016e-02
6.403201600800399547e+02 2.729438245296478271e-02 3.307497513046995380e-02 4.007982161774016616e-02 4.273016119767326232e-02
6.423211605802900976e+02 3.146323561668395996e-02 3.814963114379862213e-02 4.625698304328688254e-02 4.932566596255290314e-02
6.443221610805402406e+02 3.581928461790084839e-02 4.345748366697294029e-02 5.272447249606450337e-02 5.623345911185308188e-02
6.463231615807903836e+02 4.016676172614097595e-02 4.876129092574637419e-02 5.919480163614647406e-02 6.314704434578277681e-02
6.483241620810405266e+02 4.430320858955383301e-02 5.381511371091441537e-02 6.536922620095526881e-02 6.974767009886703728e-02
6.503251625812905559e+02 4.803465679287910461e-02 5.838274101971224761e-02 7.096010831662880047e-02 7.572818231846061010e-02
6.523261630815406988e+02 5.118183419108390808e-02 6.224526804149197595e-02 7.570016695947431873e-02 8.080291020688629144e-02
6.543271635817908418e+02 5.357970297336578369e-02 6.520058684390164783e-02 7.934192033319727166e-02 8.470709251084615476e-02
6.563281640820409848e+02 5.507570877671241760e-02 6.706130567710705259e-02 8.165521277903085851e-02 8.719425770705629963e-02
6.583291645822910141e+02 5.553203076124191284e-02 6.765753526766826731e-02 8.243066237171772781e-02 8.803992460776792484e-02
6.603301650825412707e+02 5.483652278780937195e-02 6.685028024685504833e-02 8.149604938255758380e-02 8.705913163501478869e-02
6.623311655827914137e+02 5.292262509465217590e-02 6.455582108206246728e-02 7.874617005724419971e-02 8.413837449192369811e-02
6.643321660830414430e+02 4.979391768574714661e-02 6.077584911593811312e-02 7.417981969353155958e-02 7.927520116698154318e-02
6.663331665832915860e+02 4.554589092731475830e-02 5.562431130933752355e-02 6.793289022660271848e-02 7.261370122172763897e-02
6.683341670835417290e+02 4.037641733884811401e-02 4.934054394286241374e-02 6.029483141475250330e-02 6.446225136061295435e-02
6.703351675837918719e+02 3.458002209663391113e-02 4.228264294318496291e-02 5.170100496942422325e-02 5.528550379070749921e-02
6.723361680840419012e+02 2.852644398808479309e-02 3.490158929588501463e-02 4.270146450386286957e-02 4.567115120779918075e-02
6.743371685842920442e+02 2.263317815959453583e-02 2.770791300547856273e-02 3.392048777708740748e-02 3.628675896415343993e-02
6.763381690845423009e+02 1.735353656113147736e-02 2.125724487847685529e-02 2.603909919063021258e-02 2.786114428955912756e-02
6.783391695847923302e+02 1.320898532867431641e-02 1.619008561165498697e-02 1.984398237945689605e-02 2.123678295861942955e-02
6.803401700850424731e+02 1.081383135169744492e-02 1.326233478418151548e-02 1.626523645572682322e-02 1.741033707392541929e-02
6.823411705852926161e+02 1.052133087068796158e-02 1.291135373928196071e-02 1.584429360028005718e-02 1.696315310575484056e-02
6.843421710855427591e+02 1.181866880506277084e-02 1.451210363554489464e-02 1.781936319584317280e-02 1.908151190434324504e-02
6.863431715857927884e+02 1.379485893994569778e-02 1.694883218215224516e-02 2.082391081991668766e-02 2.230333463032730182e-02
6.883441720860429314e+02 1.581144891679286957e-02 1.943814833500859610e-02 2.389671007901768632e-02 2.559956126040836832e-02
6.903451725862931880e+02 1.749551482498645782e-02 2.152140678357445519e-02 2.647369652035621440e-02 2.836585613660880592e-02
6.923461730865432173e+02 1.861366257071495056e-02 2.291060055560231040e-02 2.819948066772135983e-02 3.022103421258953357e-02
6.943471735867933603e+02 1.903150416910648346e-02 2.343896649560616927e-02 2.886714289635372577e-02 3.094275058127159139e-02
6.963481740870435033e+02 1.871551759541034698e-02 2.306364227041010281e-02 2.842195477980767604e-02 3.047164928066434242e-02
6.983491745872936463e+02 1.773699745535850525e-02 2.187091041118841700e-02 2.696830302976223684e-02 2.891895122592874970e-02
7.003501750875436755e+02 1.626368798315525055e-02 2.006626293969314759e-02 2.475790907830643581e-02 2.655398987552421569e-02
7.023511755877938185e+02 1.454059779644012451e-02 1.795107385362843325e-02 2.216147210792904568e-02 2.377394916021649887e-02
7.043521760880439615e+02 1.287142094224691391e-02 1.589993586647470494e-02 1.964102966504932199e-02 2.107433493007618633e-02
7.063531765882941045e+02 1.160885486751794815e-02 1.434891185675591860e-02 1.773570897583040887e-02 1.903378163403307913e-02
7.083541770885442475e+02 1.113004703074693680e-02 1.376535108622913353e-02 1.702462622158688529e-02 1.827431121339849127e-02
7.103551775887942767e+02 1.172923296689987183e-02 1.451511939523819281e-02 1.796269983319349201e-02 1.928510225827314087e-02
7.123561780890445334e+02 1.347155123949050903e-02 1.668127778420114976e-02 2.065575252373139450e-02 2.218085370416534446e-02
7.143571785892945627e+02 1.620911806821823120e-02 2.008314851715873456e-02 2.488308448768002112e-02 2.672565465612963473e-02
7.163581790895447057e+02 1.971940882503986359e-02 2.444708104192816131e-02 3.030819923524737114e-02 3.255900870984512752e-02
7.183591795897948487e+02 2.378115616738796234e-02 2.950032449972470050e-02 3.659490478358205096e-02 3.932045768089308113e-02
7.203601800900449916e+02 2.818295545876026154e-02 3.498171277786464584e-02 4.342057846501130164e-02 4.666383739801406583e-02
7.223611805902951346e+02 3.271909058094024658e-02 4.063651601200590074e-02 5.046981454172672771e-02 5.425046391325705208e-02
7.243621810905451639e+02 3.718982264399528503e-02 4.621681964143326687e-02 5.743491810154281729e-02 6.174967212469717470e-02
7.263631815907954206e+02 4.140476882457733154e-02 5.148574728782814858e-02 6.402118038665714772e-02 6.884449670456022075e-02
7.283641820910454499e+02 4.518632963299751282e-02 5.622175906668226003e-02 6.995226694057084249e-02 7.523748118577125443e-02
7.303651825912955928e+02 4.837261885404586792e-02 6.022234616914103750e-02 7.497487347250618439e-02 8.065570624789217269e-02
7.323661830915457358e+02 5.082076787948608398e-02 6.330820505643008911e-02 7.886399585640281595e-02 8.485648482851347596e-02
7.343671835917958788e+02 5.241132900118827820e-02 6.532879640358908724e-02 8.142994503048822663e-02 8.763494192084454737e-02
7.363681840920459081e+02 5.305483192205429077e-02 6.617060946355884932e-02 8.252876124858120332e-02 8.883526257023252604e-02
7.383691845922960511e+02 5.269982293248176575e-02 6.576730635872772568e-02 8.207501173626920166e-02 8.836451940170624020e-02
7.403701850925463077e+02 5.134159326553344727e-02 6.411076330461387696e-02 8.005575421554887716e-02 8.620777218258054986e-02
7.423711855927963370e+02 4.902951791882514954e-02 6.126041519206833902e-02 7.654243053578291267e-02 8.244095607343558674e-02
7.443721860930464800e+02 4.587094858288764954e-02 5.734832543070642746e-02 7.169745844177115301e-02 7.723807372871899224e-02
7.463731865932965093e+02 4.202995821833610535e-02 5.257783330704115382e-02 6.577281235690092542e-02 7.086976419593241094e-02
7.483741870935467659e+02 3.771903365850448608e-02 4.721336903512660110e-02 5.909754305554584114e-02 6.368994937983014915e-02
7.503751875937967952e+02 3.318374976515769958e-02 4.156144137722962012e-02 5.205419585120493742e-02 5.611049785183423733e-02
7.523761880940469382e+02 2.867959067225456238e-02 3.594171504257941130e-02 4.504272376006081963e-02 4.856237601674232018e-02
7.543771885942971949e+02 2.444229274988174438e-02 3.064986009745666873e-02 3.843395272312216671e-02 4.144548599710905917e-02
7.563781890945472242e+02 2.065400034189224243e-02 2.591501365433786230e-02 3.251611898845303827e-02 3.507097110232797188e-02
7.583791895947973671e+02 1.741430722177028656e-02 2.186322232735858281e-02 2.744872273402552271e-02 2.961134471190169509e-02
7.603801900950473964e+02 1.473504677414894104e-02 1.851058716473815910e-02 2.325352897993492388e-02 2.509064138963171958e-02
7.623811905952976531e+02 1.258468255400657654e-02 1.581873127031398901e-02 1.988387533245670677e-02 2.145906651734388881e-02
7.643821910955476824e+02 1.099116075783967972e-02 1.382399761622851893e-02 1.738696342487607710e-02 1.876810555437426545e-02
7.663831915957978254e+02 1.015489455312490463e-02 1.277986350736700326e-02 1.608336850890015879e-02 1.736443320106230426e-02
7.683841920960479683e+02 1.040823571383953094e-02 1.310655708677931769e-02 1.650441471464676388e-02 1.782258231844212337e-02
7.703851925962981113e+02 1.189912855625152588e-02 1.499295950598603100e-02 1.889120145945797496e-02 2.040407838467980794e-02
7.723861930965482543e+02 1.439787726849317551e-02 1.815228851484554373e-02 2.288570545376500051e-02 2.472342362046074313e-02
7.743871935967982836e+02 1.750380173325538635e-02 2.208136979529927088e-02 2.785605661371215805e-02 3.009891530581759733e-02
7.763881940970485402e+02 2.084494382143020630e-02 2.631207276881442070e-02 3.321309854908899989e-02 3.589446667987486461e-02
7.783891945972985695e+02 2.411927096545696259e-02 3.046345914267101912e-02 3.847638447556220309e-02 4.159099104131635388e-02
7.803901950975487125e+02 2.708508819341659546e-02 3.422992918722821826e-02 4.325952508611188851e-02 4.677067770721325679e-02
7.823911955977987418e+02 2.955270931124687195e-02 3.737091708940055296e-02 4.725744192839036184e-02 5.110330959958294533e-02
7.843921960980489985e+02 3.138205036520957947e-02 3.970804229480434655e-02 5.024300848850674073e-02 5.434271806313682729e-02
7.863931965982991414e+02 3.248281404376029968e-02 4.112553054523609281e-02 5.206781839617230512e-02 5.632769815149531178e-02
7.883941970985491707e+02 3.281443938612937927e-02 4.157033877905978031e-02 5.266258081910928784e-02 5.698252156925471407e-02
7.903951975987994274e+02 3.238472342491149902e-02 4.105059669718803816e-02 5.203538307506143379e-02 5.631514198132846205e-02
7.923961980990494567e+02 3.124602138996124268e-02 3.963097113645819985e-02 5.026604359054147320e-02 5.441116605837045817e-02
7.943971985992995997e+02 2.948882244527339935e-02 3.742468266200268262e-02 4.749619537880530457e-02 5.142319475013171909e-02
7.963981990995496290e+02 2.723262459039688110e-02 3.458206336375872769e-02 4.391494115909577722e-02 4.755535625781478343e-02
7.983991995997998856e+02 2.461446635425090790e-02 3.127609579526717531e-02 3.974062058127031394e-02 4.304360936281902139e-02
8.004002001000500286e+02 2.177670598030090332e-02 2.768694286991106243e-02 3.520122860524228792e-02 3.813456182933696453e-02
8.024012006003000579e+02 1.885666139423847198e-02 2.398878912115311179e-02 3.051770360976956836e-02 3.306737284193551896e-02
8.044022011005502009e+02 1.598213240504264832e-02 2.034412218162321220e-02 2.589662611043229770e-02 2.806583258666266872e-02
8.064032016008003438e+02 1.327803544700145721e-02 1.691214766354004820e-02 2.154089283275519018e-02 2.334991726883216961e-02
8.084042021010504868e+02 1.088892109692096710e-02 1.387747635634901250e-02 1.768626554521388408e-02 1.917541137389247238e-02
8.104052026013005161e+02 9.014354087412357330e-03 1.149531735837255875e-02 1.465910035131912093e-02 1.589654590994744529e-02
8.124062031015507728e+02 7.912295870482921600e-03 1.009600549131615260e-02 1.288239577351203528e-02 1.397265675539033011e-02
8.144072036018008021e+02 7.754091173410415649e-03 9.900079213799293371e-03 1.263998143013750873e-02 1.371247002919431454e-02
8.164082041020509450e+02 8.399020880460739136e-03 1.072993606863475308e-02 1.370773208872810150e-02 1.487379411248004012e-02
8.184092046023010880e+02 9.476136416196823120e-03 1.211324453374504340e-02 1.548423183139373098e-02 1.680477589347426776e-02
8.204102051025512310e+02 1.064914092421531677e-02 1.362085788705289825e-02 1.742185317103048595e-02 1.891142748298665563e-02
8.224112056028013740e+02 1.171054597944021225e-02 1.498744968568101882e-02 1.918131302120189632e-02 2.082548850714054794e-02
8.244122061030514033e+02 1.256082952022552490e-02 1.608531695166311518e-02 2.059875273514700372e-02 2.236890327574287199e-02
8.264132066033016599e+02 1.317535527050495148e-02 1.688240611804966290e-02 2.163248204568812491e-02 2.349616706404008756e-02
8.284142071035516892e+02 1.357810571789741516e-02 1.740892287957847284e-02 2.232053587766892264e-02 2.424834982928975383e-02
8.304152076038018322e+02 1.381898485124111176e-02 1.772840087556687080e-02 2.274379782510381476e-02 2.471311330809761522e-02
8.324162081040519752e+02 1.395510882139205933e-02 1.791378498595689456e-02 2.299542745458029933e-02 2.499153107938041629e-02
8.344172086043021181e+02 1.403930131345987320e-02 1.803268231934984298e-02 2.316195260506556663e-02 2.517754886563868325e-02
8.364182091045522611e+02 1.411821879446506500e-02 1.814493646491040918e-02 2.332013153420676999e-02 2.535456576215367602e-02
8.384192096048022904e+02 1.423621643334627151e-02 1.830757545821945845e-02 2.354328628871633911e-02 2.560231091419754371e-02
8.404202101050524334e+02 1.443660631775856018e-02 1.857642213275722057e-02 2.390336424356900510e-02 2.599908209529044195e-02
8.424212106053025764e+02 1.475366577506065369e-02 1.899580076198421549e-02 2.445768069376756323e-02 2.660732161118591413e-02
8.444222111055527193e+02 1.519730407744646072e-02 1.957874838899269915e-02 2.522338083952408230e-02 2.744581223492767799e-02
8.464232116058028623e+02 1.574252173304557800e-02 2.029333293780682251e-02 2.615968195617690908e-02 2.847030715729055930e-02
8.484242121060530053e+02 1.633525080978870392e-02 2.107005130309949972e-02 2.717724184860479536e-02 2.958366490094863771e-02
8.504252126063031483e+02 1.691593974828720093e-02 2.183215584090421671e-02 2.817715336860253383e-02 3.067825221360027943e-02
8.524262131065531776e+02 1.745221577584743500e-02 2.253781315056154269e-02 2.910535992298433558e-02 3.169519107655823648e-02
8.544272136068033205e+02 1.796948909759521484e-02 2.321975520100184875e-02 3.000402675146761344e-02 3.268036108568668496e-02
8.564282141070534635e+02 1.857100985944271088e-02 2.401143605979665085e-02 3.104564942980458583e-02 3.382166268349633825e-02
8.584292146073036065e+02 1.943778805434703827e-02 2.514723056362757128e-02 3.253370204737979221e-02 3.544986552397220991e-02
8.604302151075536358e+02 2.079652622342109680e-02 2.692122553467992882e-02 3.484968482250101751e-02 3.798104102561768169e-02
8.624312156078038925e+02 2.285254001617431641e-02 2.960051134323096397e-02 3.834104529127198985e-02 4.179447369484271674e-02
8.644322161080540354e+02 2.571339532732963562e-02 3.332612886495864291e-02 4.319269590754470228e-02 4.709254114367072280e-02
8.664332166083040647e+02 2.934508025646209717e-02 3.805585214462383487e-02 4.935232310821677931e-02 5.381908588914277591e-02
8.684342171085542077e+02 3.357508033514022827e-02 4.356762811884918457e-02 5.653413784734017539e-02 6.166324738668892830e-02
8.704352176088043507e+02 3.812181204557418823e-02 4.949725325501017764e-02 6.426709404216396360e-02 7.011181082880482696e-02
8.724362181090544937e+02 4.262879863381385803e-02 5.538234798631176681e-02 7.195146395807586193e-02 7.851073773115663235e-02
8.744372186093045229e+02 4.669878259301185608e-02 6.070640802326231905e-02 7.891571836474987889e-02 8.612710314268182121e-02
8.764382191095546659e+02 4.992991685867309570e-02 6.494571876503434094e-02 8.447733646034007171e-02 9.221539704132455939e-02
8.784392196098049226e+02 5.195499956607818604e-02 6.762040028155698324e-02 8.800921128721216069e-02 9.609001464319648356e-02
8.804402201100549519e+02 5.248061940073966980e-02 6.834551980671838001e-02 8.900638237483718407e-02 9.719819110367995674e-02
8.824412206103050949e+02 5.132165551185607910e-02 6.687633475832958918e-02 8.714536010388364284e-02 9.518493202902701678e-02
8.844422211105552378e+02 4.842598363757133484e-02 6.314092847347725634e-02 8.232722495283764652e-02 8.994029636356859481e-02
8.864432216108053808e+02 4.388648644089698792e-02 5.725639923558564770e-02 7.469942388392684929e-02 8.162345846735831467e-02
8.884442221110554101e+02 3.793887421488761902e-02 4.952658310874404751e-02 6.465353770209643358e-02 7.066053735986815854e-02
8.904452226113055531e+02 3.094820864498615265e-02 4.042501130998439607e-02 5.280375217055144343e-02 5.772132990599446178e-02
8.924462231115556961e+02 2.339279651641845703e-02 3.057436768962196530e-02 3.996067588430937678e-02 4.369092829159224034e-02
8.944472236118058390e+02 1.587782613933086395e-02 2.076476833573656991e-02 2.715583356645690991e-02 2.969672023721115633e-02
8.964482241120559820e+02 9.340305812656879425e-03 1.222243822424536747e-02 1.599390845887093890e-02 1.749390878372268296e-02
8.984492246123061250e+02 6.166012026369571686e-03 8.073499628127816727e-03 1.057107835123012769e-02 1.156480850184159886e-02
9.004502251125562680e+02 8.267326280474662781e-03 1.083136639718597360e-02 1.419062149599273868e-02 1.552771219156922830e-02
9.024512256128062972e+02 1.154580712318420410e-02 1.513572311660908200e-02 1.984184490685256264e-02 2.171575880842141135e-02
9.044522261130564402e+02 1.387062016874551773e-02 1.819430465599535668e-02 2.386574773787590933e-02 2.612491625071522439e-02
9.064532266133065832e+02 1.481787022203207016e-02 1.944849847411737540e-02 2.552621174501519541e-02 2.794815421093244448e-02
9.084542271135567262e+02 1.440749969333410263e-02 1.892124095721429977e-02 2.484909713561232747e-02 2.721223918201914199e-02
9.104552276138068692e+02 1.288844645023345947e-02 1.693644576977777066e-02 2.225583947764530474e-02 2.437724085993308448e-02
9.124562281140568984e+02 1.073364261537790298e-02 1.411333149803606357e-02 1.855717887309629374e-02 2.033009576680509800e-02
9.144572286143071551e+02 8.746316656470298767e-03 1.150716433195488227e-02 1.513949656335133662e-02 1.658921388530223973e-02
9.164582291145571844e+02 8.080551400780677795e-03 1.063762858379577007e-02 1.400388863015663427e-02 1.534793401710900403e-02
9.184592296148073274e+02 9.270785376429557800e-03 1.221183870957638293e-02 1.608590843315822402e-02 1.763330704028400614e-02
9.204602301150574704e+02 1.146504934877157211e-02 1.511127705065199583e-02 1.991711393078552175e-02 2.183742807216568563e-02
9.224612306153076133e+02 1.367223914712667465e-02 1.803123995444592953e-02 2.377998298567903998e-02 2.607795441136543518e-02
9.244622311155576426e+02 1.534201670438051224e-02 2.024552787881329571e-02 2.671626598964499388e-02 2.930384734535906865e-02
9.264632316158077856e+02 1.622722856700420380e-02 2.142652363000410731e-02 2.829170199775404501e-02 3.103808097632846513e-02
9.284642321160580423e+02 1.626703701913356781e-02 2.149198470349877182e-02 2.839517768061412470e-02 3.115783548284500534e-02
9.304652326163080716e+02 1.553200371563434601e-02 2.053318218817454244e-02 2.714469932481271969e-02 2.979165479704960415e-02
9.324662331165582145e+02 1.419025938957929611e-02 1.877067179194096339e-02 2.482957568622810168e-02 2.725623041154991849e-02
9.344672336168083575e+02 1.247861608862876892e-02 1.651644640906025155e-02 2.186083777606908501e-02 2.400215288796513774e-02
9.364682341170585005e+02 1.067295297980308533e-02 1.413498956108031820e-02 1.872002343399584851e-02 2.055780237043364558e-02
9.384692346173085298e+02 9.050484746694564819e-03 1.199343107914602885e-02 1.589333533795084935e-02 1.745710595274666682e-02
9.404702351175586728e+02 7.828557863831520081e-03 1.038039968930878042e-02 1.376405457863787846e-02 1.512134734283510085e-02
9.424712356178089294e+02 7.078199181705713272e-03 9.391085546285092220e-03 1.245973523401075304e-02 1.369114655974771992e-02
9.444722361180589587e+02 6.685866042971611023e-03 8.875879447970263028e-03 1.178325073648733498e-02 1.295039536283785694e-02
9.464732366183091017e+02 6.446684710681438446e-03 8.563491318469338906e-03 1.137536374936941840e-02 1.250460861993944392e-02
9.484742371185591310e+02 6.208281498402357101e-03 8.251759063590293625e-03 1.096785441527857279e-02 1.205905816279031172e-02
9.504752376188093876e+02 5.943688564002513885e-03 7.904818279160116118e-03 1.051302593560948101e-02 1.156129148727159939e-02
9.524762381190594169e+02 5.751746241003274918e-03 7.654137675445161701e-03 1.018574552837886622e-02 1.120361920577690219e-02
9.544772386193095599e+02 5.806231405586004257e-03 7.731283519057941846e-03 1.029458536470857083e-02 1.132560156324723122e-02
9.564782391195597029e+02 6.245821714401245117e-03 8.321613665649200964e-03 1.108729278017153534e-02 1.220014066844628958e-02
9.584792396198098459e+02 7.070024497807025909e-03 9.425395702706290332e-03 1.256545634037759332e-02 1.382943667402818967e-02
9.604802401200599888e+02 8.154775947332382202e-03 1.087805909447475856e-02 1.451078121914486409e-02 1.597364105251723732e-02
9.624812406203100181e+02 9.341220371425151825e-03 1.246819842653904865e-02 1.664193390395665370e-02 1.832330547615802427e-02
9.644822411205602748e+02 1.049197930842638016e-02 1.401258370828982469e-02 1.871453387485559269e-02 2.060942836394023814e-02
9.664832416208103041e+02 1.150594931095838547e-02 1.537602080751608244e-02 2.054780613782095783e-02 2.263285252100344716e-02
9.684842421210604471e+02 1.231774408370256424e-02 1.647075038529268246e-02 2.202396935763207761e-02 2.426366104273287166e-02
9.704852426213105900e+02 1.289435662329196930e-02 1.725212488056184629e-02 2.308264162299194719e-02 2.543508231152692006e-02
9.724862431215607330e+02 1.323168631643056870e-02 1.771408887335881172e-02 2.371496248543952801e-02 2.613707492913841177e-02
9.744872436218108760e+02 1.335075963288545609e-02 1.788423248067000718e-02 2.395712155844760202e-02 2.640925072706263449e-02
9.764882441220609053e+02 1.329343579709529877e-02 1.781813640158579765e-02 2.388291406912949541e-02 2.633271638711686541e-02
9.784892446223111619e+02 1.311756670475006104e-02 1.759296445281764362e-02 2.359526009698325807e-02 2.602076239429489124e-02
9.804902451225611912e+02 1.289154775440692902e-02 1.730021548699776923e-02 2.321656496166208533e-02 2.560826255257579384e-02
9.824912456228113342e+02 1.268769241869449615e-02 1.703686961320175289e-02 2.287688861290216105e-02 2.523864356200509682e-02
9.844922461230613635e+02 1.257342752069234848e-02 1.689357435498380425e-02 2.269809517076306835e-02 2.504640320013188162e-02
9.864932466233116202e+02 1.259979046881198883e-02 1.693916096772076982e-02 2.277301158305765350e-02 2.513409917401230112e-02
9.884942471235617631e+02 1.278914418071508408e-02 1.720405263417026237e-02 2.314302058503742848e-02 2.554758197379934995e-02
9.904952476238117924e+02 1.312692556530237198e-02 1.766904223084787839e-02 2.378280061103511811e-02 2.625908910671828980e-02
9.924962481240620491e+02 1.356187369674444199e-02 1.826545051876711512e-02 2.460033842769216925e-02 2.716718537295275543e-02
9.944972486243120784e+02 1.401517633348703384e-02 1.888730382212142761e-02 2.545314002341679885e-02 2.811459510752816610e-02
9.964982491245622214e+02 1.439432054758071899e-02 1.940989906674322682e-02 2.617311324531255978e-02 2.891563628569016053e-02
9.984992496248122507e+02 1.460685860365629196e-02 1.970832155810664163e-02 2.659147659172279854e-02 2.938371650459033202e-02
1.000500250125062394e+03 1.457090768963098526e-02 1.967162007683026168e-02 2.655789499802614639e-02 2.935248151865356425e-02
1.002501250625312537e+03 1.422141771763563156e-02 1.921131625016565467e-02 2.595203090098383708e-02 2.868860465846074723e-02
1.004502251125562793e+03 1.351229287683963776e-02 1.826434009153135585e-02 2.468760276436084838e-02 2.729630732911339161e-02
1.006503251625812823e+03 1.241574343293905258e-02 1.679222991710528634e-02 2.271140565299003058e-02 2.511631349698191865e-02
1.008504252126062966e+03 1.092097721993923187e-02 1.477943564291966591e-02 2.000111469186085025e-02 2.212345663402229268e-02
1.010505252626313222e+03 9.036302566528320312e-03 1.223623532635211876e-02 1.656932731717846233e-02 1.833118594531382706e-02
1.012506253126563138e+03 6.802123505622148514e-03 9.216420403471540373e-03 1.248763051469429890e-02 1.381823671532907485e-02
1.014507253626813394e+03 4.348487127572298050e-03 5.895445914325119115e-03 7.992729772236143587e-03 8.846156539638405994e-03
1.016508254127063310e+03 2.321065869182348251e-03 3.148666351731504217e-03 4.271356503130462230e-03 4.728378275609012270e-03
1.018509254627313567e+03 3.181691747158765793e-03 4.318749218948213058e-03 5.862162741824873853e-03 6.490694459477428305e-03
1.020510255127563823e+03 5.860854405909776688e-03 7.960155004192748587e-03 1.081140449878466130e-02 1.197298156005630228e-02
1.022511255627813739e+03 8.635202422738075256e-03 1.173528986785438849e-02 1.594832657540622145e-02 1.766534891503464266e-02
1.024512256128063882e+03 1.105573493987321854e-02 1.503382961308158752e-02 2.044332955378909064e-02 2.264882267849071401e-02
1.026513256628314139e+03 1.286579575389623642e-02 1.750569532243290843e-02 2.381892069357974262e-02 2.639386449450033950e-02
1.028514257128564168e+03 1.390600763261318207e-02 1.893240923177960666e-02 2.577563084885330091e-02 2.856782060056422060e-02
1.030515257628814425e+03 1.416043657809495926e-02 1.929037943702205729e-02 2.627876172969983298e-02 2.913128259141713888e-02
1.032516258129064454e+03 1.384269539266824722e-02 1.886885279720510594e-02 2.571996246274171199e-02 2.851753227622176590e-02
1.034517258629314483e+03 1.348929386585950851e-02 1.839817548789214954e-02 2.509344556129644230e-02 2.782843681459185731e-02
1.036518259129564740e+03 1.390339061617851257e-02 1.897435285100277855e-02 2.589483932756785761e-02 2.872292317910705300e-02
1.038519259629814769e+03 1.567176356911659241e-02 2.140054464104630683e-02 2.922346989945255255e-02 3.242157434579053671e-02
1.040520260130065026e+03 1.863882504403591156e-02 2.546749291263517012e-02 3.479796573672227361e-02 3.861384748387805543e-02
1.042521260630315055e+03 2.211493439972400665e-02 3.023528207738384460e-02 4.133732733615422955e-02 4.587948317255663433e-02
1.044522261130565084e+03 2.534581534564495087e-02 3.467331322109505620e-02 4.743341783773944581e-02 5.265594902263049520e-02
1.046523261630815341e+03 2.771191485226154327e-02 3.793292385453942567e-02 5.192375625522170635e-02 5.765221934906990947e-02
1.048524262131065598e+03 2.877072617411613464e-02 3.940590572448347817e-02 5.397240919709195978e-02 5.993888150123732189e-02
1.050525262631315627e+03 2.826909348368644714e-02 3.874209300947151907e-02 5.309507967139842632e-02 5.897636607547006304e-02
1.052526263131565656e+03 2.615046314895153046e-02 3.586008292123757379e-02 4.917486699158492985e-02 5.463284648177905989e-02
1.054527263631815913e+03 2.255823463201522827e-02 3.095264173856507317e-02 4.247078932481038877e-02 4.719411751868577559e-02
1.056528264132065942e+03 1.784715428948402405e-02 2.450317132958501620e-02 3.364152040534386379e-02 3.739039513442813517e-02
1.058529264632316199e+03 1.267245039343833923e-02 1.740903207376274728e-02 2.391600585015734096e-02 2.658642805530434319e-02
1.060530265132566001e+03 8.480957709252834320e-03 1.165788133096769437e-02 1.602486438278659039e-02 1.781773957638669095e-02
1.062531265632816257e+03 8.268250152468681335e-03 1.137231936165692368e-02 1.564171926086471015e-02 1.739520829246051989e-02
1.064532266133066514e+03 1.192208845168352127e-02 1.640772945134974861e-02 2.258107602872835504e-02 2.511751567100009921e-02
1.066533266633316543e+03 1.633189059793949127e-02 2.249019991048401002e-02 3.097063925209921423e-02 3.445633814230798092e-02
1.068534267133566800e+03 2.016371674835681915e-02 2.778357639243071719e-02 3.828297762697640411e-02 4.260019265665052068e-02
1.070535267633816829e+03 2.297123335301876068e-02 3.167105871663344896e-02 4.366574248833821753e-02 4.859970187766712857e-02
1.072536268134066859e+03 2.461227960884571075e-02 3.395398989994074385e-02 4.684139171370915039e-02 5.214461296069247687e-02
1.074537268634317115e+03 2.510100230574607849e-02 3.464900323067299920e-02 4.782890381251266726e-02 5.325458296115243018e-02
1.076538269134567372e+03 2.455113269388675690e-02 3.391032268987109743e-02 4.683734959477101750e-02 5.216098386141455184e-02
1.078539269634817174e+03 2.314344234764575958e-02 3.198519864257597795e-02 4.420487310562566663e-02 4.923914618147729599e-02
1.080540270135067431e+03 2.111032046377658844e-02 2.919285896719577000e-02 4.036997051470253561e-02 4.497650451379920505e-02
1.082541270635317687e+03 1.874513737857341766e-02 2.593768058197256504e-02 3.589001565501659385e-02 3.999335312445930629e-02
1.084542271135567717e+03 1.644904725253582001e-02 2.277424379031029247e-02 3.153168522514446237e-02 3.514376245816731165e-02
1.086543271635817973e+03 1.480323821306228638e-02 2.050787454446590871e-02 2.841087282919232265e-02 3.167178575099482279e-02
1.088544272136067775e+03 1.452074106782674789e-02 2.012859271685940935e-02 2.790217406044856810e-02 3.111092477122120309e-02
1.090545272636318032e+03 1.603453606367111206e-02 2.224035611873533339e-02 3.084800447758771769e-02 3.440240899465296653e-02
1.092546273136568288e+03 1.913595758378505707e-02 2.655805371552635852e-02 3.685889321548498077e-02 4.111411743373499794e-02
1.094547273636818318e+03 2.327858284115791321e-02 3.232684270432224782e-02 4.489211247784066772e-02 5.008476339759870832e-02
1.096548274137068347e+03 2.795696072280406952e-02 3.884699374728077526e-02 5.397900502003891848e-02 6.023478458395618851e-02
1.098549274637318604e+03 3.277363628149032593e-02 4.556724753673269818e-02 6.335500980849516350e-02 7.071154905502992360e-02
1.100550275137568633e+03 3.739318251609802246e-02 5.202131220333039430e-02 7.237193363232259646e-02 8.079164807167484030e-02
1.102551275637818890e+03 4.150725528597831726e-02 5.777947569381709780e-02 8.043094607077470870e-02 8.980621040224047447e-02
1.104552276138069146e+03 4.482570290565490723e-02 6.243633410974413350e-02 8.696563722086811388e-02 9.712203628408373757e-02
1.106553276638318948e+03 4.708621278405189514e-02 6.562431081273055467e-02 9.146095884578113455e-02 1.021627908333981177e-01
1.108554277138569205e+03 4.807446151971817017e-02 6.704187161813844609e-02 9.349272790542752232e-02 1.044531958604855426e-01
1.110555277638819234e+03 4.764792323112487793e-02 6.648694606547260466e-02 9.277453658726236840e-02 1.036715511579795607e-01
1.112556278139069491e+03 4.575737938284873962e-02 6.388725953093699061e-02 8.920051771809293928e-02 9.969768643148800569e-02
1.114557278639319748e+03 4.246066510677337646e-02 5.931992803233821637e-02 8.287326288726584722e-02 9.264437286769808266e-02
1.116558279139569549e+03 3.792557120323181152e-02 5.301596370883968068e-02 7.411074688672042443e-02 8.286529867365770297e-02
1.118559279639819806e+03 3.242013603448867798e-02 4.534715753451932369e-02 6.342862640283013220e-02 7.093551380448478993e-02
1.120560280140070063e+03 2.629287727177143097e-02 3.679883401792178460e-02 5.150270056341095526e-02 5.760966060257648874e-02
1.122561280640320092e+03 1.995044946670532227e-02 2.793890206632033968e-02 3.912604826142529468e-02 4.377419853164153662e-02
1.124562281140570121e+03 1.385605987161397934e-02 1.941588134369031868e-02 2.720661225811741787e-02 3.044483232574802384e-02
1.126563281640820378e+03 8.642641827464103699e-03 1.211782231647188027e-02 1.699036251010181339e-02 1.901641588897508978e-02
1.128564282141070407e+03 5.678588990122079849e-03 7.966713662278111091e-03 1.117681288206143729e-02 1.251212009495831536e-02
1.130565282641320664e+03 6.518946029245853424e-03 9.151175085694140260e-03 1.284624923620008782e-02 1.438388393647538691e-02
1.132566283141570693e+03 9.078684262931346893e-03 1.275214078342544813e-02 1.791196718056107390e-02 2.005995772991875717e-02
1.134567283641820723e+03 1.154934056103229523e-02 1.623222600983781697e-02 2.281387061383050377e-02 2.555480699362634028e-02
1.136568284142070979e+03 1.353459525853395462e-02 1.903386011754314849e-02 2.676754081329226279e-02 2.998948493923297640e-02
1.138569284642321009e+03 1.500817574560642242e-02 2.111884748935690184e-02 2.971751709459309956e-02 3.330120563456812760e-02
1.140570285142571265e+03 1.601155661046504974e-02 2.254429036984665485e-02 3.174238711730095058e-02 3.557737667769131362e-02
1.142571285642821294e+03 1.657122373580932617e-02 2.334631292410471043e-02 3.289137458040595346e-02 3.687255772036671098e-02
1.144572286143071324e+03 1.668285951018333435e-02 2.351770405472466269e-02 3.315273401829028910e-02 3.717298976625505597e-02
1.146573286643321580e+03 1.633067987859249115e-02 2.303506282660747889e-02 3.249185725092336441e-02 3.643926275669061299e-02
1.148574287143571837e+03 1.552678085863590240e-02 2.191428300999873069e-02 3.092951489524081027e-02 3.469405446938406828e-02
1.150575287643821866e+03 1.436150632798671722e-02 2.028180222538515654e-02 2.864264319600129741e-02 3.213526923260075219e-02
1.152576288144071896e+03 1.306258048862218857e-02 1.845849278191327367e-02 2.608335742518225198e-02 2.926976562174996715e-02
1.154577288644322152e+03 1.204604282975196838e-02 1.703226347232547275e-02 2.408243130882889091e-02 2.702980949037686598e-02
1.156578289144572182e+03 1.185726653784513474e-02 1.677541423815945634e-02 2.373350737825157333e-02 2.664351261748251418e-02
1.158579289644822438e+03 1.284621004015207291e-02 1.818546441051821158e-02 2.574386646275865845e-02 2.890614875220439556e-02
1.160580290145072468e+03 1.485853455960750580e-02 2.104679948338369563e-02 2.981234567357369733e-02 3.348108394796864978e-02
1.162581290645322497e+03 1.742047816514968872e-02 2.469055563221091154e-02 3.499465006918560384e-02 3.930899305857057935e-02
1.164582291145572754e+03 2.006702311336994171e-02 2.845866017161218994e-02 4.035951591762016594e-02 4.534434311514196070e-02
1.166583291645822783e+03 2.245973609387874603e-02 3.187108545509800134e-02 4.522609187571886846e-02 5.082216118939261729e-02
1.168584292146073039e+03 2.438850142061710358e-02 3.462884674325807793e-02 4.916895081361311037e-02 5.526394863263489610e-02
1.170585292646323069e+03 2.575519494712352753e-02 3.659135242959327128e-02 5.198667978928422223e-02 5.844265734189129508e-02
1.172586293146573098e+03 2.655688673257827759e-02 3.775300175747076104e-02 5.366928571304020040e-02 6.034629214974074340e-02
1.174587293646823355e+03 2.686318755149841309e-02 3.821136731171706491e-02 5.435351218212060298e-02 6.112787383590591317e-02
1.176588294147073611e+03 2.678331360220909119e-02 3.812062808093497762e-02 5.425700146247437045e-02 6.103154567557949467e-02
1.178589294647323641e+03 2.642454393208026886e-02 3.763257610400915637e-02 5.359452136105608694e-02 6.029841263370915028e-02
1.180590295147573670e+03 2.585250698029994965e-02 3.684001677100694899e-02 5.249730081195887882e-02 5.907576571219839978e-02
1.182591295647823699e+03 2.506864629685878754e-02 3.574446037087377487e-02 5.096671084968250331e-02 5.736485426328128551e-02
1.184592296148073956e+03 2.401606179773807526e-02 3.426418148350650339e-02 4.888537274022358020e-02 5.503324490164905602e-02
1.186593296648324213e+03 2.261115983128547668e-02 3.227915194573285906e-02 4.608094667015024543e-02 5.188651292853733998e-02
1.188594297148574014e+03 2.078582905232906342e-02 2.969117157055655917e-02 4.241185987880748826e-02 4.776472837272460054e-02
1.190595297648824271e+03 1.852289773523807526e-02 2.647461293757361056e-02 3.783992873107179522e-02 4.262429477157612945e-02
1.192596298149074528e+03 1.587489806115627289e-02 2.270347537203482036e-02 3.246936087292569967e-02 3.658200790040577050e-02
1.194597298649324557e+03 1.296505238860845566e-02 1.855309551673889334e-02 2.654963072541674171e-02 2.991845663763098226e-02
1.196598299149574814e+03 9.977098554372787476e-03 1.428588249887199381e-02 2.045548990614406981e-02 2.305565628802910480e-02
1.198599299649824843e+03 7.149654440581798553e-03 1.024350468494012248e-02 1.467614821141645029e-02 1.654499328158524213e-02
1.200600300150074872e+03 4.812471568584442139e-03 6.899099403239020850e-03 9.890463122210927521e-03 1.115213547372106637e-02
1.202601300650325129e+03 3.501319792121648788e-03 5.022462599433750140e-03 7.204463476735292228e-03 8.125123201284226854e-03
1.204602301150575158e+03 3.605658188462257385e-03 5.175236408794680991e-03 7.428067356084168231e-03 8.378977928033411529e-03
1.206603301650825188e+03 4.459277261048555374e-03 6.404287540734211574e-03 9.197656145462279609e-03 1.037717844796263826e-02
1.208604302151075444e+03 5.352465435862541199e-03 7.691674995334614982e-03 1.105319874416375511e-02 1.247317446424109702e-02
1.210605302651325474e+03 6.059098057448863983e-03 8.712358582534770329e-03 1.252747378421311883e-02 1.413967485425679863e-02
1.212606303151575730e+03 6.557320244610309601e-03 9.434412522778691523e-03 1.357385888284505689e-02 1.532378861558080646e-02
1.214607303651825987e+03 6.897590588778257370e-03 9.929939165317432093e-03 1.429538192471501053e-02 1.614155936563908475e-02
1.216608304152075789e+03 7.173398975282907486e-03 1.033320078687989356e-02 1.488485986488214882e-02 1.681052889965142447e-02
1.218609304652326045e+03 7.516666781157255173e-03 1.083417601787572786e-02 1.561588046985927514e-02 1.763965170499231724e-02
1.220610305152576302e+03 8.072162978351116180e-03 1.164182905155197560e-02 1.679007027348752151e-02 1.896980846250920227e-02
1.222611305652826331e+03 8.934115990996360779e-03 1.289269146402485453e-02 1.860525354204650011e-02 2.102485101825001673e-02
1.224612306153076588e+03 1.008680928498506546e-02 1.456486688113973332e-02 2.103096641086489235e-02 2.377078185138411029e-02
1.226613306653326617e+03 1.140510383993387222e-02 1.647830969983990479e-02 2.380817346117317795e-02 2.691517557013531348e-02
1.228614307153576647e+03 1.270451676100492477e-02 1.836674831336785815e-02 2.655256000307072359e-02 3.002371579066398510e-02
1.230615307653826903e+03 1.379535440355539322e-02 1.995573339684287781e-02 2.886705797882483868e-02 3.264731489931371050e-02
1.232616308154076933e+03 1.451995596289634705e-02 2.101652155206688855e-02 3.041980149782669979e-02 3.441028121453895000e-02
1.234617308654326962e+03 1.477397792041301727e-02 2.139703962572885032e-02 3.098916941742738476e-02 3.506135408475141713e-02
1.236618309154577219e+03 1.451515499502420425e-02 2.103481176680987996e-02 3.048285093867752690e-02 3.449540380411897367e-02
1.238619309654827248e+03 1.376084238290786743e-02 1.995366514923935936e-02 2.893345783703648103e-02 3.274861159306761277e-02
1.240620310155077505e+03 1.257523894309997559e-02 1.824545139423202483e-02 2.647237941843986683e-02 2.996901259541401297e-02
1.242621310655327761e+03 1.104852277785539627e-02 1.603996029340392857e-02 2.328640048872802903e-02 2.636748576301019623e-02
1.244622311155577563e+03 9.272671304643154144e-03 1.346990850692934144e-02 1.956700817101052550e-02 2.216040465911648522e-02
1.246623311655827820e+03 7.322242017835378647e-03 1.064301236828465481e-02 1.546981266059632883e-02 1.752367608716992944e-02
1.248624312156078076e+03 5.254478193819522858e-03 7.642066080170420959e-03 1.111455254346369742e-02 1.259270553879765150e-02
1.250625312656328106e+03 3.174652811139822006e-03 4.619959178999474836e-03 6.723262065295948151e-03 7.618930415319313115e-03
1.252626313156578135e+03 1.787912449799478054e-03 2.603447697361376163e-03 3.790979761708368999e-03 4.296871197347435986e-03
1.254627313656828164e+03 3.040319774299860001e-03 4.429784303415141948e-03 6.454251668083846316e-03 7.317010320331967209e-03
1.256628314157078421e+03 5.465316586196422577e-03 7.967816926833874366e-03 1.161618098023548505e-02 1.317158515593509945e-02
1.258629314657328678e+03 8.052393794059753418e-03 1.174653387070558747e-02 1.713540861320296191e-02 1.943372450150006661e-02
1.260630315157578707e+03 1.053082477301359177e-02 1.537120176729892505e-02 2.243640444730327088e-02 2.545081763801842686e-02
1.262631315657828736e+03 1.270586159080266953e-02 1.855710666417152710e-02 2.710294026771975159e-02 3.075047220915479509e-02
1.264632316158078993e+03 1.440306566655635834e-02 2.104853101708485316e-02 3.076016372027761195e-02 3.490687142318787961e-02
1.266633316658329022e+03 1.547839026898145676e-02 2.263358510937179754e-02 3.309641157774521891e-02 3.756557966256020981e-02
1.268634317158579279e+03 1.583578996360301971e-02 2.317010478972166346e-02 3.390129303309701719e-02 3.848684859277750475e-02
1.270635317658829536e+03 1.544244401156902313e-02 2.260814903989136551e-02 3.309893191952120728e-02 3.758347824070865789e-02
1.272636318159079337e+03 1.433920953422784805e-02 2.100559027699051493e-02 3.077120965640163866e-02 3.494736712511221921e-02
1.274637318659329594e+03 1.264650654047727585e-02 1.853706441760102561e-02 2.717135804441071778e-02 3.086513214696275098e-02
1.276638319159579623e+03 1.056853588670492172e-02 1.550050757423453857e-02 2.273406057703350816e-02 2.582978020493945440e-02
1.278639319659829880e+03 8.401415310800075531e-03 1.232946562641075959e-02 1.809406118007608061e-02 2.056206153555442673e-02
1.280640320160079909e+03 6.544958334416151047e-03 9.610796763436103840e-03 1.411275820387840677e-02 1.604092481282598515e-02
1.282641320660329939e+03 5.439525935798883438e-03 7.992345803481343616e-03 1.174322766291661241e-02 1.335032644529251383e-02
1.284642321160580195e+03 5.211277864873409271e-03 7.661576665734915782e-03 1.126398525025870331e-02 1.280806079175250169e-02
1.286643321660830452e+03 5.408895667642354965e-03 7.956887776432330917e-03 1.170517365781153715e-02 1.331239118056847665e-02
1.288644322161080481e+03 5.517405923455953598e-03 8.121388239995643368e-03 1.195434011196078519e-02 1.359849104403451289e-02
1.290645322661330511e+03 5.436002276837825775e-03 8.006370296960794997e-03 1.179211524711590298e-02 1.341663883784038891e-02
1.292646323161580767e+03 5.629833322018384933e-03 8.296831818646672324e-03 1.222725688124431942e-02 1.391451114156528647e-02
1.294647323661830796e+03 6.911080796271562576e-03 1.019115546753757325e-02 1.502798951786989655e-02 1.710514272713467912e-02
1.296648324162081053e+03 9.547070600092411041e-03 1.408666860668602271e-02 2.078482926822315668e-02 2.366242130739772478e-02
1.298649324662330855e+03 1.313412375748157501e-02 1.939098966271481442e-02 2.862851660624305891e-02 3.259856397866384842e-02
1.300650325162581112e+03 1.715391129255294800e-02 2.534094099229307687e-02 3.743538598416693702e-02 4.263525268709043858e-02
1.302651325662831368e+03 2.113987877964973450e-02 3.124803967937132138e-02 4.618947885091623934e-02 5.261583784935286445e-02
1.304652326163081398e+03 2.467543445527553558e-02 3.649604469210924323e-02 5.397924322599580160e-02 6.150170023833200633e-02
1.306653326663331654e+03 2.739991620182991028e-02 4.055000699485735577e-02 6.001124438377533621e-02 6.838799405608744775e-02
1.308654327163581684e+03 2.903006784617900848e-02 4.298831838362013325e-02 6.365798134690647814e-02 7.255828313078140079e-02
1.310655327663831713e+03 2.938681282103061676e-02 4.354272450100157149e-02 6.451767561582166799e-02 7.355289149369539925e-02
1.312656328164081970e+03 2.842169813811779022e-02 4.213799260247896167e-02 6.247376254359726655e-02 7.123699684809493837e-02
1.314657328664332226e+03 2.624285221099853516e-02 3.893100021063149174e-02 5.775373672092635330e-02 6.586806889424666467e-02
1.316658329164582028e+03 2.314689010381698608e-02 3.435879179903273545e-02 5.100151979788450363e-02 5.817881384338537826e-02
1.318659329664832285e+03 1.967158541083335876e-02 2.921765145445421111e-02 4.339615433557501151e-02 4.951307422055535590e-02
1.320660330165082541e+03 1.666981913149356842e-02 2.477408001224531628e-02 3.681833831619637371e-02 4.201648653795499871e-02
1.322661330665332571e+03 1.522069610655307770e-02 2.263402911521763747e-02 3.365807124734300493e-02 3.841772797820664637e-02
1.324662331165582827e+03 1.589699648320674896e-02 2.365392091240970177e-02 3.519582929527508702e-02 4.018098295079720883e-02
1.326663331665832629e+03 1.806160807609558105e-02 2.689089045026389277e-02 4.003630164941616304e-02 4.571620896438270687e-02
1.328664332166082886e+03 2.058409899473190308e-02 3.066488484837735090e-02 4.568260009849851172e-02 5.217398071006579263e-02
1.330665332666333143e+03 2.263406477868556976e-02 3.373904129926662970e-02 5.029246487204431376e-02 5.745039015112098774e-02
1.332666333166583172e+03 2.376160584390163422e-02 3.544105798649571648e-02 5.286126701426280272e-02 6.039688383354614720e-02
1.334667333666833429e+03 2.378768287599086761e-02 3.550125757833261925e-02 5.298285235318955094e-02 6.054791615089333973e-02
1.336668334167083458e+03 2.272180095314979553e-02 3.393087470867751226e-02 5.066958648523731124e-02 5.791594249021519980e-02
1.338669334667333487e+03 2.070817723870277405e-02 3.094246333067001212e-02 4.623468429565340265e-02 5.285737202694838072e-02
1.340670335167583744e+03 1.798484660685062408e-02 2.688935944565600672e-02 4.020260318051736143e-02 4.597044926522619174e-02
1.342671335667834001e+03 1.485234964638948441e-02 2.221925996561035024e-02 3.324022967230570724e-02 3.801679413614359598e-02
1.344672336168083802e+03 1.165851019322872162e-02 1.745171811081747473e-02 2.612361785267598019e-02 2.988351639795377643e-02
1.346673336668334059e+03 8.815370500087738037e-03 1.320372314955995004e-02 1.977662822095680936e-02 2.262754979310802050e-02
1.348674337168584088e+03 6.844289600849151611e-03 1.025758027049477293e-02 1.537310066374011040e-02 1.759274683953468421e-02
1.350675337668834345e+03 6.222748663276433945e-03 9.331673045664559338e-03 1.399383560918762530e-02 1.601754129725488363e-02
1.352676338169084602e+03 6.776995956897735596e-03 1.016892835155061570e-02 1.525854589211027811e-02 1.746864162290170247e-02
1.354677338669334404e+03 7.788467220962047577e-03 1.169366543917895428e-02 1.755696050635206784e-02 2.010398823830082324e-02
1.356678339169584660e+03 8.740940131247043610e-03 1.313159623001582468e-02 1.972772001168763070e-02 2.259418535065717965e-02
1.358679339669834917e+03 9.418037720024585724e-03 1.415730235995711628e-02 2.128141934334110141e-02 2.437851702502349255e-02
1.360680340170084946e+03 9.757322259247303009e-03 1.467612620909536543e-02 2.207456869646440972e-02 2.529215433278060934e-02
1.362681340670334976e+03 9.763926267623901367e-03 1.469487808168289285e-02 2.211604593446753197e-02 2.534474826445175938e-02
1.364682341170585232e+03 9.472280740737915039e-03 1.426450693026407729e-02 2.148122121090137449e-02 2.462217243610571177e-02
1.366683341670835262e+03 8.929147385060787201e-03 1.345466539251562350e-02 2.027383052579383865e-02 2.324288937452257883e-02
1.368684342171085518e+03 8.186554536223411560e-03 1.234311503348431947e-02 1.861008658229854756e-02 2.133976337160803718e-02
1.370685342671335547e+03 7.300114259123802185e-03 1.101321155719394394e-02 1.661492197220323930e-02 1.905576613140828532e-02
1.372686343171585577e+03 6.330071017146110535e-03 9.555504330898856313e-03 1.442442948436185521e-02 1.654678619663389055e-02
1.374687343671835833e+03 5.343286320567131042e-03 8.070755390076827379e-03 1.219045521025730397e-02 1.398691178834070466e-02
1.376688344172085863e+03 4.413766320794820786e-03 6.670767156104528799e-03 1.008189632543790917e-02 1.156993828213641155e-02
1.378689344672336119e+03 3.618713701143860817e-03 5.472444643226422566e-03 8.275772234678645256e-03 9.499139093730351799e-03
1.380690345172586376e+03 3.024012548848986626e-03 4.575846512252543068e-03 6.924035851525623710e-03 7.949172615125853908e-03
1.382691345672836178e+03 2.655238844454288483e-03 4.020241657362795193e-03 6.086963896807891759e-03 6.989566609805744971e-03
1.384692346173086435e+03 2.477091038599610329e-03 3.752763895326834478e-03 5.685393324110688332e-03 6.529755798482262882e-03
1.386693346673336691e+03 2.423618920147418976e-03 3.673959078836954405e-03 5.569347227305627111e-03 6.397755254513165513e-03
1.388694347173586721e+03 2.458229660987854004e-03 3.728663077035343932e-03 5.655666987786531555e-03 6.498214740625127619e-03
1.390695347673836750e+03 2.594869118183851242e-03 3.938282377634176080e-03 5.977206317380428895e-03 6.869029449754805901e-03
1.392696348174087007e+03 2.862936351448297501e-03 4.347742300126698593e-03 6.602613815968506536e-03 7.589268714173930640e-03
1.394697348674337036e+03 3.256329568102955818e-03 4.948130687287124151e-03 7.518894137222180592e-03 8.644201988006795095e-03
1.396698349174587293e+03 3.718169173225760460e-03 5.653308189948437305e-03 8.595599608721063781e-03 9.884029115307311347e-03
1.398699349674837322e+03 4.162307828664779663e-03 6.332401143872461342e-03 9.633911257298968800e-03 1.108019446020853428e-02
1.400700350175087351e+03 4.499020520597696304e-03 6.848775081381206116e-03 1.042576265224874101e-02 1.199332153505730005e-02
1.402701350675337608e+03 4.650413524359464645e-03 7.083488772522133700e-03 1.078953794702766991e-02 1.241427588058269769e-02
1.404702351175587637e+03 4.558956250548362732e-03 6.948351312800330089e-03 1.059005248411560955e-02 1.218718939822948863e-02
1.406703351675837894e+03 4.193080589175224304e-03 6.394554018070788132e-03 9.751856712600974475e-03 1.122482714172768833e-02
1.408704352176087923e+03 3.552449168637394905e-03 5.420828035836635674e-03 8.271864057490163971e-03 9.523194210051235536e-03
1.410705352676337952e+03 2.676641335710883141e-03 4.086849506543289122e-03 6.240036222371642821e-03 7.185438319697106183e-03
1.412706353176588209e+03 1.680860761553049088e-03 2.567975707854757133e-03 3.923287036600868298e-03 4.518592120211321894e-03
1.414707353676838466e+03 1.019488321617245674e-03 1.558483233489260525e-03 2.382440227676320930e-03 2.744492025929094661e-03
1.416708354177088495e+03 1.585754100233316422e-03 2.425584614444282073e-03 3.710197388714408899e-03 4.274879501154297406e-03
1.418709354677338524e+03 2.616694429889321327e-03 4.004924222518736927e-03 6.129648859609384236e-03 7.063978371415631161e-03
1.420710355177588553e+03 3.537113778293132782e-03 5.416902644412692827e-03 8.295699855378950091e-03 9.562109161831920320e-03
1.422711355677838810e+03 4.161813762038946152e-03 6.377424844234337413e-03 9.772553499350161710e-03 1.126667134116630595e-02
1.424712356178089067e+03 4.390289075672626495e-03 6.731572559283447582e-03 1.032143176448020901e-02 1.190184848485923395e-02
1.426713356678339096e+03 4.183356650173664093e-03 6.418137442663626215e-03 9.846755052837954936e-03 1.135676157825755289e-02
1.428714357178589125e+03 3.589938394725322723e-03 5.511017934816978166e-03 8.460122525361104054e-03 9.759440687109722720e-03
1.430715357678839382e+03 2.837460022419691086e-03 4.358482302465846968e-03 6.694849559398734044e-03 7.724600019778558001e-03
1.432716358179089411e+03 2.551224781200289726e-03 3.921163643827565125e-03 6.026722707844369038e-03 6.955098591740648505e-03
1.434717358679339668e+03 3.362694988027215004e-03 5.171474959756484913e-03 7.953190329366826086e-03 9.180162291847076411e-03
1.436718359179589697e+03 4.863096401095390320e-03 7.483427151263408877e-03 1.151564297916287359e-02 1.329486946149738107e-02
1.438719359679839727e+03 6.491621490567922592e-03 9.995431632651374798e-03 1.539040032881941293e-02 1.777185268274026481e-02
1.440720360180089983e+03 7.942190393805503845e-03 1.223627882756696088e-02 1.885204359527094947e-02 2.177349398070979256e-02
1.442721360680340013e+03 9.039736352860927582e-03 1.393559582794375896e-02 2.148301936022084871e-02 2.481715038510633187e-02
1.444722361180590269e+03 9.695410728454589844e-03 1.495535397478364378e-02 2.306891567312980076e-02 2.665450836175390845e-02
1.446723361680840299e+03 9.898947551846504211e-03 1.527848228793642245e-02 2.358149892199839712e-02 2.725221485180874190e-02
1.448724362181090328e+03 9.713497012853622437e-03 1.500125211010940041e-02 2.316751264485646111e-02 2.677914509522333342e-02
1.450725362681340584e+03 9.262309409677982330e-03 1.431304018322914276e-02 2.211793087722541129e-02 2.557105806838043047e-02
1.452726363181590841e+03 8.704332634806632996e-03 1.345887600820606066e-02 2.081048036697517520e-02 2.406429868802731700e-02
1.454727363681840643e+03 8.200612850487232208e-03 1.268762486647669226e-02 1.962973105636531268e-02 2.270347607722029287e-02
1.456728364182090900e+03 7.882371544837951660e-03 1.220257903015449681e-02 1.889062627156678359e-02 2.185301003265707059e-02
1.458729364682341156e+03 7.838739082217216492e-03 1.214231912963792057e-02 1.880862627261579989e-02 2.176250522868182838e-02
1.460730365182591186e+03 8.130112662911415100e-03 1.260122322626782386e-02 1.953119635384834366e-02 2.260307675848859457e-02
1.462731365682841442e+03 8.800192736089229584e-03 1.364800057360047482e-02 2.116634547026700550e-02 2.450030530865103529e-02
1.464732366183091472e+03 9.858814068138599396e-03 1.529897135089472102e-02 2.374104256128739543e-02 2.748604827950734686e-02
1.466733366683341501e+03 1.125389710068702698e-02 1.747435692309164124e-02 2.713310306142390632e-02 3.141947219447993600e-02
1.468734367183591758e+03 1.287014968693256378e-02 1.999597418179022146e-02 3.106715875144710343e-02 3.598221214476821778e-02
1.470735367683841787e+03 1.455806102603673935e-02 2.263201445998904229e-02 3.518381174533349171e-02 4.075830489352934988e-02
1.472736368184091816e+03 1.617129333317279816e-02 2.515504730153360693e-02 3.912961021146988544e-02 4.533834360311790601e-02
1.474737368684342073e+03 1.759553700685501099e-02 2.738694667991160153e-02 4.262699388805880202e-02 4.940054461906574768e-02
1.476738369184592102e+03 1.876217126846313477e-02 2.922031500997467751e-02 4.550788909582802882e-02 5.274977645710090396e-02
1.478739369684842359e+03 1.964513584971427917e-02 3.061382116741825574e-02 4.770677350568165026e-02 5.530964618252968285e-02
1.480740370185092615e+03 2.024335227906703949e-02 3.156498915353486701e-02 4.921855464092595583e-02 5.707377426216025951e-02
1.482741370685342417e+03 2.055615931749343872e-02 3.207198894730214911e-02 5.003913713397399599e-02 5.803693272375050338e-02
1.484742371185592674e+03 2.056319080293178558e-02 3.210222475026879713e-02 5.011638727632873602e-02 5.813816210387137695e-02
1.486743371685842931e+03 2.021920680999755859e-02 3.158416844061721213e-02 4.933723194284893310e-02 5.724574663050924911e-02
1.488744372186092960e+03 1.946727931499481201e-02 3.042785232878057050e-02 4.755950651146878538e-02 5.519410382766881673e-02
1.490745372686343217e+03 1.826459728181362152e-02 2.856517227620216509e-02 4.467490055100110935e-02 5.185681548648593542e-02
1.492746373186593019e+03 1.661081798374652863e-02 2.599432073341822330e-02 4.067859337529223379e-02 4.722751322640072330e-02
1.494747373686843275e+03 1.457069162279367447e-02 2.281541263058245797e-02 3.572534969372555963e-02 4.148513829081938026e-02
1.496748374187093532e+03 1.228924281895160675e-02 1.925457749496983437e-02 3.016774588732769324e-02 3.503852512802265590e-02
1.498749374687343561e+03 1.000584475696086884e-02 1.568640181092188085e-02 2.459194678215569779e-02 2.856819283292905479e-02
1.500750375187593590e+03 8.073815144598484039e-03 1.266511342984618510e-02 1.986732360328857111e-02 2.308426899494442353e-02
1.502751375687843847e+03 6.936216261237859726e-03 1.088713515567188081e-02 1.708852599655152557e-02 1.985949800292399411e-02
1.504752376188093876e+03 6.862891837954521179e-03 1.077851301243347611e-02 1.692819084175221575e-02 1.967710086425437932e-02
1.506753376688344133e+03 7.610845379531383514e-03 1.196038892361601762e-02 1.879566540517009846e-02 2.185220031454458353e-02
1.508754377188594390e+03 8.697412908077239990e-03 1.367612931991130099e-02 2.150484461893694202e-02 2.500694730798246404e-02
1.510755377688844192e+03 9.799035266041755676e-03 1.541761291838819256e-02 2.425777453062158417e-02 2.821384184178816687e-02
1.512756378189094448e+03 1.077784877270460129e-02 1.696784193529785045e-02 2.671290588808332075e-02 3.107558470148946358e-02
1.514757378689344478e+03 1.159184984862804413e-02 1.826030294244212343e-02 2.876492258819455389e-02 3.346942772736500454e-02
1.516758379189594734e+03 1.222903560847043991e-02 1.927561076341840693e-02 3.038254055335794582e-02 3.535868179216827833e-02
1.518759379689844764e+03 1.267264317721128464e-02 1.998682693843279248e-02 3.152248867743864119e-02 3.669267542143210548e-02
1.520760380190094793e+03 1.288851536810398102e-02 2.033949876198154830e-02 3.209797234772644725e-02 3.737002451192494856e-02
1.522761380690345050e+03 1.282566785812377930e-02 2.025247237344373133e-02 3.197982684210120413e-02 3.723992471877835692e-02
1.524762381190595306e+03 1.242287084460258484e-02 1.962821184286821924e-02 3.101269464746151533e-02 3.612094400810431094e-02
1.526763381690845335e+03 1.161678694188594818e-02 1.836561592463990117e-02 2.903520999212091946e-02 3.382450599925703599e-02
1.528764382191095365e+03 1.035059150308370590e-02 1.637364422693803057e-02 2.590153666005158908e-02 3.017997834069205410e-02
1.530765382691345621e+03 8.583859540522098541e-03 1.358699733449758064e-02 2.150623454358340653e-02 2.506367057319179234e-02
1.532766383191595651e+03 6.303801201283931732e-03 9.983989217878973949e-03 1.581268785608613489e-02 1.843201844029698430e-02
1.534767383691845907e+03 3.536706790328025818e-03 5.604815977010910513e-03 8.882263642003286955e-03 1.035565945515438784e-02
1.536768384192095937e+03 3.751112089958041906e-04 5.948165594623598673e-04 9.432049241018455052e-04 1.099884450493117177e-03
1.538769384692345966e+03 3.128786804154515266e-03 4.964319071222949437e-03 7.876683642421430931e-03 9.186949057340267760e-03
1.540770385192596223e+03 6.732477806508541107e-03 1.068856378539273337e-02 1.696929408129109473e-02 1.979605190067237203e-02
1.542771385692846252e+03 1.027076691389083862e-02 1.631578610785610478e-02 2.591869512268629716e-02 3.024230180477179009e-02
1.544772386193096509e+03 1.353884302079677582e-02 2.152025383885941903e-02 3.420686129365346079e-02 3.992103928058961249e-02
1.546773386693346538e+03 1.634779572486877441e-02 2.600074226353962792e-02 4.135350169727193548e-02 4.827116772414925122e-02
1.548774387193596567e+03 1.854888536036014557e-02 2.951923294113731680e-02 4.697776154761936634e-02 5.484723470669641832e-02
1.550775387693846824e+03 2.005533128976821899e-02 3.193579990005153413e-02 5.085407468569015654e-02 5.938476960482232114e-02
1.552776388194097080e+03 2.085809223353862762e-02 3.323404844997920882e-02 5.295316388521809775e-02 6.184835249633142268e-02
1.554777388694347110e+03 2.103341743350028992e-02 3.353352537609726597e-02 5.346241654284635686e-02 6.245564666006856586e-02
1.556778389194597139e+03 2.073959074914455414e-02 3.308493315045687305e-02 5.277890074158525513e-02 6.166949144643047581e-02
1.558779389694847396e+03 2.019920200109481812e-02 3.224222457228238803e-02 5.146545122491200802e-02 6.014682591388863242e-02
1.560780390195097425e+03 1.966151408851146698e-02 3.140280570139112465e-02 5.015565950211017116e-02 5.862782413871184956e-02
1.562781390695347682e+03 1.934316940605640411e-02 3.091290616960742921e-02 4.940285367876420808e-02 5.775941280252239185e-02
1.564782391195597484e+03 1.936288177967071533e-02 3.096299062234676019e-02 4.951260866995993437e-02 5.789931749530792537e-02
1.566783391695847740e+03 1.970786228775978088e-02 3.153356942885316566e-02 5.045529476537324171e-02 5.901348819268367046e-02
1.568784392196097997e+03 2.025842666625976562e-02 3.243396435578575071e-02 5.192713438030280293e-02 6.074713454946621682e-02
1.570785392696348026e+03 2.085145376622676849e-02 3.340345335906762941e-02 5.351141022688114118e-02 6.261303264785061939e-02
1.572786393196598283e+03 2.133990451693534851e-02 3.420646596328019706e-02 5.483071926439359728e-02 6.416957872330361634e-02
1.574787393696848312e+03 2.162505872547626495e-02 3.468436421989200963e-02 5.563014355752369383e-02 6.511819114369053751e-02
1.576788394197098341e+03 2.166376635432243347e-02 3.476731182441135382e-02 5.579666765814598334e-02 6.532618737294779154e-02
1.578789394697348598e+03 2.146071754395961761e-02 3.446212832558456091e-02 5.534010157378604911e-02 6.480461041950984213e-02
1.580790395197598855e+03 2.105356939136981964e-02 3.382862141520081439e-02 5.435542095403929352e-02 6.366426331441604747e-02
1.582791395697848657e+03 2.049598656594753265e-02 3.295247949734014803e-02 5.297944070800200689e-02 6.206505236595211139e-02
1.584792396198098913e+03 1.984169147908687592e-02 3.191969039355167792e-02 5.134978718392430030e-02 6.016796281856835737e-02
1.586793396698348943e+03 1.913235150277614594e-02 3.079704417913339473e-02 4.957351583436415271e-02 5.809828096180685852e-02
1.588794397198599199e+03 1.839114911854267120e-02 2.962171898847916485e-02 4.771024530205954239e-02 5.592578817790917756e-02
1.590795397698849456e+03 1.762262359261512756e-02 2.840093670781291407e-02 4.577145971722459267e-02 5.366388734497101742e-02
1.592796398199099258e+03 1.681717112660408020e-02 2.711912977890830467e-02 4.373192104835180866e-02 5.128292927039829197e-02
1.594797398699349515e+03 1.595797017216682434e-02 2.574904711926788783e-02 4.154747880821811623e-02 4.873105862067325655e-02
1.596798399199599771e+03 1.502778753638267517e-02 2.426270771278323315e-02 3.917269818532791159e-02 4.595487189560366198e-02
1.598799399699849801e+03 1.401453185826539993e-02 2.264037011557212126e-02 3.657534651560846728e-02 4.291641389109927124e-02
1.600800400200100057e+03 1.291537005454301834e-02 2.087721137542709882e-02 3.374722930691005651e-02 3.960591038851001694e-02
1.602801400700350086e+03 1.173958089202642441e-02 1.898798735661263656e-02 3.071180029090852387e-02 3.605072934848434218e-02
1.604802401200600116e+03 1.051035616546869278e-02 1.701000657459391871e-02 2.752906934004226494e-02 3.232118033982421534e-02
1.606803401700850372e+03 9.265200234949588776e-03 1.500384485598418513e-02 2.429686944198760842e-02 2.853204531609119382e-02
1.608804402201100402e+03 8.054069243371486664e-03 1.305039994521101435e-02 2.114619747901118341e-02 2.483715062437757276e-02
1.610805402701350431e+03 6.934665143489837646e-03 1.124332240482901236e-02 1.822904150139161017e-02 2.141510575651637757e-02
1.612806403201600688e+03 5.964283831417560577e-03 9.675828879167030008e-03 1.569705050013878861e-02 1.844426475533346779e-02
1.614807403701850717e+03 5.187659058719873428e-03 8.420967849284238110e-03 1.366949884639826265e-02 1.606507610060135816e-02
1.616808404202100974e+03 4.623626824468374252e-03 7.509898462084082030e-03 1.219790806047535772e-02 1.433845812897493327e-02
1.618809404702351230e+03 4.257906693965196609e-03 6.920032557980448744e-03 1.124657115464279197e-02 1.322282147530345030e-02
1.620810405202601032e+03 4.051735159009695053e-03 6.588912718197960892e-03 1.071485896887737835e-02 1.260019773806951050e-02
1.622811405702851289e+03 3.964172676205635071e-03 6.450390027318314567e-03 1.049589281371890621e-02 1.234517329804448588e-02
1.624812406203101546e+03 3.973462618887424469e-03 6.469388769790683849e-03 1.053312817283096059e-02 1.239144846886439978e-02
1.626813406703351575e+03 4.087223205715417862e-03 6.658603904873650753e-03 1.084770851271333637e-02 1.276408287629098720e-02
1.628814407203601604e+03 4.339721519500017166e-03 7.074200985222925050e-03 1.153168915435261697e-02 1.357161209281521237e-02
1.630815407703851861e+03 4.776057321578264236e-03 7.790149105550194138e-03 1.270638499511359681e-02 1.495710089636276968e-02
1.632816408204101890e+03 5.426548421382904053e-03 8.856469460610119984e-03 1.445431703836722905e-02 1.701805378229054311e-02
1.634817408704352147e+03 6.285220384597778320e-03 1.026403594352451494e-02 1.676161334105790227e-02 1.973854045241961105e-02
1.636818409204602176e+03 7.304709870368242264e-03 1.193606931412738090e-02 1.950382057603488456e-02 2.297237057059398069e-02
1.638819409704852205e+03 8.406003937125205994e-03 1.374385792382764281e-02 2.247127553629961472e-02 2.647285297143509367e-02
1.640820410205102462e+03 9.493543766438961029e-03 1.553131156294079024e-02 2.540901951891677557e-02 2.993972671463627014e-02
1.642821410705352491e+03 1.047078147530555725e-02 1.714034574495536603e-02 2.805821637568231899e-02 3.306792069230372888e-02
1.644822411205602748e+03 1.125436462461948395e-02 1.843410982703701934e-02 3.019418833933081373e-02 3.559238490763157181e-02
1.646823411705852777e+03 1.178619638085365295e-02 1.931681716118084299e-02 3.165901985517951406e-02 3.732657116398594571e-02
1.648824412206102807e+03 1.204180065542459488e-02 1.974758703536395182e-02 3.238445851066317632e-02 3.818951774367806973e-02
1.650825412706353063e+03 1.203402318060398102e-02 1.974668298010534562e-02 3.240242127381474241e-02 3.821834714067085664e-02
1.652826413206603320e+03 1.181124337017536163e-02 1.939276056673491094e-02 3.184077667456655658e-02 3.756340837550565387e-02
1.654827413706853349e+03 1.145004015415906906e-02 1.881099352730019117e-02 3.090412546331527607e-02 3.646571217081673311e-02
1.656828414207103378e+03 1.104341819882392883e-02 1.815385866336599943e-02 2.984244356557697389e-02 3.522001406202233259e-02
1.658829414707353408e+03 1.068519148975610733e-02 1.757553071480967913e-02 2.890910099302948857e-02 3.412531213470950536e-02
1.660830415207603664e+03 1.045255456119775772e-02 1.720320199022415397e-02 2.831366791569651584e-02 3.342913064298425052e-02
1.662831415707853921e+03 1.039020530879497528e-02 1.711085384374841020e-02 2.817858844562867032e-02 3.327630413472153909e-02
1.664832416208103950e+03 1.050110906362533569e-02 1.730387736533207585e-02 2.851357604804083054e-02 3.367863190119948363e-02
1.666833416708353980e+03 1.074796263128519058e-02 1.772128109202486534e-02 2.921891472049211597e-02 3.451864475143277128e-02
1.668834417208604236e+03 1.106413919478654861e-02 1.825354851525295627e-02 3.011459161284723782e-02 3.558389924671252064e-02
1.670835417708854266e+03 1.136904396116733551e-02 1.876784147297850744e-02 3.098166167339597502e-02 3.661576964734362949e-02
1.672836418209104522e+03 1.158322300761938095e-02 1.913288694984904142e-02 3.160323882177756144e-02 3.735785702315796292e-02
1.674837418709354552e+03 1.164069492369890213e-02 1.923936359452286735e-02 3.179819709634942176e-02 3.759583733029617930e-02
1.676838419209604581e+03 1.149787008762359619e-02 1.901471844368145259e-02 3.144578210895470488e-02 3.718660820181447085e-02
1.678839419709854837e+03 1.113835349678993225e-02 1.843122520815539123e-02 3.049912743132519172e-02 3.607434747070156073e-02
1.680840420210104867e+03 1.057324931025505066e-02 1.750662336689189774e-02 2.898653504868621902e-02 3.429211538249805902e-02
1.682841420710355123e+03 9.836919605731964111e-03 1.629722813149466279e-02 2.700028620902994100e-02 3.194870373588255819e-02
1.684842421210605153e+03 8.979173377156257629e-03 1.488509762256448078e-02 2.467555997938038204e-02 2.920376155583502900e-02
1.686843421710855182e+03 8.055289275944232941e-03 1.336156036520358761e-02 2.216323824969677198e-02 2.623565395847124102e-02
1.688844422211105439e+03 7.116022519767284393e-03 1.181065701943097464e-02 1.960247017812922002e-02 2.320899757540146463e-02
1.690845422711355695e+03 6.199892610311508179e-03 1.029631019744483254e-02 1.709932902800389773e-02 2.024937171965779034e-02
1.692846423211605725e+03 5.329434294253587723e-03 8.856033900297131251e-03 1.471625919617354852e-02 1.743077971534718468e-02
1.694847423711855754e+03 4.512252286076545715e-03 7.502607705771006420e-03 1.247472854307942781e-02 1.477873944063174544e-02
1.696848424212106011e+03 3.745645983144640923e-03 6.231696589695258880e-03 1.036778236938894378e-02 1.228511038405758274e-02
1.698849424712356040e+03 3.022671910002827644e-03 5.031891746055404228e-03 8.376673121627950178e-03 9.927768958712399408e-03
1.700850425212606297e+03 2.336754230782389641e-03 3.892369169271430764e-03 6.483582034565133628e-03 7.685674820876477013e-03
1.702851425712856326e+03 1.683498616330325603e-03 2.805914653305053349e-03 4.676663803142203091e-03 5.544853142146873894e-03
1.704852426213106355e+03 1.059478265233337879e-03 1.766910095328454991e-03 2.946706305755155460e-03 3.494440519771077006e-03
1.706853426713356612e+03 4.608803719747811556e-04 7.690796502459450743e-04 1.283377519177125161e-03 1.522236495771099249e-03
1.708854427213606641e+03 1.829130196711048484e-04 3.054136434039188318e-04 5.099554626837277897e-04 6.049881291237551879e-04
1.710855427713856898e+03 7.829731912352144718e-04 1.308131530168337971e-03 2.185525787314587451e-03 2.593327959369754517e-03
1.712856428214106927e+03 1.467002206481993198e-03 2.452426473298769272e-03 4.099786340035381157e-03 4.865748232987374654e-03
1.714857428714356956e+03 2.254115184769034386e-03 3.770526871120705691e-03 6.307074714684562586e-03 7.486921638064546192e-03
1.716858429214607213e+03 3.167570568621158600e-03 5.301673050731900254e-03 8.873594613897481734e-03 1.053566125133189452e-02
1.718859429714857470e+03 4.204391036182641983e-03 7.041261136757966978e-03 1.179228049183395077e-02 1.400383281654165972e-02
1.720860430215107272e+03 5.327885970473289490e-03 8.928180833975594283e-03 1.496135867883225529e-02 1.777080304541995073e-02
1.722861430715357528e+03 6.468260195106267929e-03 1.084566648806452836e-02 1.818549007340812540e-02 2.160468459273899924e-02
1.724862431215607785e+03 7.529885042458772659e-03 1.263332930372938062e-02 2.119567674626173653e-02 2.518587891498934306e-02
1.726863431715857814e+03 8.403372950851917267e-03 1.410729721566230874e-02 2.368285162338983063e-02 2.814690971165290795e-02
1.728864432216108071e+03 8.980718441307544708e-03 1.508557838156800168e-02 2.534036409155013617e-02 3.012287910759846657e-02
1.730865432716357873e+03 9.171207435429096222e-03 1.541480759772057008e-02 2.590894328230035695e-02 3.080493033096777869e-02
1.732866433216608129e+03 8.915646001696586609e-03 1.499426269578242425e-02 2.521723201519544821e-02 2.998850718033954296e-02
1.734867433716858386e+03 8.196998387575149536e-03 1.379392485142639894e-02 2.321244360560201572e-02 2.760992309580584392e-02
1.736868434217108415e+03 7.048031780868768692e-03 1.186756357020657751e-02 1.998275113843682449e-02 2.377313833224224335e-02
1.738869434717358445e+03 5.563852842897176743e-03 9.374110206535361464e-03 1.579372148141021392e-02 1.879328133071659496e-02
1.740870435217608701e+03 3.959200344979763031e-03 6.674559451643978340e-03 1.125220751458529123e-02 1.339191780945624306e-02
1.742871435717858731e+03 2.844233298674225807e-03 4.797787965505642856e-03 8.093136864926108939e-03 9.634048529024129282e-03
1.744872436218108987e+03 3.365519922226667404e-03 5.680528026708164119e-03 9.587938686414845813e-03 1.141574069048746469e-02
1.746873436718359244e+03 5.196215584874153137e-03 8.775753367462686000e-03 1.482114163829441854e-02 1.765010962125409394e-02
1.748874437218609046e+03 7.422349415719509125e-03 1.254294017042188389e-02 2.119616570268028841e-02 2.524701033055744628e-02
1.750875437718859303e+03 9.690426290035247803e-03 1.638556966522486738e-02 2.770640684094824446e-02 3.300804184720655676e-02
1.752876438219109332e+03 1.183426007628440857e-02 2.002260033905483433e-02 3.387660248746116737e-02 4.036698418867876864e-02
1.754877438719359589e+03 1.373214740306138992e-02 2.324762186506774964e-02 3.935669393271222505e-02 4.690638546931248654e-02
1.756878439219609845e+03 1.527942344546318054e-02 2.588259104204741062e-02 4.384383490914929571e-02 5.226474007994320187e-02
1.758879439719859647e+03 1.639038138091564178e-02 2.778117112384162132e-02 4.708819465975450091e-02 5.614346385938608075e-02
1.760880440220109904e+03 1.700810529291629791e-02 2.884550412054519633e-02 4.892156378611646483e-02 5.834107090368634979e-02
1.762881440720360160e+03 1.711325533688068390e-02 2.904126534048972683e-02 4.928314782746996692e-02 5.878403695126316331e-02
1.764882441220610190e+03 1.672653481364250183e-02 2.840204364195315564e-02 4.822732813621803671e-02 5.753618638477991931e-02
1.766883441720860219e+03 1.590280234813690186e-02 2.701954179848136198e-02 4.590735789943408557e-02 5.477937482004908987e-02
1.768884442221110476e+03 1.471829880028963089e-02 2.502203580051626589e-02 4.253903824740921241e-02 5.077025469265455254e-02
1.770885442721360505e+03 1.325547415763139725e-02 2.254867360182106692e-02 3.835718550352597983e-02 4.578838338144576581e-02
1.772886443221610762e+03 1.159274112433195114e-02 1.973206682629578129e-02 3.358605674547395642e-02 4.010093486373706578e-02
1.774887443721861018e+03 9.806617163121700287e-03 1.670191881060285877e-02 2.844549627214888743e-02 3.397002741302280332e-02
1.776888444222110820e+03 7.992837578058242798e-03 1.362099525601994689e-02 2.321222093563302460e-02 2.772592091872723777e-02
1.778889444722361077e+03 6.314889993518590927e-03 1.076798273131506292e-02 1.836127822035005588e-02 2.193608388926042430e-02
1.780890445222611106e+03 5.082078743726015091e-03 8.671029382452193415e-03 1.479448752032220225e-02 1.767840239878587169e-02
1.782891445722861363e+03 4.721987992525100708e-03 8.061481346325139255e-03 1.376273755884666918e-02 1.644882272509846574e-02
1.784892446223111392e+03 5.316715221852064133e-03 9.082263148849587311e-03 1.551474932603535452e-02 1.854648689705034811e-02
1.786893446723361421e+03 6.408910732716321945e-03 1.095457698049678505e-02 1.872436078864975900e-02 2.238776796471903668e-02
1.788894447223611678e+03 7.547640241682529449e-03 1.290872317306158978e-02 2.207777909689966414e-02 2.640256268104229989e-02
1.790895447723861935e+03 8.494335226714611053e-03 1.453657855348799120e-02 2.487682795672487707e-02 2.975586664835300904e-02
1.792896448224111964e+03 9.158880449831485748e-03 1.568324404344947215e-02 2.685526305029112965e-02 3.212875627856325716e-02
1.794897448724361993e+03 9.543207474052906036e-03 1.635116055503679777e-02 2.801578528220407399e-02 3.352387448760876798e-02
1.796898449224612250e+03 9.704031050205230713e-03 1.663669680107448742e-02 2.852213466949165416e-02 3.413660557598947876e-02
1.798899449724862279e+03 9.716549888253211975e-03 1.666816213128845953e-02 2.859323854970346676e-02 3.422855442779196983e-02
1.800900450225112536e+03 9.637389332056045532e-03 1.654229427762147001e-02 2.839435977305774725e-02 3.399728168320403920e-02
1.802901450725362565e+03 9.478394873440265656e-03 1.627915442942701879e-02 2.795946702745306586e-02 3.348327298632357285e-02
1.804902451225612594e+03 9.204335510730743408e-03 1.581794981728288155e-02 2.718366101826456133e-02 3.256070978125551879e-02
1.806903451725862851e+03 8.754316717386245728e-03 1.505361186400426717e-02 2.588565589614043316e-02 3.101215840036688695e-02
1.808904452226112880e+03 8.072827942669391632e-03 1.389008370693841504e-02 2.389923664370326856e-02 2.863807035804444290e-02
1.810905452726363137e+03 7.135147228837013245e-03 1.228408498948970959e-02 2.114865176420501272e-02 2.534716025744472925e-02
1.812906453226613166e+03 5.962762515991926193e-03 1.027183638996511349e-02 1.769492287161121211e-02 2.121202844676038993e-02
1.814907453726863196e+03 4.640722647309303284e-03 7.999206371402426199e-03 1.378821951563623423e-02 1.653212263525074416e-02
1.816908454227113452e+03 3.386402036994695663e-03 5.840640982033111321e-03 1.007354906722143957e-02 1.208063708216131245e-02
1.818909454727363709e+03 2.779960632324218750e-03 4.797570303494210799e-03 8.279498835106225210e-03 9.931121228017531291e-03
1.820910455227613738e+03 3.517159493640065193e-03 6.073450156307366558e-03 1.048766678561232485e-02 1.258229944658609267e-02
1.822911455727863768e+03 5.220160819590091705e-03 9.019614966196019476e-03 1.558447276818100170e-02 1.870079859904725042e-02
1.824912456228113797e+03 7.353215012699365616e-03 1.271282556841445144e-02 2.197894848087720773e-02 2.637921405522784118e-02
1.826913456728364054e+03 9.696294553577899933e-03 1.677379495918884800e-02 2.901729065450968717e-02 3.483362749212130793e-02
1.828914457228614310e+03 1.212085783481597900e-02 2.098068166778701768e-02 3.631665425367950478e-02 4.360482793360263148e-02
1.830915457728864112e+03 1.449584588408470154e-02 2.510675051868600099e-02 4.348479741355509853e-02 5.222195174678759266e-02
1.832916458229114369e+03 1.666832156479358673e-02 2.888680577199920219e-02 5.006188202366493312e-02 6.013256408368779921e-02
1.834917458729364625e+03 1.847120933234691620e-02 3.203049779997065721e-02 5.554334699229838967e-02 6.673005750495501764e-02
1.836918459229614655e+03 1.974267698824405670e-02 3.425587815523591789e-02 5.943799763756045518e-02 7.142340084984702409e-02
1.838919459729864911e+03 2.034919336438179016e-02 3.532945767230406819e-02 6.133759491439401412e-02 7.372079337878820193e-02
1.840920460230114941e+03 2.020751312375068665e-02 3.510454503073808658e-02 6.098370810244399531e-02 7.331012968555840337e-02
1.842921460730364970e+03 1.930236816406250000e-02 3.355226020496163836e-02 5.832207505799220232e-02 7.012454067244790201e-02
1.844922461230615227e+03 1.769865863025188446e-02 3.078309240847218117e-02 5.354071164516559234e-02 6.438846975234654990e-02
1.846923461730865256e+03 1.554907020181417465e-02 2.706057526162711571e-02 4.709443870185548581e-02 5.664746658251572364e-02
1.848924462231115285e+03 1.310122478753328323e-02 2.281419796094548424e-02 3.972816565184720400e-02 4.779652053198437528e-02
1.850925462731365542e+03 1.070956978946924210e-02 1.866061873858616132e-02 3.251472267814881079e-02 3.912593469387774109e-02
1.852926463231615571e+03 8.836592547595500946e-03 1.540634261727789368e-02 2.686051117130427643e-02 3.232852179140225518e-02
1.854927463731865828e+03 7.923350669443607330e-03 1.382242702531503303e-02 2.411347128771923476e-02 2.902807326327991322e-02
1.856928464232116085e+03 8.004614152014255524e-03 1.397257784831115041e-02 2.439004904165026702e-02 2.936689646475024174e-02
1.858929464732365886e+03 8.591689169406890869e-03 1.500636132877130983e-02 2.621031509513845406e-02 3.156490763653151815e-02
1.860930465232616143e+03 9.134640917181968689e-03 1.596426872390232024e-02 2.790015263868624376e-02 3.360669174631963213e-02
1.862931465732866400e+03 9.310557506978511810e-03 1.628148238164968745e-02 2.847162141958520243e-02 3.430190864004620255e-02
1.864932466233116429e+03 9.007089771330356598e-03 1.576026280070194283e-02 2.757670788824641978e-02 3.323038758331913617e-02
1.866933466733366686e+03 8.255143649876117706e-03 1.445320976273540073e-02 2.530486219325387212e-02 3.049887828798177741e-02
1.868934467233616715e+03 7.184388581663370132e-03 1.258607141917805587e-02 2.204908489679367062e-02 2.658014600941028746e-02
1.870935467733866744e+03 5.997929722070693970e-03 1.051386648658165016e-02 1.842992392706829102e-02 2.222169781877011974e-02
1.872936468234117001e+03 4.954816773533821106e-03 8.690592592999518001e-03 1.524302574031046430e-02 1.838280499904710805e-02
1.874937468734367030e+03 4.317785147577524185e-03 7.577806774722061975e-03 1.329921558214646436e-02 1.604181581693768163e-02
1.876938469234617060e+03 4.193429835140705109e-03 7.363979770299081129e-03 1.293170511712032726e-02 1.560163792526585505e-02
1.878939469734867316e+03 4.413367714732885361e-03 7.754861159210270014e-03 1.362629979774251411e-02 1.644293137100846791e-02
1.880940470235117346e+03 4.708838183432817459e-03 8.279009606377509337e-03 1.455603216599022677e-02 1.756835964266403871e-02
1.882941470735367602e+03 4.903025459498167038e-03 8.625603198353619036e-03 1.517451441972794690e-02 1.831850012168240865e-02
1.884942471235617859e+03 4.930080380290746689e-03 8.678407408988860969e-03 1.527657752954347282e-02 1.844540009587800414e-02
1.886943471735867661e+03 4.794651642441749573e-03 8.445080623015297980e-03 1.487477966030248747e-02 1.796385144762709107e-02
1.888944472236117917e+03 4.538161214441061020e-03 7.998109912563193188e-03 1.409596511685854391e-02 1.702670581501012498e-02
1.890945472736368174e+03 4.217338748276233673e-03 7.437151722649728604e-03 1.311519634706112894e-02 1.584519233602028898e-02
1.892946473236618203e+03 3.889642190188169479e-03 6.863387423767370460e-03 1.211064787592949429e-02 1.463446996743367895e-02
1.894947473736868233e+03 3.600630210712552071e-03 6.357232434217746815e-03 1.122425849297982448e-02 1.356607404023243459e-02
1.896948474237118262e+03 3.371223574504256248e-03 5.955768818800002799e-03 1.052175313771839399e-02 1.271954375461887762e-02
1.898949474737368519e+03 3.191284602507948875e-03 5.641265246679364777e-03 9.972120179561179409e-03 1.205751557591650501e-02
1.900950475237618775e+03 3.030401421710848808e-03 5.360087157780046331e-03 9.480768499236780916e-03 1.146570522828462349e-02
1.902951475737868805e+03 2.867311704903841019e-03 5.074664149702751495e-03 8.981310329196308395e-03 1.086385186839662099e-02
1.904952476238118834e+03 2.725634258240461349e-03 4.826815334785424134e-03 8.547788906630448408e-03 1.034153064665596991e-02
1.906953476738369091e+03 2.693247748538851738e-03 4.772326156411963588e-03 8.456369064275571015e-03 1.023297388991619913e-02
1.908954477238619120e+03 2.881101099774241447e-03 5.108260271446796348e-03 9.057066065084077786e-03 1.096206505783660010e-02
1.910955477738869376e+03 3.317468333989381790e-03 5.885481675449648169e-03 1.044136403568893083e-02 1.264005546108644580e-02
1.912956478239119406e+03 3.910793922841548920e-03 6.942259835160302130e-03 1.232357740391032581e-02 1.492160163900593459e-02
1.914957478739369435e+03 4.521803930401802063e-03 8.031716431582494944e-03 1.426609154891421774e-02 1.727708831673194570e-02
1.916958479239619692e+03 5.028468556702136993e-03 8.937027322578712171e-03 1.588365452898457542e-02 1.923990314792403331e-02
1.918959479739869721e+03 5.350847262889146805e-03 9.515697079572811926e-03 1.692227164437873008e-02 2.050208423717241046e-02
1.920960480240119978e+03 5.458602681756019592e-03 9.713153345814488568e-03 1.728379100289389667e-02 2.094427153888072865e-02
1.922961480740370007e+03 5.370242986828088760e-03 9.561662376130125596e-03 1.702444146742462805e-02 2.063412364509503716e-02
1.924962481240620036e+03 5.143967922776937485e-03 9.164281621788407037e-03 1.632670710709068981e-02 1.979240915003642812e-02
1.926963481740870293e+03 4.860098473727703094e-03 8.663750780285278674e-03 1.544425035596494293e-02 1.872637835315682162e-02
1.928964482241120550e+03 4.600736778229475021e-03 8.206329974013562567e-03 1.463762325222824588e-02 1.775188304644845921e-02
1.930965482741370579e+03 4.440364427864551544e-03 7.925029928682931005e-03 1.414435693079469335e-02 1.715710355552827610e-02
1.932966483241620608e+03 4.457664210349321365e-03 7.960683429617089815e-03 1.421652185452837620e-02 1.724809059937437369e-02
1.934967483741870865e+03 4.749075509607791901e-03 8.486190664655885244e-03 1.516409495936613637e-02 1.840140845525789839e-02
1.936968484242120894e+03 5.400517489761114120e-03 9.656056409486850345e-03 1.726490573541619028e-02 2.095490440368372176e-02
1.938969484742371151e+03 6.426854059100151062e-03 1.149803330842592841e-02 2.057068182129883141e-02 2.497221477967731182e-02
1.940970485242621180e+03 7.752332370728254318e-03 1.387772302904980402e-02 2.484300043664501231e-02 3.016472178729767348e-02
1.942971485742871209e+03 9.244617074728012085e-03 1.655905181862418057e-02 2.966074147965161792e-02 3.602169818627885822e-02
1.944972486243121466e+03 1.075488887727260590e-02 1.927583379473542941e-02 3.454780172275381811e-02 4.196521961640714560e-02
1.946973486743371495e+03 1.214367989450693130e-02 2.177801352973975438e-02 3.905586094344139919e-02 4.745065371472159677e-02
1.948974487243621752e+03 1.329413615167140961e-02 2.385551418479929173e-02 4.280726107574968353e-02 5.201879981907012868e-02
1.950975487743871781e+03 1.411634124815464020e-02 2.534612165472416648e-02 4.550937609418151397e-02 5.531344025068926640e-02
1.952976488244121811e+03 1.454456336796283722e-02 2.613068302221514122e-02 4.694624224412999314e-02 5.707126864185980281e-02
1.954977488744372067e+03 1.453075930476188660e-02 2.612155878776032183e-02 4.695803014773011069e-02 5.709702284947657663e-02
1.956978489244622324e+03 1.403893902897834778e-02 2.525258116312702888e-02 4.542315157035942824e-02 5.524179212160554298e-02
1.958979489744872126e+03 1.304520759731531143e-02 2.347919428267190162e-02 4.225862716641658190e-02 5.140351088175922067e-02
1.960980490245122382e+03 1.154576893895864487e-02 2.079293345611202617e-02 3.744627871873016517e-02 4.555887234998938495e-02
1.962981490745372639e+03 9.573603048920631409e-03 1.725158590843689152e-02 3.108727349936793449e-02 3.782978185868683674e-02
1.964982491245622668e+03 7.227863650768995285e-03 1.303239597803085119e-02 2.349841573313637966e-02 2.860070169717021313e-02
1.966983491745872925e+03 4.759439267218112946e-03 8.586789416136773531e-03 1.549194103282997698e-02 1.885952902106901446e-02
1.968984492246122727e+03 3.014709800481796265e-03 5.442284520346922158e-03 9.824647399120886235e-03 1.196269094009050002e-02
1.970985492746372984e+03 3.792874980717897415e-03 6.851173486225168099e-03 1.237546145785971101e-02 1.507162966628040543e-02
1.972986493246623240e+03 6.067684385925531387e-03 1.096680513418481391e-02 1.982153441107779510e-02 2.414476514789688430e-02
1.974987493746873270e+03 8.385944180190563202e-03 1.516595693260188761e-02 2.742759130508648155e-02 3.341644813980471085e-02
1.976988494247123526e+03 1.030749082565307617e-02 1.865226233963965252e-02 3.375282076612437510e-02 4.113103070044205750e-02
1.978989494747373556e+03 1.165878586471080780e-02 2.111021181508057967e-02 3.822362363017992037e-02 4.658845173539238882e-02
1.980990495247623585e+03 1.237973663955926895e-02 2.242907576881518830e-02 4.063603729951093674e-02 4.953870784450738196e-02
1.982991495747873842e+03 1.249587628990411758e-02 2.265308717588039589e-02 4.106653640710573872e-02 5.007354076286767153e-02
1.984992496248124098e+03 1.210478600114583969e-02 2.195727809310459716e-02 3.982904457892055827e-02 4.857435219808441812e-02
1.986993496748373900e+03 1.135894842445850372e-02 2.061675077444571208e-02 3.741987344359921225e-02 4.564532939584878268e-02
1.988994497248624157e+03 1.044112443923950195e-02 1.896225891349596904e-02 3.443759962778942391e-02 4.201591309068231778e-02
1.990995497748874186e+03 9.530681185424327850e-03 1.731918492804388615e-02 3.147247932608585042e-02 3.840597481169504696e-02
1.992996498249124443e+03 8.762343786656856537e-03 1.593252112626295652e-02 2.897001482929333072e-02 3.535928346235732433e-02
1.994997498749374699e+03 8.190116845071315765e-03 1.490098643103893172e-02 2.711065065593371015e-02 3.309646283511321480e-02
1.996998499249624501e+03 7.781466469168663025e-03 1.416599483015323555e-02 2.578889343326663114e-02 3.148917267317705854e-02
1.998999499749874758e+03 7.452352438122034073e-03 1.357499633692169083e-02 2.472783286586957910e-02 3.019962164164192650e-02
2.001000500250124787e+03 7.117871195077896118e-03 1.297350033607556734e-02 2.364635525949706357e-02 2.888461329610493220e-02
2.003001500750375271e+03 6.725381594151258469e-03 1.226548372908826956e-02 2.236930187565288122e-02 2.733012891832209065e-02
2.005002501250625073e+03 6.262029986828565598e-03 1.142729922907297080e-02 2.085316869217136715e-02 2.548286237407306962e-02
2.007003501750875103e+03 5.747380666434764862e-03 1.049443655958131293e-02 1.916232891032691732e-02 2.342131876591922041e-02
2.009004502251125587e+03 5.221610888838768005e-03 9.540131833189137781e-03 1.743027531775147992e-02 2.130856501474416576e-02
2.011005502751375616e+03 4.733666311949491501e-03 8.653827182059644491e-03 1.582044866743311656e-02 1.934441743087190677e-02
2.013006503251625645e+03 4.328503273427486420e-03 7.917882182737388808e-03 1.448372666010887093e-02 1.771348776833803207e-02
2.015007503751875902e+03 4.032548516988754272e-03 7.380938610808845425e-03 1.350963405573843944e-02 1.652548632674732607e-02
2.017008504252125931e+03 3.843273269012570381e-03 7.038724456391744384e-03 1.289100162938354097e-02 1.577190780138086959e-02
2.019009504752375960e+03 3.733612596988677979e-03 6.841993530690056342e-03 1.253822517948466851e-02 1.534336208317351249e-02
2.021010505252626444e+03 3.672724124044179916e-03 6.734454463975019824e-03 1.234856618563913606e-02 1.511429535964578172e-02
2.023011505752876474e+03 3.647692268714308739e-03 6.692571394656104261e-03 1.227913666312546205e-02 1.503232325770539023e-02
2.025012506253126276e+03 3.667947137728333473e-03 6.733774910955919735e-03 1.236215322871367546e-02 1.513698212540206742e-02
2.027013506753376305e+03 3.744714194908738136e-03 6.878835298713131298e-03 1.263604446266024250e-02 1.547544775652771008e-02
2.029014507253626789e+03 3.857495496049523354e-03 7.090263393456312964e-03 1.303224722882248728e-02 1.596387397370189337e-02
2.031015507753876818e+03 3.935240209102630615e-03 7.237505309995929080e-03 1.331087311800059972e-02 1.630844023586155989e-02
2.033016508254126620e+03 3.868166124448180199e-03 7.118417771000647154e-03 1.309971442080360565e-02 1.605294113149287674e-02
2.035017508754377104e+03 3.537729615345597267e-03 6.514239169592415425e-03 1.199506931637188238e-02 1.470220416766009931e-02
2.037018509254627133e+03 2.846496878191828728e-03 5.244577184121631402e-03 9.662961533856123664e-03 1.184613944380314386e-02
2.039019509754877163e+03 1.744337962009012699e-03 3.215815387211172320e-03 5.928592296823905622e-03 7.269508982981147047e-03
2.041020510255127647e+03 4.044160014018416405e-04 7.460183574134809578e-04 1.376165600937504993e-03 1.687761564289852771e-03
2.043021510755377449e+03 1.790270209312438965e-03 3.304459819776328459e-03 6.099333298245445886e-03 7.481861471948247216e-03
2.045022511255627478e+03 3.938368987292051315e-03 7.273760556949331046e-03 1.343388413085440901e-02 1.648222344016258070e-02
2.047023511755877962e+03 6.198773160576820374e-03 1.145536808674522608e-02 2.116958543303267687e-02 2.597846312402522784e-02
2.049024512256127764e+03 8.371685631573200226e-03 1.548021268760035180e-02 2.862469942129330577e-02 3.513410856027589235e-02
2.051025512756377793e+03 1.026081945747137070e-02 1.898483228432060882e-02 3.512622538167173986e-02 4.312274415922223714e-02
2.053026513256628277e+03 1.169225387275218964e-02 2.164629946343940223e-02 4.007459002860361275e-02 4.920745417605269789e-02
2.055027513756878307e+03 1.254037488251924515e-02 2.323039809685991872e-02 4.303311510175379662e-02 5.285079154086561037e-02
2.057028514257128336e+03 1.275192759931087494e-02 2.363647332109041627e-02 4.381164076627997589e-02 5.381769973489704262e-02
2.059029514757378820e+03 1.236428599804639816e-02 2.293171782113725271e-02 4.253085720528886060e-02 5.225485555696151446e-02
2.061030515257628849e+03 1.151636242866516113e-02 2.137192187449304254e-02 3.966174627089921051e-02 4.873952022955249652e-02
2.063031515757878879e+03 1.045229099690914154e-02 1.940887902884069066e-02 3.604038437769936654e-02 4.429816480047002458e-02
2.065032516258128908e+03 9.519572369754314423e-03 1.768752667497940773e-02 3.286372409669302552e-02 4.040173340179181033e-02
2.067033516758378937e+03 9.151794016361236572e-03 1.701439894732338989e-02 3.163202439009665801e-02 3.889529877319691797e-02
2.069034517258628966e+03 9.792940691113471985e-03 1.821730822689010543e-02 3.388872959627654141e-02 4.167852259952430083e-02
2.071035517758879450e+03 1.176943350583314896e-02 2.190722399239182147e-02 4.077736305787083015e-02 5.016063983876615368e-02
2.073036518259129480e+03 1.525626890361309052e-02 2.841455317651261567e-02 5.292164403510562359e-02 6.511246835154414769e-02
2.075037518759379509e+03 2.033361047506332397e-02 3.789376023598892140e-02 7.061889311706916195e-02 8.690377468720934806e-02
2.077038519259629538e+03 2.698459848761558533e-02 5.031875309844907607e-02 9.383044608000054576e-02 1.154910733943912277e-01
2.079039519759880022e+03 3.505083173513412476e-02 6.539927672086728871e-02 1.220246477439605598e-01 1.502239239079282695e-01
2.081040520260130052e+03 4.420993849635124207e-02 8.253824591324736282e-02 1.540957139987415292e-01 1.897444147099325573e-01
2.083041520760379626e+03 5.398729443550109863e-02 1.008527151682628159e-01 1.884011833369871325e-01 2.320325805427665145e-01
2.085042521260630110e+03 6.379319727420806885e-02 1.192425096036780763e-01 2.228885947739130957e-01 2.745617866919832228e-01
2.087043521760880139e+03 7.297746837139129639e-02 1.364916987267417170e-01 2.552840518733994757e-01 3.145305489160278301e-01
2.089044522261130169e+03 8.089359849691390991e-02 1.513882984459504755e-01 2.833155816060587973e-01 3.491375106503995518e-01
2.091045522761380653e+03 8.696514368057250977e-02 1.628486184076997079e-01 3.049459978437421559e-01 3.758684657136857621e-01
2.093046523261630682e+03 9.074615687131881714e-02 1.700308822253738528e-01 3.185865044547840919e-01 3.927599810316073081e-01
2.095047523761880711e+03 9.196805208921432495e-02 1.724238196948633117e-01 3.232641436107284161e-01 3.986064237678431654e-01
2.097048524262131195e+03 9.056709706783294678e-02 1.698992369242134648e-01 3.187222693668777529e-01 3.930846358380831740e-01
2.099049524762381225e+03 8.668891340494155884e-02 1.627216154384450442e-01 3.054407200516120469e-01 3.767797012654806044e-01
2.101050525262631254e+03 8.066919445991516113e-02 1.515130759091530277e-01 2.845722251864037378e-01 3.511073934668608176e-01
2.103051525762881283e+03 7.299412041902542114e-02 1.371800578017999261e-01 2.578066308694129671e-01 3.181474529187235945e-01
2.105052526263131313e+03 6.424539536237716675e-02 1.208108152338155106e-01 2.271797534303330868e-01 2.804083187275407951e-01
2.107053526763381342e+03 5.503860488533973694e-02 1.035599740233041216e-01 1.948571959999676750e-01 2.405606678126215592e-01
2.109054527263631826e+03 4.596308246254920959e-02 8.653551236741550967e-02 1.629219473431243181e-01 2.011753042089500232e-01
2.111055527763881855e+03 3.753250092267990112e-02 7.070553845295436679e-02 1.331985091593317905e-01 1.645058477692017684e-01
2.113056528264131884e+03 3.015303984284400940e-02 5.683786270362938681e-02 1.071382074097349951e-01 1.323467420036439635e-01
2.115057528764382369e+03 2.411146089434623718e-02 4.547690168888815498e-02 8.577450351445718713e-02 1.059775790531999329e-01
2.117058529264632398e+03 1.957664638757705688e-02 3.694590824945592072e-02 6.972594331802489664e-02 8.616622809582372144e-02
2.119059529764882427e+03 1.659195683896541595e-02 3.133187371952011330e-02 5.916639732756005104e-02 7.313153879720045436e-02
2.121060530265132002e+03 1.504142861813306808e-02 2.842094749110388868e-02 5.370169794365862309e-02 6.639028085505330190e-02
2.123061530765382486e+03 1.463619992136955261e-02 2.767186978201179384e-02 5.231770414085500087e-02 6.469222201719733445e-02
2.125062531265632515e+03 1.499451044946908951e-02 2.836633127683859529e-02 5.366288901654951010e-02 6.636885770325265388e-02
2.127063531765882544e+03 1.575956679880619049e-02 2.983155292070636955e-02 5.646865558057835577e-02 6.985293258805840011e-02
2.129064532266133028e+03 1.665117777884006500e-02 3.153822527954524418e-02 5.973509303632187212e-02 7.390837305053192530e-02
2.131065532766383058e+03 1.745656505227088928e-02 3.308352612987802005e-02 6.269960315267966711e-02 7.759179379960282064e-02
2.133066533266633087e+03 1.801031641662120819e-02 3.415348695917110738e-02 6.476625088017763654e-02 8.016534395829266746e-02
2.135067533766883571e+03 1.818472146987915039e-02 3.450492343013918800e-02 6.547198112942451131e-02 8.105508907047029310e-02
2.137068534267133600e+03 1.789107359945774078e-02 3.396812100063073547e-02 6.449211881552273373e-02 7.985798589399326075e-02
2.139069534767383175e+03 1.708666421473026276e-02 3.246034365946139782e-02 6.166644918216233895e-02 7.637435429893989214e-02
2.141070535267633659e+03 1.578280515968799591e-02 3.000134538949276314e-02 5.702919829984343797e-02 7.064521941398271832e-02
2.143071535767883688e+03 1.405022293329238892e-02 2.672393814628472655e-02 5.082971803630312313e-02 6.297818129969302847e-02
2.145072536268133717e+03 1.201961282640695572e-02 2.287538584790422755e-02 4.353578482501945651e-02 5.395176966942984154e-02
2.147073536768384201e+03 9.878208860754966736e-03 1.881121561004385490e-02 3.582246920627600584e-02 4.440191866434611140e-02
2.149074537268634231e+03 7.865639403462409973e-03 1.498764495017766360e-02 2.855832687342688830e-02 3.540510456936230010e-02
2.151075537768884260e+03 6.268579047173261642e-03 1.195168608073237868e-02 2.278710998097491919e-02 2.825590827361638968e-02
2.153076538269134744e+03 5.371972918510437012e-03 1.024836518685618217e-02 1.955128787810207769e-02 2.424835582869387315e-02
2.155077538769384773e+03 5.280918907374143600e-03 1.008070680465202387e-02 1.924298620443822688e-02 2.387076277448308900e-02
2.157078539269634348e+03 5.807220004498958588e-03 1.109201559298030049e-02 2.118618027551950195e-02 2.628653811112303951e-02
2.159079539769884832e+03 6.703010294586420059e-03 1.281069776964387404e-02 2.448362304884158999e-02 3.038388596788876156e-02
2.161080540270134861e+03 7.841429673135280609e-03 1.499542772175203875e-02 2.867625700051473422e-02 3.559401665322591696e-02
2.163081540770384890e+03 9.161496534943580627e-03 1.753035596458012157e-02 3.354401533338377539e-02 4.164438814243918985e-02
2.165082541270635375e+03 1.058247033506631851e-02 2.026152267245659444e-02 3.879333350419449794e-02 4.817097537769905041e-02
2.167083541770885404e+03 1.197814103215932846e-02 2.294748789426090743e-02 4.396234768345532590e-02 5.460043704896780370e-02
2.169084542271135433e+03 1.319639384746551514e-02 2.529657374783017554e-02 4.849178122266428748e-02 6.023796362077128014e-02
2.171085542771385462e+03 1.409214921295642853e-02 2.702989597397001745e-02 5.184555352933016559e-02 6.441701001165603402e-02
2.173086543271635946e+03 1.455563772469758987e-02 2.793566964147572995e-02 5.361507706347386215e-02 6.662893691170117261e-02
2.175087543771885521e+03 1.453015953302383423e-02 2.790351649729649886e-02 5.358552541321368740e-02 6.660553869808891192e-02
2.177088544272135550e+03 1.401898451149463654e-02 2.693802913799901375e-02 5.176248060226424502e-02 6.435241281706374772e-02
2.179089544772386034e+03 1.308250613510608673e-02 2.515364437591700517e-02 4.836273867223916251e-02 6.013780084066434189e-02
2.181090545272636064e+03 1.182766258716583252e-02 2.275462083838760904e-02 4.377642375938400193e-02 5.444573168356528492e-02
2.183091545772886093e+03 1.039191521704196930e-02 2.000446671930794507e-02 3.850865604327063235e-02 4.790367399788927200e-02
2.185092546273136577e+03 8.924784138798713684e-03 1.719055156257138020e-02 3.311173227604830016e-02 4.119829712712565900e-02
2.187093546773386606e+03 7.569645997136831284e-03 1.458909550544506585e-02 2.811778883021786787e-02 3.499173130601333781e-02
2.189094547273636636e+03 6.448250263929367065e-03 1.243527486655128175e-02 2.398108861743394535e-02 2.984970628783887789e-02
2.191095547773887120e+03 5.648714490234851837e-03 1.089993318882589643e-02 2.103284627436156212e-02 2.618521343818019584e-02
2.193096548274136694e+03 5.216903518885374069e-03 1.007274231369766765e-02 1.944834466477407542e-02 2.421740559412290106e-02
2.195097548774386723e+03 5.154026206582784653e-03 9.957315045969312994e-03 1.923702343578573282e-02 2.395905857785377360e-02
2.197098549274637207e+03 5.426323972642421722e-03 1.048967546835788585e-02 2.027768559087470696e-02 2.526022197266128769e-02
2.199099549774887237e+03 5.984525196254253387e-03 1.157568605362065649e-02 2.239049936590740628e-02 2.789776807783172011e-02
2.201100550275137266e+03 6.779446266591548920e-03 1.312115209927467753e-02 2.539508768742822567e-02 3.164771063654202993e-02
2.203101550775387750e+03 7.766291964799165726e-03 1.504014998827591862e-02 2.912665564147197753e-02 3.630530636374498799e-02
2.205102551275637779e+03 8.900444954633712769e-03 1.724689342188023486e-02 3.342027665154378296e-02 4.166548366886954624e-02
2.207103551775887809e+03 1.012928131967782974e-02 1.963986512497542178e-02 3.808012532714356163e-02 4.748447693444668438e-02
2.209104552276138293e+03 1.138481590896844864e-02 2.208750127688048626e-02 4.285161187998521443e-02 5.344503359769967737e-02
2.211105552776388322e+03 1.258160173892974854e-02 2.442402388196593388e-02 4.741311598991896498e-02 5.914602903449684562e-02
2.213106553276637896e+03 1.362209208309650421e-02 2.645975392243721594e-02 5.139581889221705308e-02 6.412712747705869021e-02
2.215107553776888381e+03 1.440921705216169357e-02 2.800548380065289930e-02 5.443093265022119071e-02 6.792766320267773494e-02
2.217108554277138410e+03 1.486261747777462006e-02 2.890405025633202563e-02 5.621110295477095564e-02 7.016328400149789146e-02
2.219109554777388439e+03 1.493468787521123886e-02 2.906164951739643662e-02 5.655153155720320235e-02 7.060233664546691768e-02
2.221110555277638468e+03 1.462236419320106506e-02 2.847097984216553565e-02 5.543540582513311471e-02 6.922274817552638571e-02
2.223111555777888952e+03 1.397188194096088409e-02 2.722077160895540471e-02 5.303297079934774644e-02 6.623605593535109026e-02
2.225112556278138982e+03 1.307498477399349213e-02 2.548868459528879846e-02 4.968824466169400461e-02 6.207104616182879120e-02
2.227113556778389011e+03 1.205639634281396866e-02 2.351713731835339272e-02 4.587239270546460829e-02 5.731571392651594460e-02
2.229114557278639495e+03 1.105325482785701752e-02 2.157336185868672512e-02 4.210614422033295834e-02 5.262046588013516435e-02
2.231115557778889070e+03 1.018906943500041962e-02 1.989861614787793304e-02 3.886075437276399064e-02 4.857438877747118772e-02
2.233116558279139099e+03 9.548199363052845001e-03 1.865823410878132693e-02 3.646024625388460255e-02 4.558296987630862385e-02
2.235117558779389583e+03 9.161478839814662933e-03 1.791328969945015295e-02 3.502556229916681252e-02 4.379807655704037045e-02
2.237118559279639612e+03 9.011238813400268555e-03 1.763010801416159401e-02 3.449256145878579899e-02 4.314021163961492128e-02
2.239119559779889642e+03 9.050081484019756317e-03 1.771673422477737514e-02 3.468285585556753203e-02 4.338689570694409525e-02
2.241120560280140126e+03 9.217830374836921692e-03 1.805596065932403918e-02 3.536816171200429793e-02 4.425304067048701356e-02
2.243121560780390155e+03 9.448789991438388824e-03 1.851948013403352522e-02 3.629789049662770356e-02 4.542541647363657065e-02
2.245122561280640184e+03 9.674584493041038513e-03 1.897342014352480441e-02 3.720993622017104013e-02 4.657612563572009062e-02
2.247123561780890668e+03 9.830515831708908081e-03 1.929080343846191134e-02 3.785509363618846934e-02 4.739315937385562422e-02
2.249124562281140243e+03 9.866640903055667877e-03 1.937331938709708351e-02 3.803984636333877789e-02 4.763399347926178251e-02
2.251125562781390272e+03 9.759604930877685547e-03 1.917465950858167692e-02 3.767238221977671497e-02 4.718329050358896493e-02
2.253126563281640756e+03 9.520388208329677582e-03 1.871590309139092162e-02 3.679314549588022509e-02 4.609130038881380231e-02
2.255127563781890785e+03 9.194565936923027039e-03 1.808623080294859825e-02 3.557663808184022280e-02 4.457628295004694569e-02
2.257128564282140815e+03 8.853149600327014923e-03 1.742510272743384367e-02 3.429674395769917450e-02 4.298122007049645643e-02
2.259129564782391299e+03 8.573616854846477509e-03 1.688504889755558860e-02 3.325374589274766174e-02 4.168245828461847324e-02
2.261130565282641328e+03 8.415000513195991516e-03 1.658261832975676045e-02 3.267774377900151822e-02 4.096865590974050481e-02
2.263131565782891357e+03 8.397583849728107452e-03 1.655823394226554196e-02 3.264928534124392212e-02 4.094116858149123017e-02
2.265132566283141387e+03 8.499902673065662384e-03 1.677004875470321232e-02 3.308679476134399750e-02 4.149809446188402334e-02
2.267133566783391416e+03 8.674263022840023041e-03 1.712433306224700469e-02 3.380607459730404496e-02 4.240871420539742837e-02
2.269134567283641445e+03 8.868427015841007233e-03 1.751815572659083317e-02 3.460430801459155742e-02 4.341876149184253214e-02
2.271135567783891474e+03 9.040321223437786102e-03 1.786842837585833274e-02 3.531741015965421393e-02 4.432237394686670134e-02
2.273136568284141958e+03 9.162389673292636871e-03 1.812057433874929291e-02 3.583728984189123862e-02 4.498380894594601609e-02
2.275137568784391988e+03 9.218861348927021027e-03 1.824320720196101475e-02 3.610148763680216810e-02 4.532450475922842476e-02
2.277138569284642017e+03 9.200743399560451508e-03 1.821828674543911689e-02 3.607382116046176090e-02 4.529883358988379821e-02
2.279139569784892501e+03 9.101262316107749939e-03 1.803212683025750759e-02 3.572664831855431461e-02 4.487185760350224928e-02
2.281140570285142530e+03 8.913063444197177887e-03 1.766985666227196411e-02 3.502991271407466384e-02 4.400557817058575044e-02
2.283141570785392560e+03 8.626990951597690582e-03 1.711299715731330606e-02 3.394632883577761856e-02 4.265288310348245432e-02
2.285142571285642589e+03 8.231949992477893829e-03 1.633917657780852017e-02 3.243079604282757961e-02 4.075680108862622664e-02
2.287143571785892618e+03 7.715822663158178329e-03 1.532393803714730482e-02 3.043396501160825288e-02 3.825497480311872839e-02
2.289144572286142647e+03 7.067784201353788376e-03 1.404533614774661730e-02 2.791135975337386346e-02 3.509112406344636059e-02
2.291145572786393132e+03 6.282844580709934235e-03 1.249297527666825246e-02 2.484136433083762238e-02 3.123766997702134146e-02
2.293146573286643161e+03 5.370153579860925674e-03 1.068456823779310484e-02 2.125823716777457822e-02 2.673728702611546243e-02
2.295147573786893190e+03 4.369758535176515579e-03 8.699382312776603524e-03 1.731886373460527276e-02 2.178694754740657241e-02
2.297148574287143674e+03 3.393521532416343689e-03 6.759931484819895441e-03 1.346585640991090904e-02 1.694329506763748647e-02
2.299149574787393703e+03 2.723583253100514412e-03 5.428665059004998857e-03 1.082045290494159512e-02 1.361746402088371243e-02
2.301150575287643733e+03 2.810862846672534943e-03 5.605995621311987004e-03 1.118061912674689524e-02 1.407354651827381203e-02
2.303151575787893762e+03 3.686069510877132416e-03 7.355925580773074735e-03 1.467949559556619259e-02 1.848143694952942076e-02
2.305152576288143791e+03 4.942907486110925674e-03 9.869996421621233390e-03 1.970840636539273119e-02 2.481778470620129087e-02
2.307153576788393821e+03 6.299080792814493179e-03 1.258555578221938996e-02 2.514592518451932296e-02 3.167130989990536716e-02
2.309154577288644305e+03 7.612819317728281021e-03 1.521953731003726495e-02 3.042687685916833917e-02 3.833034126751817816e-02
2.311155577788894334e+03 8.803164586424827576e-03 1.760984185871032268e-02 3.522671049079269256e-02 4.438582551829555606e-02
2.313156578289144363e+03 9.817874059081077576e-03 1.965145893248105430e-02 3.933436463444863612e-02 4.957140784616780038e-02
2.315157578789394393e+03 1.062124408781528473e-02 2.127225046638762593e-02 4.260410891261293131e-02 5.370287078936781394e-02
2.317158579289644877e+03 1.118766702711582184e-02 2.242013831905774815e-02 4.493006459947065934e-02 5.664609305879959172e-02
2.319159579789894906e+03 1.149748917669057846e-02 2.305485907323455777e-02 4.622979145431990733e-02 5.829640250929632450e-02
2.321160580290144935e+03 1.153471786528825760e-02 2.314339916009881815e-02 4.643519945082570655e-02 5.856714293226963908e-02
2.323161580790394964e+03 1.128684636205434799e-02 2.265966525943472615e-02 4.549193044709583938e-02 5.738891208964434776e-02
2.325162581290644994e+03 1.074684690684080124e-02 2.158850883923323083e-02 4.336748424367923432e-02 5.471983223679156849e-02
2.327163581790895023e+03 9.916839189827442169e-03 1.993313285911742228e-02 4.006617209108342959e-02 5.056444936861514278e-02
2.329164582291145507e+03 8.812973275780677795e-03 1.772496763450925536e-02 3.564909001911958919e-02 4.499899154253191730e-02
2.331165582791395536e+03 7.472195662558078766e-03 1.503737188439670767e-02 3.026186189458432083e-02 3.820646700620564107e-02
2.333166583291645566e+03 5.965707823634147644e-03 1.201285932335182695e-02 2.418971786565503324e-02 3.054632304005426222e-02
2.335167583791896050e+03 4.439206793904304504e-03 8.944385219109280208e-03 1.802169411383928652e-02 2.276201229734211434e-02
2.337168584292146079e+03 3.251777496188879013e-03 6.555814357325090609e-03 1.321698730558327692e-02 1.669684497201879073e-02
2.339169584792396108e+03 3.139588981866836548e-03 6.333435166533561353e-03 1.277632239135732123e-02 1.614338879329087206e-02
2.341170585292646138e+03 4.276194144040346146e-03 8.631467792786635257e-03 1.742255700942516375e-02 2.201849550698626451e-02
2.343171585792896167e+03 5.968121346086263657e-03 1.205384469920538562e-02 2.434521076349134561e-02 3.077345000902770647e-02
2.345172586293146196e+03 7.795025128871202469e-03 1.575310521125608890e-02 3.183573108414596009e-02 4.024986044390490431e-02
2.347173586793396680e+03 9.591935202479362488e-03 1.939615282413188757e-02 3.922156858188896589e-02 4.959768568603594580e-02
2.349174587293646709e+03 1.128186844289302826e-02 2.282711880979529373e-02 4.618715027516216709e-02 5.841770931487478419e-02
2.351175587793896739e+03 1.282185409218072891e-02 2.595862027597625049e-02 5.255479915679787256e-02 6.648484170987448150e-02
2.353176588294147223e+03 1.418458577245473862e-02 2.873479743511617515e-02 5.821027112688594712e-02 7.365407553041440625e-02
2.355177588794397252e+03 1.534960791468620300e-02 3.111354351937483179e-02 6.306692625065804525e-02 7.981522237523007435e-02
2.357178589294647281e+03 1.629759743809700012e-02 3.305494831907282438e-02 6.704237311828932511e-02 8.486338371103867295e-02
2.359179589794896856e+03 1.700678281486034393e-02 3.451403767908348130e-02 7.004374724373618744e-02 8.868031762563402531e-02
2.361180590295147340e+03 1.745109260082244873e-02 3.543699875841196251e-02 7.196001475257242375e-02 9.112467949514303778e-02
2.363181590795397369e+03 1.760068163275718689e-02 3.576222281632476796e-02 7.266403696457926498e-02 9.203461386798374166e-02
2.365182591295647399e+03 1.742427796125411987e-02 3.542505351503610206e-02 7.202217614604944362e-02 9.123990286001802674e-02
2.367183591795897883e+03 1.689336635172367096e-02 3.436628851474578250e-02 6.991157130492485494e-02 8.858384773895415509e-02
2.369184592296147912e+03 1.598700508475303650e-02 3.254200081387238069e-02 6.624016264184665048e-02 8.394866026287747807e-02
2.371185592796397941e+03 1.469695195555686951e-02 2.993402520607185355e-02 6.096814276506858088e-02 7.728269305212548401e-02
2.373186593296648425e+03 1.303196791559457779e-02 2.655880649230199508e-02 5.412614632449089247e-02 6.862356745460784779e-02
2.375187593796898454e+03 1.102081406861543655e-02 2.247361492422948748e-02 4.582813616290346698e-02 5.811460380139110010e-02
2.377188594297148029e+03 8.713549003005027771e-03 1.777931582291940316e-02 3.627730457728509106e-02 4.601241203377003097e-02
2.379189594797398513e+03 6.180736236274242401e-03 1.261888214193714400e-02 2.576330398594843876e-02 3.268349181000686221e-02
2.381190595297648542e+03 3.511053742840886116e-03 7.172637094859735454e-03 1.465278707267266001e-02 1.859233912298946870e-02
2.383191595797898572e+03 8.155056857503950596e-04 1.666974978732539562e-03 3.407463158473759187e-03 4.324459805914895698e-03
2.385192596298149056e+03 1.846925821155309677e-03 3.777567626676683107e-03 7.726361833627608082e-03 9.807597652956316983e-03
2.387193596798399085e+03 4.304594825953245163e-03 8.809591714044235494e-03 1.802931734718389231e-02 2.289042118355507846e-02
2.389194597298649114e+03 6.491633132100105286e-03 1.329346440694457662e-02 2.722214770037889586e-02 3.456875900988515965e-02
2.391195597798899598e+03 8.324969559907913208e-03 1.705797879410558132e-02 3.495203657457868901e-02 4.439364363658915291e-02
2.393196598299149628e+03 9.747572243213653564e-03 1.998490488430398893e-02 4.097393825552211183e-02 5.205265862867868715e-02
2.395197598799399202e+03 1.073195785284042358e-02 2.201634836638674195e-02 4.516599878947620550e-02 5.738967014349352636e-02
2.397198599299649686e+03 1.128322165459394455e-02 2.316115200829330784e-02 4.754306693362341657e-02 6.042215440533547921e-02
2.399199599799899715e+03 1.143934298306703568e-02 2.349572366037501470e-02 4.825880569730891384e-02 6.134405556229235307e-02
2.401200600300149745e+03 1.126871351152658463e-02 2.315915924533904977e-02 4.759608595979948620e-02 6.051374868138507945e-02
2.403201600800400229e+03 1.086468994617462158e-02 2.234222881576426387e-02 4.594472469338372472e-02 5.842589487331403819e-02
2.405202601300650258e+03 1.033792365342378616e-02 2.127174831443727140e-02 4.376964770898718327e-02 5.567108337203675178e-02
2.407203601800900287e+03 9.806265123188495636e-03 2.018990163279289415e-02 4.156854039953919444e-02 5.288205207011677927e-02
2.409204602301150317e+03 9.381682612001895905e-03 1.932733684472576208e-02 3.981651959016607734e-02 5.066332882146554889e-02
2.411205602801400801e+03 9.153024293482303619e-03 1.886759743613144677e-02 3.889274425562325166e-02 4.949780229534953696e-02
2.413206603301650375e+03 9.167019277811050415e-03 1.890779295842755572e-02 3.899900542634503198e-02 4.964297074056389647e-02
2.415207603801900405e+03 9.415654465556144714e-03 1.943228686126772034e-02 4.010488851730540510e-02 5.106089782709205549e-02
2.417208604302150889e+03 9.838874451816082001e-03 2.031793311660560347e-02 4.195788940620739926e-02 5.343079913633871220e-02
2.419209604802400918e+03 1.034063566476106644e-02 2.136692626588075281e-02 4.415062602073930448e-02 5.623436612146549135e-02
2.421210605302650947e+03 1.080883666872978210e-02 2.234778455827896720e-02 4.620510883544902414e-02 5.886292485861167878e-02
2.423211605802901431e+03 1.113227289170026779e-02 2.303032531113114248e-02 4.764488699625460399e-02 6.070927466852735904e-02
2.425212606303151460e+03 1.121416687965393066e-02 2.321367769680180923e-02 4.805304201319532398e-02 6.124160038016336627e-02
2.427213606803401490e+03 1.098327711224555969e-02 2.274938098428152394e-02 4.712021101525122602e-02 6.006476389051506465e-02
2.429214607303651974e+03 1.040351111441850662e-02 2.156146596763618487e-02 4.468653030314163194e-02 5.697391784463487485e-02
2.431215607803902003e+03 9.482542052865028381e-03 1.966454192519109453e-02 4.077959338031764136e-02 5.200310117690368911e-02
2.433216608304151578e+03 8.282119408249855042e-03 1.718546357184292175e-02 3.565997344652510614e-02 4.548354119945329649e-02
2.435217608804402062e+03 6.937398109585046768e-03 1.440380020224468760e-02 2.990594701196896965e-02 3.815203575703249306e-02
2.437218609304652091e+03 5.699230823665857315e-03 1.184015600313754676e-02 2.459793233790477304e-02 3.138670039943192158e-02
2.439219609804902120e+03 4.978129640221595764e-03 1.034827800126290540e-02 2.151146421061363515e-02 2.745389282726506605e-02
2.441220610305152604e+03 5.157497711479663849e-03 1.072757688903639393e-02 2.231332175951107957e-02 2.848295816919153844e-02
2.443221610805402634e+03 6.132228299975395203e-03 1.276267217983329851e-02 2.656225326290352975e-02 3.391350520890051845e-02
2.445222611305652663e+03 7.460680790245532990e-03 1.553683182966082016e-02 3.235537749031846405e-02 4.131817586393009972e-02
2.447223611805903147e+03 8.794106543064117432e-03 1.832468154873963945e-02 3.818397607742864824e-02 4.877111902362764317e-02
2.449224612306153176e+03 9.932663291692733765e-03 2.070957248780082305e-02 4.317939509599400677e-02 5.516263805703517514e-02
2.451225612806402751e+03 1.076923217624425888e-02 2.246729912101474991e-02 4.687237878542894337e-02 5.989249018736252789e-02
2.453226613306653235e+03 1.125579047948122025e-02 2.349648156992705308e-02 4.904894482287551483e-02 6.268620044597678076e-02
2.455227613806903264e+03 1.138859707862138748e-02 2.378799121858428400e-02 4.968729004186902415e-02 6.351473512638944330e-02
2.457228614307153293e+03 1.119944546371698380e-02 2.340694677889828060e-02 4.892073980673138089e-02 6.254737658349410201e-02
2.459229614807403323e+03 1.074742618948221207e-02 2.247571035062394945e-02 4.700265411075894850e-02 6.010704356157617334e-02
2.461230615307653807e+03 1.010915637016296387e-02 2.115361407310357642e-02 4.426436509326565905e-02 5.661664454312990979e-02
2.463231615807903836e+03 9.367301128804683685e-03 1.961303715905869660e-02 4.106532087665502873e-02 5.253539603520920864e-02
2.465232616308153865e+03 8.599340915679931641e-03 1.801591164157652705e-02 3.774394752570747746e-02 4.829598321871685085e-02
2.467233616808404349e+03 7.868762128055095673e-03 1.649522335148307511e-02 3.457880527932098713e-02 4.425481999085732060e-02
2.469234617308653924e+03 7.221570704132318497e-03 1.514761151098502345e-02 3.177288485958190689e-02 4.067187047624385571e-02
2.471235617808903953e+03 6.687945686280727386e-03 1.403672964253616963e-02 2.946043348734564069e-02 3.771929197885616480e-02
2.473236618309154437e+03 6.285505369305610657e-03 1.320000532632828981e-02 2.772094372331183540e-02 3.549926103771219171e-02
2.475237618809404466e+03 6.018546875566244125e-03 1.264696332542119585e-02 2.657546491893037280e-02 3.403917885782106051e-02
2.477238619309654496e+03 5.871868692338466644e-03 1.234615298300427086e-02 2.595894109121182208e-02 3.325615833118292231e-02
2.479239619809904980e+03 5.805798806250095367e-03 1.221456507441120304e-02 2.569768690510131764e-02 3.292805223989837826e-02
2.481240620310155009e+03 5.761166568845510483e-03 1.212794349223819852e-02 2.553076908873299841e-02 3.272071677208982649e-02
2.483241620810405038e+03 5.675775464624166489e-03 1.195535967294670925e-02 2.518257210849423125e-02 3.228091970085691237e-02
2.485242621310655522e+03 5.506509914994239807e-03 1.160578638012252015e-02 2.446091618472611209e-02 3.136212165901970661e-02
2.487243621810905097e+03 5.252441391348838806e-03 1.107694678006198447e-02 2.336032728902402017e-02 2.995701529542703009e-02
2.489244622311155126e+03 4.977901000529527664e-03 1.050426854913640712e-02 2.216590039469222909e-02 2.843098444286343979e-02
2.491245622811405610e+03 4.827024880796670914e-03 1.019200916448642982e-02 2.151989131488195664e-02 2.760790782649947747e-02
2.493246623311655640e+03 4.991073161363601685e-03 1.054471657636502253e-02 2.227798392870862856e-02 2.858618574870318285e-02
2.495247623811905669e+03 5.592889152467250824e-03 1.182327780746306352e-02 2.499421932057808993e-02 3.207796459938682537e-02
2.497248624312156153e+03 6.595683284103870392e-03 1.395154108878876760e-02 2.951104387035572915e-02 3.788250606790746766e-02
2.499249624812406182e+03 7.856300100684165955e-03 1.662804384085742396e-02 3.519364566399370287e-02 4.518614475506912975e-02
2.501250625312656211e+03 9.217669256031513214e-03 1.952112867966522211e-02 4.134173773686821568e-02 5.309048123898024024e-02
2.503251625812906241e+03 1.054717600345611572e-02 2.235016345457043266e-02 4.736147441574208028e-02 6.083311435849633048e-02
2.505252626313156270e+03 1.174120977520942688e-02 2.489534017215634318e-02 5.278655046228628023e-02 6.781488372365902795e-02
2.507253626813406299e+03 1.272240560501813889e-02 2.699200599661994229e-02 5.726655872645621675e-02 7.358507344343961920e-02
2.509254627313656329e+03 1.343735028058290482e-02 2.852596006387233402e-02 6.055735547368199662e-02 7.782917828017610340e-02
2.511255627813906813e+03 1.385538466274738312e-02 2.943106148534341618e-02 6.251629970858627039e-02 8.036292040884963905e-02
2.513256628314156842e+03 1.396767608821392059e-02 2.968740250542720518e-02 6.309867596821860936e-02 8.112778053102370768e-02
2.515257628814406871e+03 1.378624420613050461e-02 2.931937578383440532e-02 6.235387851112012686e-02 8.018621670299065640e-02
2.517258629314657355e+03 1.334209553897380829e-02 2.839183783899927246e-02 6.041752987912053785e-02 7.771164796132584707e-02
2.519259629814907385e+03 1.268231030553579330e-02 2.700402751518410707e-02 5.749879039961029725e-02 7.397223899003928238e-02
2.521260630315157414e+03 1.186577510088682175e-02 2.528057725606350226e-02 5.386142759035013328e-02 6.930663575417270184e-02
2.523261630815407443e+03 1.095789298415184021e-02 2.336031181956732192e-02 4.980010017406236861e-02 6.409351306922733693e-02
2.525262631315657472e+03 1.002476271241903305e-02 2.138387413171821683e-02 4.561405451669045541e-02 5.871775464550731127e-02
2.527263631815907502e+03 9.127604775130748749e-03 1.948183324918966938e-02 4.158175513726659889e-02 5.353779514622919455e-02
2.529264632316157986e+03 8.318230509757995605e-03 1.776497714214340939e-02 3.794008984130201739e-02 4.885881417680559835e-02
2.531265632816408015e+03 7.636001333594322205e-03 1.631775486219729648e-02 3.487023012572323249e-02 4.491447040135048557e-02
2.533266633316658044e+03 7.106486707925796509e-03 1.519532747721348900e-02 3.249115725246357750e-02 4.185848947098694262e-02
2.535267633816908528e+03 6.741301156580448151e-03 1.442313113125143556e-02 3.085854003514014107e-02 3.976313790801753317e-02
2.537268634317158558e+03 6.538514513522386551e-03 1.399766585901638001e-02 2.996623301752374818e-02 3.862107241836034571e-02
2.539269634817408587e+03 6.483092904090881348e-03 1.388735323748472444e-02 2.974792784798474879e-02 3.834738895496000999e-02
2.541270635317659071e+03 6.547384895384311676e-03 1.403349409852954442e-02 3.007902540635711344e-02 3.878195891334202533e-02
2.543271635817908646e+03 6.691849790513515472e-03 1.435174916043194596e-02 3.077963648495959936e-02 3.969322355514315337e-02
2.545272636318158675e+03 6.866713520139455795e-03 1.473561571677228788e-02 3.162187703266475941e-02 4.078753238237965706e-02
2.547273636818409159e+03 7.015052251517772675e-03 1.506298263828937181e-02 3.234379985014601555e-02 4.172705451835760637e-02
2.549274637318659188e+03 7.077739108353853226e-03 1.520671205462825054e-02 3.267202816778578406e-02 4.215894026349784746e-02
2.551275637818909217e+03 6.999999750405550003e-03 1.504871799852909933e-02 3.235198878201864942e-02 4.175432588211559770e-02
2.553276638319159247e+03 6.739296484738588333e-03 1.449695361524713962e-02 3.118451081630653834e-02 4.025560251835943321e-02
2.555277638819409731e+03 6.273878272622823715e-03 1.350389279885870486e-02 2.906577284401687042e-02 3.752806506800012570e-02
2.557278639319659760e+03 5.611928645521402359e-03 1.208636598642517761e-02 2.603031007430836249e-02 3.361557479239078022e-02
2.559279639819909789e+03 4.803181625902652740e-03 1.035078569105035012e-02 2.230579077923548065e-02 2.881149054812182780e-02
2.561280640320159819e+03 3.958729095757007599e-03 8.536125620433101038e-03 1.840627101407672772e-02 2.377939588395948378e-02
2.563281640820409848e+03 3.283930709585547447e-03 7.085323870373354260e-03 1.528711132715045162e-02 1.975364913376415066e-02
2.565282641320659877e+03 3.061339957639575005e-03 6.609034040916872930e-03 1.426804326157773972e-02 1.844052269964281676e-02
2.567283641820910361e+03 3.401630558073520660e-03 7.348086837411500587e-03 1.587308769965875208e-02 2.051904423222703291e-02
2.569284642321160391e+03 4.077044315636157990e-03 8.812381190710569939e-03 1.904763751342058303e-02 2.462769303905841881e-02
2.571285642821410420e+03 4.801058676093816757e-03 1.038354294790288547e-02 2.245712277748403499e-02 2.904180666748603853e-02
2.573286643321660904e+03 5.388332530856132507e-03 1.166067380020252911e-02 2.523439537112712183e-02 3.263993778201389195e-02
2.575287643821910933e+03 5.732716992497444153e-03 1.241339189299718766e-02 2.687945323147695673e-02 3.477472878839360515e-02
2.577288644322160962e+03 5.776725709438323975e-03 1.251619779696728878e-02 2.711833920673386786e-02 3.509080347701258595e-02
2.579289644822410992e+03 5.499799735844135284e-03 1.192334893806218377e-02 2.584935029038257226e-02 3.345544090808030141e-02
2.581290645322661021e+03 4.919226747006177902e-03 1.067109353036102375e-02 2.314840176924454554e-02 2.996574226398376894e-02
2.583291645822911050e+03 4.105406347662210464e-03 8.911051252565058839e-03 1.934201579608772759e-02 2.504336390717230160e-02
2.585292646323161534e+03 3.230523550882935524e-03 7.016271896197748964e-03 1.523841895779395189e-02 1.973411899928493446e-02
2.587293646823411564e+03 2.682357560843229294e-03 5.829225759737339391e-03 1.266791327674577326e-02 1.640853534784241299e-02
2.589294647323661593e+03 2.956981770694255829e-03 6.429890253706639636e-03 1.398165152198580646e-02 1.811382265082057616e-02
2.591295647823912077e+03 3.936684690415859222e-03 8.565372435974008547e-03 1.863639349769544845e-02 2.414907008201512204e-02
2.593296648324162106e+03 5.142864305526018143e-03 1.119647701557404014e-02 2.437573502096428840e-02 3.159243951044191784e-02
2.595297648824412136e+03 6.278991233557462692e-03 1.367813579517089366e-02 2.979641026272553811e-02 3.862569351568767573e-02
2.597298649324661710e+03 7.196257356554269791e-03 1.568571889826748597e-02 3.419024156096552719e-02 4.433037614402830090e-02
2.599299649824912194e+03 7.830321788787841797e-03 1.707804125243848545e-02 3.724744664230976443e-02 4.830395111536153058e-02
2.601300650325162223e+03 8.182214573025703430e-03 1.785624021965586533e-02 3.896809499877853383e-02 5.054546859446407137e-02
2.603301650825412253e+03 8.308731019496917725e-03 1.814322816474185987e-02 3.961817123041413979e-02 5.139896558995078746e-02
2.605302651325662737e+03 8.305428549647331238e-03 1.814690710104855179e-02 3.964999943898978030e-02 5.145055241051803979e-02
2.607303651825912766e+03 8.274036459624767303e-03 1.808917277586906402e-02 3.954758639413610832e-02 5.132792909519369451e-02
2.609304652326162795e+03 8.278355933725833893e-03 1.810948412146052774e-02 3.961576643610553727e-02 5.142670790621096250e-02
2.611305652826413279e+03 8.309458382427692413e-03 1.818843815465705574e-02 3.981237612374109031e-02 5.169227688664693177e-02
2.613306653326663309e+03 8.285008370876312256e-03 1.814580958583652745e-02 3.974291766353515304e-02 5.161241883216879239e-02
2.615307653826912883e+03 8.082011714577674866e-03 1.771183592214482447e-02 3.881572346240686616e-02 5.041839929324070518e-02
2.617308654327163367e+03 7.579918950796127319e-03 1.662146784284395870e-02 3.644804054556262385e-02 4.735245021219953304e-02
2.619309654827413397e+03 6.697209086269140244e-03 1.469465440563195134e-02 3.224221691744279944e-02 4.189672425101191588e-02
2.621310655327663426e+03 5.431253463029861450e-03 1.192411886410142154e-02 2.617896801411671165e-02 3.402472296396843315e-02
2.623311655827913910e+03 3.969003446400165558e-03 8.719034757777240768e-03 1.915381735842990735e-02 2.489913841860813895e-02
2.625312656328163939e+03 3.138618310913443565e-03 6.898999986493354296e-03 1.516469863447116560e-02 1.971740077878193428e-02
2.627313656828413968e+03 4.331387113779783249e-03 9.526543330770893478e-03 2.095287847727331232e-02 2.724874323137165336e-02
2.629314657328664453e+03 6.970743648707866669e-03 1.534080557249098420e-02 3.376114909298010697e-02 4.391439505864522946e-02
2.631315657828914482e+03 1.014152076095342636e-02 2.233226872801390844e-02 4.917706508676921578e-02 6.397925715185143192e-02
2.633316658329164056e+03 1.345199812203645706e-02 2.963993631390734323e-02 6.530820304333241622e-02 8.498283671518003235e-02
2.635317658829414540e+03 1.665582507848739624e-02 3.672123901619901015e-02 8.095962754955134122e-02 1.053704641953416010e-01
2.637318659329664570e+03 1.954560913145542145e-02 4.311824658445415764e-02 9.512024803185820110e-02 1.238255507012338136e-01
2.639319659829914599e+03 2.193787880241870880e-02 4.842473158482556855e-02 1.068906729853875415e-01 1.391758901988664476e-01
2.641320660330165083e+03 2.367892302572727203e-02 5.229922364768252452e-02 1.155123816728698544e-01 1.504317948166798979e-01
2.643321660830415112e+03 2.465518191456794739e-02 5.448816904185437016e-02 1.204193331779650628e-01 1.568535018719050822e-01
2.645322661330665142e+03 2.480291388928890228e-02 5.484757313221560321e-02 1.212864057796390477e-01 1.580145321983218165e-01
2.647323661830915171e+03 2.411421388387680054e-02 5.335664649847475516e-02 1.180603165947163163e-01 1.538422947490198645e-01
2.649324662331165655e+03 2.263807132840156555e-02 5.012051772738135291e-02 1.109664450128809016e-01 1.446273341433107762e-01
2.651325662831415684e+03 2.047619409859180450e-02 4.536136024441678877e-02 1.004900126125130855e-01 1.309991601162328601e-01
2.653326663331665259e+03 1.777557842433452606e-02 3.940227341835631641e-02 8.734113250624260527e-02 1.138810156473621382e-01
2.655327663831915743e+03 1.472151186317205429e-02 3.265206548962723554e-02 7.242173158899865848e-02 9.444703307527857472e-02
2.657328664332165772e+03 1.154039893299341202e-02 2.561178070354220085e-02 5.684060963706991099e-02 7.414212765397469596e-02
2.659329664832415801e+03 8.535346947610378265e-03 1.895399836627100626e-02 4.209015243008763091e-02 5.491281637843725694e-02
2.661330665332666285e+03 6.207659840583801270e-03 1.379330303782453672e-02 3.064845909394528847e-02 3.999344050902430003e-02
2.663331665832916315e+03 5.356790497899055481e-03 1.190983474292943260e-02 2.647931884950896833e-02 3.456000795500590445e-02
2.665332666333166344e+03 6.203731521964073181e-03 1.380113409092282271e-02 3.070269909670910943e-02 4.008025567293257291e-02
2.667333666833416828e+03 7.818277925252914429e-03 1.740337958171175869e-02 3.873968459049680069e-02 5.058210628033524975e-02
2.669334667333666857e+03 9.455149061977863312e-03 2.105967064298625707e-02 4.690668805789108969e-02 6.125795597951470134e-02
2.671335667833916432e+03 1.082104444503784180e-02 2.411643355167379307e-02 5.374734113757385912e-02 7.020557791541234827e-02
2.673336668334166916e+03 1.183621585369110107e-02 2.639474591354521241e-02 5.886024895561129539e-02 7.689952035629611660e-02
2.675337668834416945e+03 1.252533309161663055e-02 2.794824875838713626e-02 6.236198294666442377e-02 8.149075750280589114e-02
2.677338669334666974e+03 1.297105662524700165e-02 2.896018810040407523e-02 6.465876443545438834e-02 8.450895714066199160e-02
2.679339669834917459e+03 1.327691040933132172e-02 2.966086108151083992e-02 6.626290702981349479e-02 8.662290183413783040e-02
2.681340670335167488e+03 1.352716889232397079e-02 3.023808959965159845e-02 6.759301003149330300e-02 8.837937631625182588e-02
2.683341670835417517e+03 1.375320367515087128e-02 3.076181945069203505e-02 6.880502596109443203e-02 8.998211794732979829e-02
2.685342671335668001e+03 1.392291765660047531e-02 3.116011887900203142e-02 6.973775414761837488e-02 9.122017636141391272e-02
2.687343671835918030e+03 1.395958848297595978e-02 3.126095016715197544e-02 7.000543078651171036e-02 9.158863472137963868e-02
2.689344672336167605e+03 1.377788279205560684e-02 3.087256767058176726e-02 6.917720588566927953e-02 9.052317369713475115e-02
2.691345672836418089e+03 1.331833843141794205e-02 2.986077113505435782e-02 6.695021735419018349e-02 8.762653700644866539e-02
2.693346673336668118e+03 1.256880909204483032e-02 2.819718860268871988e-02 6.325829593504042614e-02 8.281100369004167072e-02
2.695347673836918148e+03 1.157027482986450195e-02 2.597263793443305158e-02 5.830267052360506297e-02 7.633890215882808972e-02
2.697348674337168177e+03 1.040948648005723953e-02 2.338096323333654220e-02 5.251646589540785726e-02 6.877646610262753979e-02
2.699349674837418661e+03 9.201380424201488495e-03 2.067982156791989615e-02 4.647726758000199354e-02 6.087960901411682696e-02
2.701350675337668690e+03 8.064014837145805359e-03 1.813451001918689118e-02 4.078123122010367252e-02 5.342917921559781763e-02
2.703351675837918719e+03 7.088828831911087036e-03 1.595106572706415579e-02 3.589260001366500336e-02 4.703379162305403732e-02
2.705352676338169204e+03 6.314850412309169769e-03 1.421801568583774475e-02 3.201215497499119295e-02 4.195723735021792550e-02
2.707353676838418778e+03 5.722132511436939240e-03 1.289123542001735685e-02 2.904231076825902758e-02 3.807238158103344594e-02
2.709354677338668807e+03 5.254533607512712479e-03 1.184490303536322835e-02 2.670108108482919379e-02 3.501020261824121238e-02
2.711355677838919291e+03 4.857730586081743240e-03 1.095699510425815135e-02 2.471436807523209184e-02 3.241172842572732915e-02
2.713356678339169321e+03 4.506039898842573166e-03 1.016983209484324802e-02 2.295263405543075327e-02 3.010732119988911160e-02
2.715357678839419350e+03 4.206684883683919907e-03 9.499908838362765978e-03 2.145353655731158105e-02 2.814656364505627867e-02
2.717358679339669834e+03 3.988084383308887482e-03 9.011653877470854335e-03 2.036313623333018893e-02 2.672132903375279422e-02
2.719359679839919863e+03 3.883355064317584038e-03 8.780272040174102316e-03 1.985220919092305081e-02 2.605608325435706391e-02
2.721360680340169893e+03 3.917191643267869949e-03 8.862094920005581314e-03 2.004924280540698947e-02 2.631995655361164116e-02
2.723361680840420377e+03 4.099848680198192596e-03 9.280900419110218666e-03 2.100933944354168789e-02 2.758585778613401041e-02
2.725362681340669951e+03 4.425961989909410477e-03 1.002514521208736943e-02 2.270772698739226617e-02 2.982185549640347516e-02
2.727363681840919980e+03 4.875026177614927292e-03 1.104894091699829169e-02 2.504173125220947316e-02 3.289366386359333233e-02
2.729364682341170464e+03 5.413255188614130020e-03 1.227617037125749294e-02 2.783987706715204333e-02 3.657649745113068090e-02
2.731365682841420494e+03 5.998268257826566696e-03 1.361103020794851570e-02 3.088560487103235788e-02 4.058614620348976326e-02
2.733366683341670523e+03 6.586256437003612518e-03 1.495424378666149537e-02 3.395394779566813376e-02 4.462712233156938130e-02
2.735367683841921007e+03 7.139247376471757889e-03 1.621955586684694847e-02 3.684898122241303531e-02 4.844188054232054924e-02
2.737368684342171036e+03 7.630260661244392395e-03 1.734549143024111464e-02 3.943064153558035329e-02 5.184611926379872893e-02
2.739369684842421066e+03 8.045037277042865753e-03 1.829936426182377646e-02 4.162401252539640190e-02 5.474106688080707800e-02
2.741370685342671095e+03 8.380319923162460327e-03 1.907344963147969419e-02 4.341081058720583363e-02 5.710236706284219782e-02
2.743371685842921124e+03 8.639875799417495728e-03 1.967600185869353493e-02 4.480909889577497363e-02 5.895346404809779367e-02
2.745372686343171154e+03 8.830036036670207977e-03 2.012113794779303230e-02 4.585034428316884375e-02 6.033545913210951878e-02
2.747373686843421183e+03 8.956823498010635376e-03 2.042230630652502876e-02 4.656456554828459354e-02 6.128758075438683894e-02
2.749374687343671667e+03 9.026031009852886200e-03 2.059246316793416492e-02 4.698073149314792307e-02 6.184770660215853366e-02
2.751375687843921696e+03 9.045885875821113586e-03 2.065015367662399043e-02 4.714063970318214253e-02 6.207063659682310330e-02
2.753376688344171725e+03 9.030940011143684387e-03 2.062841444157012191e-02 4.711929011244635201e-02 6.205494129335704934e-02
2.755377688844422210e+03 9.005212225019931793e-03 2.058199886910911519e-02 4.704149850805667415e-02 6.196488960878181879e-02
2.757378689344672239e+03 9.002564474940299988e-03 2.058830271625664357e-02 4.708416250904235573e-02 6.203349995318372528e-02
2.759379689844922268e+03 9.063330478966236115e-03 2.073971709158469248e-02 4.745891877574253542e-02 6.253975521280795424e-02
2.761380690345172752e+03 9.227192029356956482e-03 2.112736220109169907e-02 4.837500207603519925e-02 6.375969579015879074e-02
2.763381690845422327e+03 9.523953311145305634e-03 2.181994661153527013e-02 4.999080261902237587e-02 6.590255489131745248e-02
2.765382691345672356e+03 9.965553879737854004e-03 2.284538989942545839e-02 5.237158375290423135e-02 6.905493992526741398e-02
2.767383691845922840e+03 1.054217852652072906e-02 2.418177670149235237e-02 5.546845208224984031e-02 7.315297506384864368e-02
2.769384692346172869e+03 1.122340559959411621e-02 2.575984260384419494e-02 5.912372007644665223e-02 7.798922437102773220e-02
2.771385692846422899e+03 1.196249946951866150e-02 2.747268999905764369e-02 6.309289272760075507e-02 8.324155626132845320e-02
2.773386693346673383e+03 1.270189695060253143e-02 2.918828285061295796e-02 6.707311979310087713e-02 8.851057477355543657e-02
2.775387693846923412e+03 1.337891817092895508e-02 3.076250275870260828e-02 7.073304163228004426e-02 9.335893523107915981e-02
2.777388694347173441e+03 1.393160037696361542e-02 3.205253503749697780e-02 7.374350214845060147e-02 9.735185185732145308e-02
2.779389694847423925e+03 1.430504303425550461e-02 3.293148013468488039e-02 7.581119338573077959e-02 1.001015250257275141e-01
2.781390695347673500e+03 1.445833407342433929e-02 3.330435633800071099e-02 7.671562611956081468e-02 1.013160143924222018e-01
2.783391695847923529e+03 1.437170896679162979e-02 3.312469669165469394e-02 7.634760301989824971e-02 1.008501554830926877e-01
2.785392696348174013e+03 1.405333913862705231e-02 3.241035069125797891e-02 7.474599606317826328e-02 9.875429693484343019e-02
2.787393696848424042e+03 1.354477833956480026e-02 3.125624573446766225e-02 7.212764010760605582e-02 9.531399943496753069e-02
2.789394697348674072e+03 1.292339991778135300e-02 2.984024615524161900e-02 6.890139562888958347e-02 9.106885815615975432e-02
2.791395697848924101e+03 1.229837909340858459e-02 2.841411935540547398e-02 6.564785266506707739e-02 8.678592560967654523e-02
2.793396698349174585e+03 1.179486233741044998e-02 2.726716009116033484e-02 6.303575219176328626e-02 8.334942665170380627e-02
2.795397698849424614e+03 1.152209378778934479e-02 2.665257318726261052e-02 6.165195932142131935e-02 8.153601140281037385e-02
2.797398699349674644e+03 1.153294742107391357e-02 2.669369891975603010e-02 6.178416808842378954e-02 8.172721225783727284e-02
2.799399699849924673e+03 1.180020067840814590e-02 2.732867310569028416e-02 6.329183664514008434e-02 8.373828898114887842e-02
2.801400700350174702e+03 1.223014760762453079e-02 2.834141688736319803e-02 6.567671437444970450e-02 8.691099153829300039e-02
2.803401700850424731e+03 1.270228344947099686e-02 2.945319186474419995e-02 6.829406023509589085e-02 9.039265074898567009e-02
2.805402701350675216e+03 1.310642343014478683e-02 3.040853296349327675e-02 7.055157968306553784e-02 9.339934563444747539e-02
2.807403701850925245e+03 1.336289010941982269e-02 3.102218460073236442e-02 7.201854759873496659e-02 9.536046328360549273e-02
2.809404702351175274e+03 1.342756766825914383e-02 3.119105306697649710e-02 7.245405984634863128e-02 9.595632825554915868e-02
2.811405702851425758e+03 1.328839082270860672e-02 3.088629303651659400e-02 7.178921136992302832e-02 9.509484629273017020e-02
2.813406703351675787e+03 1.295761298388242722e-02 3.013554890463349123e-02 7.008631210958207736e-02 9.285769713512569135e-02
2.815407703851925817e+03 1.246268209069967270e-02 2.900189165744058301e-02 6.749026522449795562e-02 8.943607631391541080e-02
2.817408704352175846e+03 1.183739304542541504e-02 2.756332361664627292e-02 6.418109172184427447e-02 8.506787917151366341e-02
2.819409704852425875e+03 1.111526321619749069e-02 2.589738866198541822e-02 6.033817881456949445e-02 7.999035154411192339e-02
2.821410705352675905e+03 1.032626070082187653e-02 2.407354319575574428e-02 5.612249184758543591e-02 7.441650263957839961e-02
2.823411705852926389e+03 9.497377090156078339e-03 2.215446766198838832e-02 5.167957771149457591e-02 6.853906391192372827e-02
2.825412706353176418e+03 8.655924350023269653e-03 2.020374118369369990e-02 4.715743129346822160e-02 6.255416847091310739e-02
2.827413706853426447e+03 7.832978852093219757e-03 1.829388755363374475e-02 4.272529367745735857e-02 5.668629514583185813e-02
2.829414707353676931e+03 7.063979748636484146e-03 1.650780020112957783e-02 3.857704540178135549e-02 5.119279971575037974e-02
2.831415707853926961e+03 6.384243723005056381e-03 1.492828519966262098e-02 3.490682822766187632e-02 4.633159065899940254e-02
2.833416708354176990e+03 5.819685291498899460e-03 1.361634894620922069e-02 3.185824479130566766e-02 4.229368916070523621e-02
2.835417708854426564e+03 5.377078894525766373e-03 1.258833489265861680e-02 2.947068073169910318e-02 3.913188729665855597e-02
2.837418709354677048e+03 5.041080061346292496e-03 1.180881126060175611e-02 2.766233062985181540e-02 3.673806656326686348e-02
2.839419709854927078e+03 4.781989380717277527e-03 1.120861368032435162e-02 2.627212455580773404e-02 3.489873022309219336e-02
2.841420710355177107e+03 4.569122567772865295e-03 1.071610126236114888e-02 2.513279619048440494e-02 3.339197779722263837e-02
2.843421710855427591e+03 4.380470607429742813e-03 1.027981924284801160e-02 2.412404810715835027e-02 3.205814742323130628e-02
2.845422711355677620e+03 4.204310942441225052e-03 9.872343156648364856e-03 2.318172008134821577e-02 3.081206431121156011e-02
2.847423711855927650e+03 4.036093596369028091e-03 9.483034937868797809e-03 2.228093811148030429e-02 2.962071331923036774e-02
2.849424712356178134e+03 3.877113573253154755e-03 9.114972271692953557e-03 2.142901360612438702e-02 2.849384933042622275e-02
2.851425712856428163e+03 3.737754421308636665e-03 8.792619908376687887e-03 2.068358595536482283e-02 2.750816880426276700e-02
2.853426713356678192e+03 3.641107585281133652e-03 8.570413070519634219e-03 2.017297717218165601e-02 2.683445286021231974e-02
2.855427713856928222e+03 3.616912290453910828e-03 8.518574525080171295e-03 2.006300018136134011e-02 2.669350034828989887e-02
2.857428714357178251e+03 3.680044785141944885e-03 8.672469094974306555e-03 2.043771872205175921e-02 2.719749904045153793e-02
2.859429714857428280e+03 3.806186141446232796e-03 8.975122555627334381e-03 2.116365881620359962e-02 2.816918008348676117e-02
2.861430715357678764e+03 3.928320016711950302e-03 9.268680906606706002e-03 2.186900389556400981e-02 2.911383115184516118e-02
2.863431715857928793e+03 3.957967739552259445e-03 9.344240939309076885e-03 2.206052309606170575e-02 2.937467467629553339e-02
2.865432716358178823e+03 3.813610645011067390e-03 9.008839222058665983e-03 2.128145520966445714e-02 2.834297822064216904e-02
2.867433716858429307e+03 3.441925626248121262e-03 8.135695281207964979e-03 1.923037999540379295e-02 2.561644919044644281e-02
2.869434717358679336e+03 2.829310018569231033e-03 6.691668783099090356e-03 1.582662585888948079e-02 2.108658749012617614e-02
2.871435717858929365e+03 2.005339134484529495e-03 4.745723544917463017e-03 1.123096416834911022e-02 1.496655721969038406e-02
2.873436718359179395e+03 1.045196549966931343e-03 2.474989043968133309e-03 5.860687894498024970e-03 7.811606626180756137e-03
2.875437718859429424e+03 3.245679545216262341e-04 7.690271257092551067e-04 1.822122954030672409e-03 2.429161294426953732e-03
2.877438719359679453e+03 1.138284802436828613e-03 2.698656849165936150e-03 6.398002304835647032e-03 8.531196947060953537e-03
2.879439719859929937e+03 2.068720292299985886e-03 4.907487577229591690e-03 1.164170642609543144e-02 1.552634104384132199e-02
2.881440720360179967e+03 2.908412367105484009e-03 6.903576220038987708e-03 1.638672877509437728e-02 2.185906824808820162e-02
2.883441720860429996e+03 3.681607777252793312e-03 8.744125198765563198e-03 2.076802585112447197e-02 2.770904120873458887e-02
2.885442721360680025e+03 4.461806733161211014e-03 1.060352610833944532e-02 2.519938057706406012e-02 3.362815579226217239e-02
2.887443721860930509e+03 5.319573450833559036e-03 1.264960814839928560e-02 3.007996558125843045e-02 4.014924866539428677e-02
2.889444722361180538e+03 6.268979050219058990e-03 1.491618592719201435e-02 3.549104261351558598e-02 4.738116638689060522e-02
2.891445722861430113e+03 7.247811183333396912e-03 1.725553970765955625e-02 4.108187190186617099e-02 5.485599745236063862e-02
2.893446723361680597e+03 8.139916695654392242e-03 1.939109544508345676e-02 4.619391040710246060e-02 6.169436837079003005e-02
2.895447723861930626e+03 8.815745823085308075e-03 2.101368175729893123e-02 5.008933218567965945e-02 6.691029404225014299e-02
2.897448724362180656e+03 9.171024896204471588e-03 2.187367072517288139e-02 5.217055633458152208e-02 6.970437977379498329e-02
2.899449724862431140e+03 9.157001972198486328e-03 2.185333949057274502e-02 5.215336289542895493e-02 6.969535249892890028e-02
2.901450725362681169e+03 8.802358061075210571e-03 2.101959009791037544e-02 5.019372818267325148e-02 6.709001028179779891e-02
2.903451725862931198e+03 8.226391859352588654e-03 1.965600762449366476e-02 4.696574662862695870e-02 6.278798374089365752e-02
2.905452726363181682e+03 7.635675836354494095e-03 1.825551581583967700e-02 4.364562677158947968e-02 5.836102934754371779e-02
2.907453726863431712e+03 7.275980897247791290e-03 1.740599615148438056e-02 4.163956809453552010e-02 5.568975754900470226e-02
2.909454727363681286e+03 7.309889420866966248e-03 1.749761462948017793e-02 4.188387814018215694e-02 5.602771369320658917e-02
2.911455727863931770e+03 7.697492837905883789e-03 1.843648144164539843e-02 4.415773487625700156e-02 5.908125382167640771e-02
2.913456728364181799e+03 8.234752342104911804e-03 1.973513022682708146e-02 4.729654868652297117e-02 6.329352284644157445e-02
2.915457728864431829e+03 8.697392418980598450e-03 2.085639419895218491e-02 5.001374642275488447e-02 6.694314445990054430e-02
2.917458729364682313e+03 8.932906202971935272e-03 2.143402051500695182e-02 5.142976149071092767e-02 6.885224936528447359e-02
2.919459729864932342e+03 8.880381472408771515e-03 2.132078532275867577e-02 5.118877924236961419e-02 6.854334546043978904e-02
2.921460730365182371e+03 8.559220470488071442e-03 2.056205400542580539e-02 4.939679569884221355e-02 6.615706123908038361e-02
2.923461730865432855e+03 8.048425428569316864e-03 1.934656709494543547e-02 4.650470600505508117e-02 6.229615366536735144e-02
2.925462731365682885e+03 7.460867520421743393e-03 1.794498190903483573e-02 4.316151906385605475e-02 5.782930239173307563e-02
2.927463731865932459e+03 6.912045646458864212e-03 1.663493089025213853e-02 4.003459176593151397e-02 5.365047097680582244e-02
2.929464732366182943e+03 6.484585348516702652e-03 1.561555129120134611e-02 3.760386038930273178e-02 5.040312556285798246e-02
2.931465732866432973e+03 6.199383176863193512e-03 1.493771942851719256e-02 3.599317147516659793e-02 4.825385941711522741e-02
2.933466733366683002e+03 6.011012010276317596e-03 1.449252707031837596e-02 3.494142758737492360e-02 4.685322464546767818e-02
2.935467733866933031e+03 5.831149872392416000e-03 1.406732222218752722e-02 3.393662636588355708e-02 4.551498572424599737e-02
2.937468734367183515e+03 5.560204386711120605e-03 1.342173607722951627e-02 3.239862904272832606e-02 4.346095643541505321e-02
2.939469734867433544e+03 5.110638681799173355e-03 1.234394060647166051e-02 2.981483904130312682e-02 4.000294984285061861e-02
2.941470735367683574e+03 4.425992257893085480e-03 1.069670460300355466e-02 2.585171475613578032e-02 3.469251671791399871e-02
2.943471735867934058e+03 3.522319253534078598e-03 8.517826240951447206e-03 2.059817939508052156e-02 2.764790251264523033e-02
2.945472736368183632e+03 2.645216882228851318e-03 6.400620123196213741e-03 1.548755349200132796e-02 2.079232596142484985e-02
2.947473736868433662e+03 2.654620213434100151e-03 6.427230433583862312e-03 1.556128098374855682e-02 2.089548724745955016e-02
2.949474737368684146e+03 4.110630601644515991e-03 9.958424426836370510e-03 2.412530501411069492e-02 3.240163109449854806e-02
2.951475737868934175e+03 6.357864011079072952e-03 1.541182689685350118e-02 3.735915204928452055e-02 5.018546736858583296e-02
2.953476738369184204e+03 8.925445377826690674e-03 2.164878321240690934e-02 5.250940370349455044e-02 7.055128876680405448e-02
2.955477738869434688e+03 1.156281121075153351e-02 2.806258907498228317e-02 6.810704518457065537e-02 9.152648969161092385e-02
2.957478739369684718e+03 1.408009883016347885e-02 3.419248871409519275e-02 8.303395441791461273e-02 1.116085307515414099e-01
2.959479739869934747e+03 1.631899364292621613e-02 3.965327750447165261e-02 9.635290332551953163e-02 1.295368635834231175e-01
2.961480740370185231e+03 1.815744861960411072e-02 4.414700513550406241e-02 1.073365594068091677e-01 1.443321711245059702e-01
2.963481740870434805e+03 1.951957121491432190e-02 4.748729191222565704e-02 1.155272761029669110e-01 1.553770638711821361e-01
2.965482741370684835e+03 2.038147859275341034e-02 4.961391797678981613e-02 1.207734191513869515e-01 1.624653089002076334e-01
2.967483741870935319e+03 2.076989971101284027e-02 5.058979782169948508e-02 1.232229177439598256e-01 1.657935647528543666e-01
2.969484742371185348e+03 2.075155265629291534e-02 5.057546075775495170e-02 1.232619685488225147e-01 1.658792958356307967e-01
2.971485742871435377e+03 2.041448839008808136e-02 4.978384763936852253e-02 1.214055154565235467e-01 1.634136774058684849e-01
2.973486743371685861e+03 1.984487473964691162e-02 4.842381786325186677e-02 1.181597851947495670e-01 1.590767029899134433e-01
2.975487743871935891e+03 1.910552009940147400e-02 4.664770019327408451e-02 1.138942003149002041e-01 1.533646968307988134e-01
2.977488744372185920e+03 1.822374947369098663e-02 4.452150286300102927e-02 1.087681884587907016e-01 1.464915548348522112e-01
2.979489744872435949e+03 1.719315350055694580e-02 4.202892937197493656e-02 1.027403672105432486e-01 1.384008346250312771e-01
2.981490745372686433e+03 1.598791405558586121e-02 3.910617132316685646e-02 9.565304330758352125e-02 1.288793360337617544e-01
2.983491745872936008e+03 1.458262838423252106e-02 3.569028444543788370e-02 8.735026157380235134e-02 1.177160308246870540e-01
2.985492746373186037e+03 1.296962704509496689e-02 3.176160170515668346e-02 7.778167709599125013e-02 1.048420744606615024e-01
2.987493746873436521e+03 1.116913463920354843e-02 2.736876124044927694e-02 6.706420112508662545e-02 9.041405771638992561e-02
2.989494747373686550e+03 9.232222102582454681e-03 2.263615012954768579e-02 5.550075453060142328e-02 7.483952021258297171e-02
2.991495747873936580e+03 7.241263985633850098e-03 1.776525350302827003e-02 4.358413567755498735e-02 5.878241810209654250e-02
2.993496748374187064e+03 5.319498945027589798e-03 1.305835475673271587e-02 3.205576892013078244e-02 4.324263109323327886e-02
2.995497748874437093e+03 3.682720242068171501e-03 9.045803965631574531e-03 2.221905656854431671e-02 2.997908882756082638e-02
2.997498749374687122e+03 2.783777192234992981e-03 6.841851160762466195e-03 1.681561564503081599e-02 2.269303007776438466e-02
2.999499749874937606e+03 3.064182121306657791e-03 7.535540897270556759e-03 1.853165848713411029e-02 2.501387107733595364e-02
3.001500750375187181e+03 4.051825497299432755e-03 9.970370499844623258e-03 2.453419772653786871e-02 3.312267340144741529e-02
3.003501750875437210e+03 5.156021099537611008e-03 1.269509505295603885e-02 3.125771506599190480e-02 4.220827968702248884e-02
3.005502751375687694e+03 6.147796288132667542e-03 1.514612185296963266e-02 3.731499816085867560e-02 5.039770389668064843e-02
3.007503751875937724e+03 6.951397284865379333e-03 1.713621076396328741e-02 4.224326524773758945e-02 5.706524793991094024e-02
3.009504752376187753e+03 7.542319595813751221e-03 1.860408535091773868e-02 4.588932984705874907e-02 6.200302040537385845e-02
3.011505752876438237e+03 7.914941757917404175e-03 1.953492835001021874e-02 4.821430622130615934e-02 6.515743132234938506e-02
3.013506753376688266e+03 8.071405813097953796e-03 1.993306071101328888e-02 4.922648154602454057e-02 6.653861107518939388e-02
3.015507753876938295e+03 8.020614273846149445e-03 1.981952053929704818e-02 4.897547506909973730e-02 6.621257763668184082e-02
3.017508754377188779e+03 7.786629721522331238e-03 1.925288175188553247e-02 4.760383747637843277e-02 6.437106640169019955e-02
3.019509754877438354e+03 7.427089381963014603e-03 1.837492511673947254e-02 4.546032176019723647e-02 6.148485422770284814e-02
3.021510755377688383e+03 7.059268653392791748e-03 1.747540882300130036e-02 4.326084308808062634e-02 5.852177953720393705e-02
3.023511755877938867e+03 6.875833030790090561e-03 1.703152998288888151e-02 4.218732657688040871e-02 5.708098411524342025e-02
3.025512756378188897e+03 7.099962793290615082e-03 1.759726285883595615e-02 4.361482857566466309e-02 5.902425570800672039e-02
3.027513756878438926e+03 7.852121256291866302e-03 1.947317438862294914e-02 4.829325839382143243e-02 6.536868680913029972e-02
3.029514757378688955e+03 9.056496433913707733e-03 2.247349838409272438e-02 5.576749610683174457e-02 7.550075591740865177e-02
3.031515757878939439e+03 1.050406787544488907e-02 2.608126723585177734e-02 6.475895897608191509e-02 8.769138214296841316e-02
3.033516758379189469e+03 1.196024753153324127e-02 2.971474753113900399e-02 7.382507916423865224e-02 9.998799970030822215e-02
3.035517758879439498e+03 1.321875490248203278e-02 3.286117845218611278e-02 8.169128312256249136e-02 1.106640547524574553e-01
3.037518759379689527e+03 1.411765813827514648e-02 3.511688229461051858e-02 8.735127384549332130e-02 1.183551080590384136e-01
3.039519759879939556e+03 1.454450190067291260e-02 3.620035675616536941e-02 9.010042682953744997e-02 1.221044563358593266e-01
3.041520760380189586e+03 1.443856954574584961e-02 3.595827702289135230e-02 8.955164722920648523e-02 1.213850347631914572e-01
3.043521760880440070e+03 1.379057485610246658e-02 3.436511344158828946e-02 8.563537301207173325e-02 1.160998515425252509e-01
3.045522761380690099e+03 1.263942010700702667e-02 3.151543224711160496e-02 7.858133215871673793e-02 1.065576808779588047e-01
3.047523761880940128e+03 1.106697879731655121e-02 2.761123955269938202e-02 6.888786574899807835e-02 9.343186226019754848e-02
3.049524762381190612e+03 9.195053949952125549e-03 2.295471022631586158e-02 5.730458183737720257e-02 7.773713405856760850e-02
3.051525762881440642e+03 7.194956298917531967e-03 1.797241343560318505e-02 4.489362148715841244e-02 6.091310257108827064e-02
3.053526763381690671e+03 5.340752657502889633e-03 1.334877498419534229e-02 3.336417261869479428e-02 4.527863666735316289e-02
3.055527763881940700e+03 4.156053997576236725e-03 1.039395508149543700e-02 2.599444143390561637e-02 3.528420807575897294e-02
3.057528764382190730e+03 4.297765903174877167e-03 1.075481928392586252e-02 2.691308471325947610e-02 3.653846222450914810e-02
3.059529764882440759e+03 5.552013404667377472e-03 1.390181722289601449e-02 3.480908780521694418e-02 4.726790259152297696e-02
3.061530765382691243e+03 7.189536467194557190e-03 1.801285969245108518e-02 4.512990730076071183e-02 6.129499771853494372e-02
3.063531765882941272e+03 8.803118951618671417e-03 2.206881695846816746e-02 5.532501430720973556e-02 7.515692951990506077e-02
3.065532766383191301e+03 1.020732056349515915e-02 2.560442005764456200e-02 6.422707334507650467e-02 8.726749891791960034e-02
3.067533766883441785e+03 1.130114402621984482e-02 2.836522978972829886e-02 7.119511610128716195e-02 9.675457316717202272e-02
3.069534767383691815e+03 1.202252507209777832e-02 3.019397526111081143e-02 7.583067089495333646e-02 1.030749420898450786e-01
3.071535767883941844e+03 1.233667135238647461e-02 3.100154270473008677e-02 7.790558916747698792e-02 1.059165240677397840e-01
3.073536768384191873e+03 1.223494857549667358e-02 3.076437991131959065e-02 7.735603182047569304e-02 1.051904200180187737e-01
3.075537768884441903e+03 1.173618342727422714e-02 2.952797150875229384e-02 7.429170708046692329e-02 1.010437011983105760e-01
3.077538769384691932e+03 1.088722795248031616e-02 2.740846714475597343e-02 6.900049071297570391e-02 9.386593053682663890e-02
3.079539769884941961e+03 9.761141613125801086e-03 2.458831409067707002e-02 6.193795908142581824e-02 8.427516348877224506e-02
3.081540770385192445e+03 8.452984504401683807e-03 2.130585262102443339e-02 5.370166663294319298e-02 7.308317046604699552e-02
3.083541770885442475e+03 7.074346765875816345e-03 1.784168619996745128e-02 4.499719578259882974e-02 6.124941810020535782e-02
3.085542771385692504e+03 5.749289412051439285e-03 1.450856403347188135e-02 3.661294730999541114e-02 4.984689495126923969e-02
3.087543771885942988e+03 4.615169949829578400e-03 1.165356130104370017e-02 2.942589167321956259e-02 4.007005643786335641e-02
3.089544772386193017e+03 3.824166953563690186e-03 9.662033036603448130e-03 2.441182185140224406e-02 3.324891032256566126e-02
3.091545772886443046e+03 3.507882123813033104e-03 8.868238658397198382e-03 2.241969773397160456e-02 3.054174733713183737e-02
3.093546773386693076e+03 3.674016799777746201e-03 9.293819333348331616e-03 2.350971225992879582e-02 3.203305379430412825e-02
3.095547773886943105e+03 4.185934551060199738e-03 1.059512850911475609e-02 2.681760709713539720e-02 3.654752361044444342e-02
3.097548774387193134e+03 4.888814873993396759e-03 1.238163776092567406e-02 3.135830617320028990e-02 4.274422331543859671e-02
3.099549774887443618e+03 5.674882326275110245e-03 1.438109878711477801e-02 3.644410411246437609e-02 4.968656974447737545e-02
3.101550775387693648e+03 6.466500926762819290e-03 1.639703260611066749e-02 4.157776846101082086e-02 5.669696545345450506e-02
3.103551775887943677e+03 7.194753736257553101e-03 1.825460990113431797e-02 4.631580104865764408e-02 6.317055911371140253e-02
3.105552776388194161e+03 7.793403696268796921e-03 1.978538490153051652e-02 5.022984448876034042e-02 6.852266999937851877e-02
3.107553776888444190e+03 8.201898075640201569e-03 2.083494725242468829e-02 5.292616696866665749e-02 7.221539453995842739e-02
3.109554777388694220e+03 8.371681906282901764e-03 2.127901215544048680e-02 5.408666542520719489e-02 7.381361156017721137e-02
3.111555777888944249e+03 8.273438550531864166e-03 2.104192638761313849e-02 5.351616058999637132e-02 7.304964315043825651e-02
3.113556778389194278e+03 7.905196398496627808e-03 2.011744499231259489e-02 5.119564051510335639e-02 6.989611442502201288e-02
3.115557778889444307e+03 7.304463069885969162e-03 1.859983806393765426e-02 4.736199946454171944e-02 6.467508135635248456e-02
3.117558779389694791e+03 6.568319164216518402e-03 1.673538932663368520e-02 4.264001929745025316e-02 5.823864340089650316e-02
3.119559779889944821e+03 5.883633624762296677e-03 1.499988401009102329e-02 3.824108275016434300e-02 5.224093486403563052e-02
3.121560780390194850e+03 5.536472424864768982e-03 1.412329816179291875e-02 3.602791374361000859e-02 4.922738615522419259e-02
3.123561780890444879e+03 5.790012422949075699e-03 1.477893670469877276e-02 3.772305725213702388e-02 5.155389079698557975e-02
3.125562781390695363e+03 6.647357251495122910e-03 1.697748754365265705e-02 4.336085340231282670e-02 5.927059513689190984e-02
3.127563781890945393e+03 7.858889177441596985e-03 2.008381777514451141e-02 5.132528622276886360e-02 7.017133664512457958e-02
3.129564782391194967e+03 9.134736843407154083e-03 2.335833352582577377e-02 5.972933369147931382e-02 8.167759502691480933e-02
3.131565782891445451e+03 1.024512108415365219e-02 2.621341585752189410e-02 6.707028304254981921e-02 9.173441864667322698e-02
3.133566783391695481e+03 1.102536823600530624e-02 2.822671460363979090e-02 7.226492578392178234e-02 9.885909655834547449e-02
3.135567783891945510e+03 1.136795058846473694e-02 2.912125673212127494e-02 7.459986626953213351e-02 1.020737399692796393e-01
3.137568784392195994e+03 1.121977437287569046e-02 2.875893282212910879e-02 7.371594023024465037e-02 1.008844638310308212e-01
3.139569784892446023e+03 1.058264169842004776e-02 2.714209974739333411e-02 6.961339140939025449e-02 9.528895746347713913e-02
3.141570785392696052e+03 9.513600729405879974e-03 2.441490157346073303e-02 6.265634177807258287e-02 8.578309681491343153e-02
3.143571785892946536e+03 8.124852553009986877e-03 2.086345609831872019e-02 5.357436304554406142e-02 7.336359494127511760e-02
3.145572786393196566e+03 6.585924420505762100e-03 1.692186451493669225e-02 4.347901378435248265e-02 5.955115306478171028e-02
3.147573786893446140e+03 5.134311504662036896e-03 1.320001401749048946e-02 3.393646254297823239e-02 4.649047283256381446e-02
3.149574787393696624e+03 4.083910491317510605e-03 1.050579930404636070e-02 2.702601324185583201e-02 3.703107164137372370e-02
3.151575787893946654e+03 3.705601207911968231e-03 9.538328412517921295e-03 2.455194280236968132e-02 3.364782999361286969e-02
3.153576788394196683e+03 3.892504377290606499e-03 1.002543923089477783e-02 2.582127649200591929e-02 3.539450213459856970e-02
3.155577788894447167e+03 4.223428200930356979e-03 1.088429043133523275e-02 2.805014612715781008e-02 3.845741865944130727e-02
3.157578789394697196e+03 4.370632115751504898e-03 1.127041650550110984e-02 2.906268128806606052e-02 3.985360239959398476e-02
3.159579789894947226e+03 4.185922443866729736e-03 1.080059292748553577e-02 2.786788554961686440e-02 3.822282878454164728e-02
3.161580790395197710e+03 3.636758076027035713e-03 9.389263761207284828e-03 2.424089591184150697e-02 3.325480272795816594e-02
3.163581790895447739e+03 2.761556068435311317e-03 7.133976915132638277e-03 1.842932946658640270e-02 2.528728164089806899e-02
3.165582791395697313e+03 1.663386472500860691e-03 4.299636161001645952e-03 1.111399630970812125e-02 1.525280654650513178e-02
3.167583791895947797e+03 7.720620487816631794e-04 1.996877637608732072e-03 5.164766621898143548e-03 7.089524671602299641e-03
3.169584792396197827e+03 1.556636183522641659e-03 4.028534403477295259e-03 1.042574341505669681e-02 1.431397818351088681e-02
3.171585792896447856e+03 2.950451336801052094e-03 7.640277251962143863e-03 1.978471420923027038e-02 2.716877155698356472e-02
3.173586793396697885e+03 4.376704338937997818e-03 1.134040537657854050e-02 2.938393461056528627e-02 4.035869102646299361e-02
3.175587793896948369e+03 5.749158561229705811e-03 1.490549363140560024e-02 3.864456650998184667e-02 5.308874581961527811e-02
3.177588794397198399e+03 7.042063400149345398e-03 1.826849263676700100e-02 4.739205034884128032e-02 6.511880559433180782e-02
3.179589794897448428e+03 8.254542946815490723e-03 2.142676084300834324e-02 5.561859489756407898e-02 7.643774093059760300e-02
3.181590795397698912e+03 9.398771449923515320e-03 2.441154613277054380e-02 6.340441277537756104e-02 8.715538331108638181e-02
3.183591795897948941e+03 1.049012690782546997e-02 2.726249802505328196e-02 7.085174517875335309e-02 9.741193873761605504e-02
3.185592796398198516e+03 1.153767388314008713e-02 3.000294398746482238e-02 7.802063544458234801e-02 1.072896974076023718e-01
3.187593796898449000e+03 1.253590732812881470e-02 3.261835776929173508e-02 8.487277671382778554e-02 1.167357426422404171e-01
3.189594797398699029e+03 1.345895510166883469e-02 3.504115158973360872e-02 9.123162202855106262e-02 1.255069392022457875e-01
3.191595797898949058e+03 1.425824966281652451e-02 3.714445136034142531e-02 9.676575312458282618e-02 1.331468589191976415e-01
3.193596798399199542e+03 1.486454065889120102e-02 3.874716510893934374e-02 1.010016278627069719e-01 1.390031109761804828e-01
3.195597798899449572e+03 1.519421115517616272e-02 3.963029495631420485e-02 1.033657004160709603e-01 1.422851253604517641e-01
3.197598799399699601e+03 1.515938434749841690e-02 3.956320061779587671e-02 1.032526656257158337e-01 1.421579734951658458e-01
3.199599799899950085e+03 1.468062866479158401e-02 3.833674312462845291e-02 1.001119166598450211e-01 1.378613826488461758e-01
3.201600800400200114e+03 1.370028126984834671e-02 3.579816386446513926e-02 9.353884864301643953e-02 1.288355678625186518e-01
3.203601800900449689e+03 1.219473779201507568e-02 3.188338636234111512e-02 8.335975264641939941e-02 1.148383848492773585e-01
3.205602801400700173e+03 1.018378697335720062e-02 2.664170336296517450e-02 6.969709401199726539e-02 9.603559502345002108e-02
3.207603801900950202e+03 7.737454492598772049e-03 2.025403224935039964e-02 5.301818870148131135e-02 7.306835828987227888e-02
3.209604802401200232e+03 4.990146495401859283e-03 1.307035525020770750e-02 3.423430284542675756e-02 4.719031254375564977e-02
3.211605802901450716e+03 2.285381313413381577e-03 5.989540081103368607e-03 1.569742002027769284e-02 2.164245617645684655e-02
3.213606803401700745e+03 2.087245695292949677e-03 5.473549935875657649e-03 1.435372412940561816e-02 1.979382677583203798e-02
3.215607803901950774e+03 4.706108011305332184e-03 1.234861094971373072e-02 3.240218711960547726e-02 4.469165095311766756e-02
3.217608804402200803e+03 7.418497931212186813e-03 1.947748616392336318e-02 5.113871713432376065e-02 7.054866565268105849e-02
3.219609804902451287e+03 9.861180558800697327e-03 2.590636872116202846e-02 6.805878224365717599e-02 9.390961310965645348e-02
3.221610805402700862e+03 1.193402707576751709e-02 3.137078292051723866e-02 8.246386695774472753e-02 1.138089655147905416e-01
3.223611805902950891e+03 1.360559836030006409e-02 3.578629124485644547e-02 9.412732958504330116e-02 1.299317894624546221e-01
3.225612806403201375e+03 1.488730311393737793e-02 3.918102414230795888e-02 1.031182505717184450e-01 1.423711918591616110e-01
3.227613806903451405e+03 1.581820286810398102e-02 4.165600347277405302e-02 1.096978360811573933e-01 1.514856683295512374e-01
3.229614807403701434e+03 1.645129732787609100e-02 4.334922308881446196e-02 1.142253467888911383e-01 1.577694364357458967e-01
3.231615807903951918e+03 1.684335060417652130e-02 4.440893546437514605e-02 1.170879592442857636e-01 1.617556756108252669e-01
3.233616808404201947e+03 1.705061830580234528e-02 4.498240934319973350e-02 1.186711891633051019e-01 1.639756978864750636e-01
3.235617808904451977e+03 1.713027805089950562e-02 4.521970244593882110e-02 1.193688440563212549e-01 1.649727007557497960e-01
3.237618809404702461e+03 1.714405603706836700e-02 4.528324830916286015e-02 1.196083688128184996e-01 1.653368145134919420e-01
3.239619809904952035e+03 1.715909503400325775e-02 4.535018693913124566e-02 1.198571050127420767e-01 1.657138030905831450e-01
3.241620810405202064e+03 1.724205724895000458e-02 4.559681334180882423e-02 1.205812831328097606e-01 1.667484109784034274e-01
3.243621810905452548e+03 1.744599454104900360e-02 4.616383163183693239e-02 1.221540764510893884e-01 1.689571868768104390e-01
3.245622811405702578e+03 1.779473759233951569e-02 4.711491493257079222e-02 1.247455995113405935e-01 1.725761762928648968e-01
3.247623811905952607e+03 1.827243529260158539e-02 4.840876051370778671e-02 1.282482634059373405e-01 1.774573546320438733e-01
3.249624812406203091e+03 1.882345415651798248e-02 4.989850775078575468e-02 1.322743984739412904e-01 1.830649526678463090e-01
3.251625812906453120e+03 1.936240307986736298e-02 5.135801161872431686e-02 1.362251031831680503e-01 1.885703730799526967e-01
3.253626813406703150e+03 1.978928782045841217e-02 5.252182597963744870e-02 1.393957291067091098e-01 1.929979450642552441e-01
3.255627813906953634e+03 2.000481821596622467e-02 5.312573696921431277e-02 1.410832079578497877e-01 1.953734050297152580e-01
3.257628814407203208e+03 1.992348022758960724e-02 5.294150323358161325e-02 1.406783720823067407e-01 1.948517703015609503e-01
3.259629814907453238e+03 1.948315091431140900e-02 5.180252953806435690e-02 1.377345008692026362e-01 1.908124306057435715e-01
3.261630815407703722e+03 1.865083910524845123e-02 4.961932535493406016e-02 1.320089372271706085e-01 1.829170384232830793e-01
3.263631815907953751e+03 1.742398925125598907e-02 4.638320785573216143e-02 1.234735593534053849e-01 1.711243046904789844e-01
3.265632816408203780e+03 1.582657918334007263e-02 4.215615072140507791e-02 1.122883867106632128e-01 1.556537088826709103e-01
3.267633816908453809e+03 1.390122342854738235e-02 3.704994983567236333e-02 9.874661679107185619e-02 1.369095548920662708e-01
3.269634817408704293e+03 1.169925089925527573e-02 3.119991153116744020e-02 8.320485541639589810e-02 1.153844026855762456e-01
3.271635817908954323e+03 9.273539297282695770e-03 2.474580187214824381e-02 6.603247052342203771e-02 9.158890871611329032e-02
3.273636818409204352e+03 6.681886035948991776e-03 1.784086002968005014e-02 4.763569520434501187e-02 6.608528212311855221e-02
3.275637818909454381e+03 4.030869342386722565e-03 1.076901916598101312e-02 2.877090869152266334e-02 3.992203965281067995e-02
3.277638819409704411e+03 1.904015778563916683e-03 5.089893307878249652e-03 1.360651218191262848e-02 1.888395079399640339e-02
3.279639819909954440e+03 2.950092777609825134e-03 7.891044949856245577e-03 2.110733291957752472e-02 2.929991144991880500e-02
3.281640820410204924e+03 5.642055068165063858e-03 1.510069273189684584e-02 4.041628772285690147e-02 5.611465156896280893e-02
3.283641820910454953e+03 8.425585925579071045e-03 2.256422226277681950e-02 6.042833469637908655e-02 8.391650316273369103e-02
3.285642821410704983e+03 1.101358700543642044e-02 2.951275489797387450e-02 7.908438016042773633e-02 1.098460310876731710e-01
3.287643821910955467e+03 1.324147637933492661e-02 3.550406510333458526e-02 9.519623059774949547e-02 1.322514095154033176e-01
3.289644822411205496e+03 1.498028356581926346e-02 4.019040776175510782e-02 1.078263217754921732e-01 1.498277473483785593e-01
3.291645822911455525e+03 1.614134572446346283e-02 4.333141035843535854e-02 1.163230845619924736e-01 1.616665876689519776e-01
3.293646823411705554e+03 1.669030636548995972e-02 4.483199868215709261e-02 1.204236795792293924e-01 1.673991148026514608e-01
3.295647823911955584e+03 1.665818132460117340e-02 4.477257620756439765e-02 1.203362804858984086e-01 1.673110982697853522e-01
3.297648824412205613e+03 1.614435762166976929e-02 4.341761623040574225e-02 1.167645962327129444e-01 1.623776495675874343e-01
3.299649824912456097e+03 1.530692726373672485e-02 4.119020295573706109e-02 1.108408493946569096e-01 1.541706900718072815e-01
3.301650825412706126e+03 1.433408819139003754e-02 3.859550186857145515e-02 1.039209989918757904e-01 1.445746622585811769e-01
3.303651825912956156e+03 1.339242793619632721e-02 3.608167127983814143e-02 9.721067819432702151e-02 1.352663430099647068e-01
3.305652826413206640e+03 1.256184279918670654e-02 3.386424431824889419e-02 9.129130666404290662e-02 1.270550997218083678e-01
3.307653826913456669e+03 1.179299596697092056e-02 3.181067550638386199e-02 8.580678557056826972e-02 1.194458907745234028e-01
3.309654827413706698e+03 1.092598121613264084e-02 2.948966901138242586e-02 7.959381964860330616e-02 1.108194089467272464e-01
3.311655827913957182e+03 9.762761183083057404e-03 2.636591340247143589e-02 7.120540762086864650e-02 9.915996439061935952e-02
3.313656828414206757e+03 8.145445957779884338e-03 2.201130183926115758e-02 5.948077136234734136e-02 8.284892535207330488e-02
3.315657828914456786e+03 6.006420589983463287e-03 1.624079593138606781e-02 4.391358356169534211e-02 6.117811182644819490e-02
3.317658829414706815e+03 3.393281949684023857e-03 9.180624481581333915e-03 2.483845053891230517e-02 3.461055732078213709e-02
3.319659829914957299e+03 7.221162668429315090e-04 1.954880038803889775e-03 5.292161583371627134e-03 7.375714377606530474e-03
3.321660830415207329e+03 2.878464758396148682e-03 7.797126989301751340e-03 2.112069953608612313e-02 2.944192453933843281e-02
3.323661830915457358e+03 5.862718913704156876e-03 1.589035026964152886e-02 4.306930545513073388e-02 6.004995241320659760e-02
3.325662831415707842e+03 8.472557179629802704e-03 2.297786181806771993e-02 6.231673891792890302e-02 8.690333033648786620e-02
3.327663831915957871e+03 1.042758673429489136e-02 2.829694970235368048e-02 7.678836751595510823e-02 1.071060587951934567e-01
3.329664832416207901e+03 1.151719782501459122e-02 3.127255359925863731e-02 8.491411048739759548e-02 1.184637212619967378e-01
3.331665832916457930e+03 1.161425374448299408e-02 3.155502555027866335e-02 8.573255409989008480e-02 1.196294678541446749e-01
3.333666833416707959e+03 1.069119386374950409e-02 2.906458577143301858e-02 7.901364027541118995e-02 1.102760957670346903e-01
3.335667833916957989e+03 8.826180361211299896e-03 2.400885440929037204e-02 6.530855550830751144e-02 9.116671192198662343e-02
3.337668834417208473e+03 6.200439296662807465e-03 1.687647759594663316e-02 4.593472856024599649e-02 6.413487757805408362e-02
3.339669834917458502e+03 3.115724772214889526e-03 8.485533287321470400e-03 2.310996010056906580e-02 3.227299076767363439e-02
3.341670835417708531e+03 1.191340619698166847e-03 3.246509745527691951e-03 8.847029433510464683e-03 1.235732282915645575e-02
3.343671835917959015e+03 3.986578900367021561e-03 1.087030756335090331e-02 2.964034814686978409e-02 4.140922697523373441e-02
3.345672836418209044e+03 6.900362204760313034e-03 1.882669396681389828e-02 5.136605807091521730e-02 7.177562180061647368e-02
3.347673836918459074e+03 9.263076819479465485e-03 2.528821342031866565e-02 6.903686004706167945e-02 9.648696767585913936e-02
3.349674837418709103e+03 1.089593954384326935e-02 2.976379292095927137e-02 8.130399085614531396e-02 1.136544366204806228e-01
3.351675837918959132e+03 1.174311712384223938e-02 3.209723995206040931e-02 8.773077894696670875e-02 1.226629535175083607e-01
3.353676838419209162e+03 1.186178345233201981e-02 3.244105691080479553e-02 8.872377224886617009e-02 1.240761567679943556e-01
3.355677838919459646e+03 1.141991838812828064e-02 3.125134481947272613e-02 8.552132509465829036e-02 1.196216140951018164e-01
3.357678839419709675e+03 1.068838592618703842e-02 2.926702267906206717e-02 8.013919242924463782e-02 1.121158724681992902e-01
3.359679839919959704e+03 1.001176703721284866e-02 2.743076124706181687e-02 7.515622964423072927e-02 1.051656780597343688e-01
3.361680840420209734e+03 9.720301255583763123e-03 2.664818021036248485e-02 7.305591564006597149e-02 1.022471784231988867e-01
3.363681840920460218e+03 9.973885491490364075e-03 2.735979988638207946e-02 7.505185922392400288e-02 1.050616704122013939e-01
3.365682841420710247e+03 1.067490130662918091e-02 2.930037065304334776e-02 8.042338713450986054e-02 1.126035567614061955e-01
3.367683841920959821e+03 1.157197728753089905e-02 3.178172938342122694e-02 8.728658011534518035e-02 1.222374071128827788e-01
3.369684842421210305e+03 1.241774018853902817e-02 3.412504469623014319e-02 9.377863104226477620e-02 1.313552520192702300e-01
3.371685842921460335e+03 1.304105762392282486e-02 3.585949595674813722e-02 9.860423037416413128e-02 1.381420839574705739e-01
3.373686843421710364e+03 1.335217803716659546e-02 3.673704231502021578e-02 1.010779121053407281e-01 1.416359893136530657e-01
3.375687843921960848e+03 1.332925446331501007e-02 3.669599263417976792e-02 1.010255959261561753e-01 1.415910105089698279e-01
3.377688844422210877e+03 1.300631742924451828e-02 3.582843489123552910e-02 9.869640301636610491e-02 1.383542446958887506e-01
3.379689844922460907e+03 1.246557664126157761e-02 3.435947886918067767e-02 9.470671290519568075e-02 1.327879995576551619e-01
3.381690845422711391e+03 1.183090824633836746e-02 3.262969304787682878e-02 8.999282609838363256e-02 1.262039238171894784e-01
3.383691845922961420e+03 1.125481724739074707e-02 3.105947114039993989e-02 8.571358613086188516e-02 1.202268685213517124e-01
3.385692846423211449e+03 1.088816951960325241e-02 3.006569102374106323e-02 8.302091321296789506e-02 1.164732726209046915e-01
3.387693846923461479e+03 1.082929968833923340e-02 2.992108898343725371e-02 8.267123375658171069e-02 1.160059041572665123e-01
3.389694847423711508e+03 1.107682939618825912e-02 3.062338519099081294e-02 8.466246856510283025e-02 1.188238183490785416e-01
3.391695847923961537e+03 1.152668893337249756e-02 3.188621796492866617e-02 8.820667426560484248e-02 1.238228873670736696e-01
3.393696848424212021e+03 1.201639417558908463e-02 3.326084745806839188e-02 9.206455426339747727e-02 1.292643707128942332e-01
3.395697848924462050e+03 1.237823814153671265e-02 3.428298945522938179e-02 9.495077995336230481e-02 1.333434907916654921e-01
3.397698849424712080e+03 1.247400231659412384e-02 3.456896515256960983e-02 9.580031503840991114e-02 1.345634531486462060e-01
3.399699849924962564e+03 1.221191417425870895e-02 3.386296711711289653e-02 9.390014747989142152e-02 1.319208262914241814e-01
3.401700850425212593e+03 1.155417133122682571e-02 3.205832118782456219e-02 8.894934374082850981e-02 1.249904233645460078e-01
3.403701850925462622e+03 1.051954925060272217e-02 2.920517485892176746e-02 8.108163365377336895e-02 1.139576234469687754e-01
3.405702851425712652e+03 9.181181900203227997e-03 2.550480329846609162e-02 7.085089897620348853e-02 9.959858320520133257e-02
3.407703851925962681e+03 7.659541442990303040e-03 2.129054917823875251e-02 5.917945449930725466e-02 8.320810961983444998e-02
3.409704852426212710e+03 6.113013252615928650e-03 1.700200493936605481e-02 4.728734586572790749e-02 6.650074932758943957e-02
3.411705852926462740e+03 4.735484719276428223e-03 1.317862035867669798e-02 3.667545031898344216e-02 5.158743772380526560e-02
3.413706853426713224e+03 3.773704171180725098e-03 1.050833880507130030e-02 2.926174904897678800e-02 4.116761301103747522e-02
3.415707853926963253e+03 3.506607841700315475e-03 9.770439986651231756e-03 2.722331718920273716e-02 3.830745945532173374e-02
3.417708854427213282e+03 4.016657825559377670e-03 1.119830946729991235e-02 3.122051724880368223e-02 4.394093598923005939e-02
3.419709854927463766e+03 5.094890017062425613e-03 1.421291468982200518e-02 3.964893124358939702e-02 5.581457178779988815e-02
3.421710855427713796e+03 6.510084960609674454e-03 1.817170590039661471e-02 5.072297786104233014e-02 7.141801194864769164e-02
3.423711855927963370e+03 8.085963316261768341e-03 2.258403388365228665e-02 6.307703442485454448e-02 8.883031116123993320e-02
3.425712856428213854e+03 9.649633429944515228e-03 2.696753634563867769e-02 7.536535163051522046e-02 1.061569784715310216e-01
3.427713856928463883e+03 1.101813651621341705e-02 3.081054021906714027e-02 8.615698191739182277e-02 1.213819747115750802e-01
3.429714857428713913e+03 1.201892923563718796e-02 3.362928620146692776e-02 9.409564431637303106e-02 1.325928617631176309e-01
3.431715857928964397e+03 1.251994539052248001e-02 3.505217834741922167e-02 9.813582795891180599e-02 1.383136738108989017e-01
3.433716858429214426e+03 1.245667971670627594e-02 3.489599478420676859e-02 9.775722581565829405e-02 1.378076405031283813e-01
3.435717858929464455e+03 1.185129862278699875e-02 3.322002336998927663e-02 9.311806138955544543e-02 1.312941139449916306e-01
3.437718859429714939e+03 1.082276832312345505e-02 3.035519737961476713e-02 8.513884622168867156e-02 1.200676452902437463e-01
3.439719859929964969e+03 9.588085114955902100e-03 2.690836357221640732e-02 7.551664607202571156e-02 1.065191835034439843e-01
3.441720860430214543e+03 8.446537889540195465e-03 2.371891659470553096e-02 6.660563319360458812e-02 9.396865248963919004e-02
3.443721860930465027e+03 7.709662895649671555e-03 2.166268124773600492e-02 6.086799970278972127e-02 8.589106147725794616e-02
3.445722861430715056e+03 7.536328863352537155e-03 2.118836125951254618e-02 5.957100081536225583e-02 8.407768377375064717e-02
3.447723861930965086e+03 7.801962085068225861e-03 2.194835974850301019e-02 6.174478809268586083e-02 8.716317657839714461e-02
3.449724862431215570e+03 8.211615495383739471e-03 2.311466199328774535e-02 6.506485835391311034e-02 9.186839644083208412e-02
3.451725862931465599e+03 8.504450321197509766e-03 2.395332996896023040e-02 6.746609068569370260e-02 9.527788220519908813e-02
3.453726863431715628e+03 8.534629829227924347e-03 2.405276703632091423e-02 6.778684180563489259e-02 9.575001538997854333e-02
3.455727863931965658e+03 8.259873837232589722e-03 2.329241270710821765e-02 6.568338698742513804e-02 9.279741819456005514e-02
3.457728864432216142e+03 7.709149736911058426e-03 2.175245359781726590e-02 6.137761668575206914e-02 8.673158382080860263e-02
3.459729864932465716e+03 6.953043863177299500e-03 1.963077502367368068e-02 5.542426246883920549e-02 7.833468143019517438e-02
3.461730865432715746e+03 6.079165730625391006e-03 1.717383029741798017e-02 4.851659917719827048e-02 6.858535836291441978e-02
3.463731865932966230e+03 5.171632394194602966e-03 1.461879371994171360e-02 4.132334116904861493e-02 5.842831909991826750e-02
3.465732866433216259e+03 4.293841775506734848e-03 1.214480748438053620e-02 3.435067162325951967e-02 4.857917093581922557e-02
3.467733866933466288e+03 3.476267447695136070e-03 9.838264324779797884e-03 2.784349776896780093e-02 3.938452026863618199e-02
3.469734867433716772e+03 2.714202739298343658e-03 7.686140101678250180e-03 2.176578367093484970e-02 3.079377832426254472e-02
3.471735867933966802e+03 1.979677006602287292e-03 5.609460031323416224e-03 1.589453316782213702e-02 2.249175530062488826e-02
3.473736868434216831e+03 1.245071995072066784e-03 3.530058405028268283e-03 1.000850745357053859e-02 1.416549621194623278e-02
3.475737868934467315e+03 5.185403279028832912e-04 1.471060963538181479e-03 4.173292301483597089e-03 5.907832612584404224e-03
3.477738869434716889e+03 3.710206656251102686e-04 1.053190517828135261e-03 2.989618556622052579e-03 4.233036961164046708e-03
3.479739869934966919e+03 1.033818116411566734e-03 2.936389656400467587e-03 8.340329964563181556e-03 1.181153701170201652e-02
3.481740870435217403e+03 1.645141979679465294e-03 4.675560045801021442e-03 1.328813075826449849e-02 1.882235576168178950e-02
3.483741870935467432e+03 2.117272000759840012e-03 6.020985975662076703e-03 1.712216101951440778e-02 2.425803196550989707e-02
3.485742871435717461e+03 2.412379486486315727e-03 6.864316426987354842e-03 1.953210109510510051e-02 2.767788196455546121e-02
3.487743871935967945e+03 2.520006150007247925e-03 7.174868999576134582e-03 2.042802362245448727e-02 2.895323819040517693e-02
3.489744872436217975e+03 2.455225214362144470e-03 6.994624711972968062e-03 1.992679717329040937e-02 2.824848717285928512e-02
3.491745872936468004e+03 2.251491881906986237e-03 6.418065940851875283e-03 1.829523381902408222e-02 2.594075194100993464e-02
3.493746873436718488e+03 1.953563652932643890e-03 5.572140556258270080e-03 1.589339069248578776e-02 2.253969620390593523e-02
3.495747873936968062e+03 1.631818595342338085e-03 4.657223512163540143e-03 1.329175369379745689e-02 1.885387771959200209e-02
3.497748874437218092e+03 1.458659651689231396e-03 4.165526297581575825e-03 1.189558463192512232e-02 1.687683850679686307e-02
3.499749874937468576e+03 1.741738175041973591e-03 4.976906574549630653e-03 1.422119547399735943e-02 2.018033223235208770e-02
3.501750875437718605e+03 2.571007469668984413e-03 7.350902510761131610e-03 2.101735150916204595e-02 2.983026393446538277e-02
3.503751875937968634e+03 3.787067951634526253e-03 1.083430679829206975e-02 3.099553673148503635e-02 4.400126595943217728e-02
3.505752876438218664e+03 5.245801061391830444e-03 1.501656344710554369e-02 4.298622367145520096e-02 6.103545789541053868e-02
3.507753876938469148e+03 6.829056423157453537e-03 1.956050877603827606e-02 5.602728691478094797e-02 7.956817696868230538e-02
3.509754877438719177e+03 8.422150276601314545e-03 2.413810316495797192e-02 6.918043554991951116e-02 9.826752311152828212e-02
3.511755877938969206e+03 9.914940223097801208e-03 2.843354176662554397e-02 8.154020893752234045e-02 1.158471729117617754e-01
3.513756878439219690e+03 1.121115777641534805e-02 3.217007189073810280e-02 9.231103032305738865e-02 1.311759205585539545e-01
3.515757878939469265e+03 1.223780214786529541e-02 3.513708275615792104e-02 1.008853199043139026e-01 1.433888560977290283e-01
3.517758879439719294e+03 1.295168697834014893e-02 3.720911328630830545e-02 1.068986699469138407e-01 1.519660687269616117e-01
3.519759879939969778e+03 1.334388274699449539e-02 3.835887885326964841e-02 1.102680242908480740e-01 1.567872788104837656e-01
3.521760880440219807e+03 1.344392448663711548e-02 3.866966943006139301e-02 1.112281860342606149e-01 1.581841576865289922e-01
3.523761880940469837e+03 1.332559902220964432e-02 3.835233789772054397e-02 1.103816661276835753e-01 1.570116867478359712e-01
3.525762881440720321e+03 1.311197038739919662e-02 3.776015504887506036e-02 1.087425663106536960e-01 1.547111144236826275e-01
3.527763881940970350e+03 1.296913158148527145e-02 3.737123178160338399e-02 1.076871613260614174e-01 1.532402203094787307e-01
3.529764882441220379e+03 1.307066809386014938e-02 3.768643094014020173e-02 1.086606336269159007e-01 1.546564276194992149e-01
3.531765882941470863e+03 1.352728251367807388e-02 3.902639991190568619e-02 1.125917114944523928e-01 1.602835911695409676e-01
3.533766883441720438e+03 1.431982405483722687e-02 4.133770096308555381e-02 1.193314606638795350e-01 1.699121762373881905e-01
3.535767883941970467e+03 1.529419980943202972e-02 4.417698818818627943e-02 1.276043408413941593e-01 1.817280207468711106e-01
3.537768884442220951e+03 1.622001267969608307e-02 4.687931323567615105e-02 1.354912633452897697e-01 1.929988151040341882e-01
3.539769884942470981e+03 1.686341501772403717e-02 4.876815064204494121e-02 1.410350462551907824e-01 2.009357897392314019e-01
3.541770885442721010e+03 1.704118773341178894e-02 4.931185345147152260e-02 1.426930404652355378e-01 2.033386552356810650e-01
3.543771885942971494e+03 1.665442064404487610e-02 4.822160953153366986e-02 1.396220064036370612e-01 1.990022249854478675e-01
3.545772886443221523e+03 1.571037806570529938e-02 4.551552075118335539e-02 1.318658673003995363e-01 1.879850686832359452e-01
3.547773886943471553e+03 1.433873921632766724e-02 4.156660484100115766e-02 1.204975285442458771e-01 1.718129923265035164e-01
3.549774887443722037e+03 1.280360296368598938e-02 3.713868241366816147e-02 1.077260623697306324e-01 1.536333675946914556e-01
3.551775887943971611e+03 1.149438600987195969e-02 3.336113199112486494e-02 9.682684458077048251e-02 1.381170984273853708e-01
3.553776888444221640e+03 1.082654949277639389e-02 3.144168217389742281e-02 9.131065983524773444e-02 1.302746905934564214e-01
3.555777888944471670e+03 1.099202968180179596e-02 3.194142646210516162e-02 9.281768280913459124e-02 1.324512903777455841e-01
3.557778889444722154e+03 1.178597286343574524e-02 3.426908894139905903e-02 9.964136779211767159e-02 1.422171772637223774e-01
3.559779889944972183e+03 1.278717070817947388e-02 3.720251426852289739e-02 1.082355979665102635e-01 1.545145555896774436e-01
3.561780890445222212e+03 1.362825464457273483e-02 3.967334105395638882e-02 1.154934385534361063e-01 1.649086704664464720e-01
3.563781890945472696e+03 1.409804075956344604e-02 4.106558413728228496e-02 1.196181958398899042e-01 1.708324340389936469e-01
3.565782891445722726e+03 1.413924060761928558e-02 4.121032456501264735e-02 1.201118856297359039e-01 1.715718240016966545e-01
3.567783891945972755e+03 1.382482144981622696e-02 4.031811210549281210e-02 1.175820005814754293e-01 1.679916635867860497e-01
3.569784892446222784e+03 1.333131454885005951e-02 3.890221589485234194e-02 1.135208681772679751e-01 1.622219030490647529e-01
3.571785892946472813e+03 1.289807446300983429e-02 3.766057539074241928e-02 1.099636184322990151e-01 1.571700214957070518e-01
3.573786893446722843e+03 1.275460142642259598e-02 3.726401705123180003e-02 1.088710591863606553e-01 1.556395766571967987e-01
3.575787893946973327e+03 1.302349753677845001e-02 3.807247563983411770e-02 1.112998560680282661e-01 1.591435705904979125e-01
3.577788894447223356e+03 1.366350147873163223e-02 3.996742792159798524e-02 1.169096587104416773e-01 1.671982740966452829e-01
3.579789894947473385e+03 1.450730208307504654e-02 4.246113058948973451e-02 1.242786288321045263e-01 1.777725707739370165e-01
3.581790895447723869e+03 1.535084750503301620e-02 4.495706634836062893e-02 1.316629465564189694e-01 1.883730511633494864e-01
3.583791895947973899e+03 1.602038368582725525e-02 4.694606833264149820e-02 1.375705710371217527e-01 1.968646071177178603e-01
3.585792896448223928e+03 1.639865338802337646e-02 4.808340416912182391e-02 1.409880251618515767e-01 2.017953870190995758e-01
3.587793896948473957e+03 1.642753742635250092e-02 4.819702066160511111e-02 1.414060269878787690e-01 2.024341737755620541e-01
3.589794897448723987e+03 1.610334776341915131e-02 4.727424552921451195e-02 1.387819677740066149e-01 1.987173799854617118e-01
3.591795897948974016e+03 1.547280140221118927e-02 4.545044009756462472e-02 1.335079829026370735e-01 1.912039889045024366e-01
3.593796898449224500e+03 1.463230699300765991e-02 4.300734699020593993e-02 1.264074008302217555e-01 1.810710907477983134e-01
3.595797898949474529e+03 1.372841931879520416e-02 4.037486576163224622e-02 1.187412583645414549e-01 1.701238355589516360e-01
3.597798899449724559e+03 1.295059733092784882e-02 3.811018551883783856e-02 1.121482046864150789e-01 1.607099427994611029e-01
3.599799899949974588e+03 1.249717641621828079e-02 3.679797078985357073e-02 1.083517275545248654e-01 1.553006106252417251e-01
3.601800900450225072e+03 1.250165794044733047e-02 3.683327103327004026e-02 1.085207947196310391e-01 1.555740619802674640e-01
3.603801900950475101e+03 1.295507978647947311e-02 3.819209446512587119e-02 1.125918252665181613e-01 1.614425421826578833e-01
3.605802901450725130e+03 1.369870733469724655e-02 4.040858828496779465e-02 1.191976707939592095e-01 1.709486987644880940e-01
3.607803901950975160e+03 1.449483446776866913e-02 4.278268706562234069e-02 1.262765929907672391e-01 1.811372577012558549e-01
3.609804902451225189e+03 1.510690059512853622e-02 4.461602516942479724e-02 1.317669160119213922e-01 1.890506680783853033e-01
3.611805902951475218e+03 1.534718833863735199e-02 4.535289711667630369e-02 1.340235899560513755e-01 1.923268789965801029e-01
3.613806903451725702e+03 1.509897969663143158e-02 4.464620203123131903e-02 1.320144404365430901e-01 1.894816155397216484e-01
3.615807903951975732e+03 1.432915497571229935e-02 4.239534813367032418e-02 1.254341617786681184e-01 1.800729063153949372e-01
3.617808904452225761e+03 1.310087461024522781e-02 3.878453805448049685e-02 1.148198449989812492e-01 1.648680117890653773e-01
3.619809904952476245e+03 1.159236952662467957e-02 3.433928567550142974e-02 1.017209240954069505e-01 1.460887064606974928e-01
3.621810905452726274e+03 1.012208219617605209e-02 3.000195856231528679e-02 8.892612212879801026e-02 1.277387326963812797e-01
3.623811905952976304e+03 9.140473790466785431e-03 2.710872936860512714e-02 8.039880916749998774e-02 1.155127086281079740e-01
3.625812906453226333e+03 9.046467952430248260e-03 2.684603860197953135e-02 7.966753349580629751e-02 1.144849570113904841e-01
3.627813906953476362e+03 9.833555668592453003e-03 2.919930059827269622e-02 8.670303846973868855e-02 1.246201511066701156e-01
3.629814907453726391e+03 1.108470652252435684e-02 3.293417392387938680e-02 9.785191965563415362e-02 1.406728248192988251e-01
3.631815907953976875e+03 1.233053766191005707e-02 3.665770706916004346e-02 1.089804454934195505e-01 1.567026495727032731e-01
3.633816908454226905e+03 1.323907449841499329e-02 3.938234890820566797e-02 1.171508934188211642e-01 1.684846220873634226e-01
3.635817908954476934e+03 1.361886039376258850e-02 4.053642685457772843e-02 1.206563438222124363e-01 1.735608332685552591e-01
3.637818909454727418e+03 1.338597107678651810e-02 3.986715878215858072e-02 1.187355284308143216e-01 1.708319732053885098e-01
3.639819909954977447e+03 1.253866963088512421e-02 3.736608267179165194e-02 1.113534509910048959e-01 1.602429941358785859e-01
3.641820910455227477e+03 1.114072557538747787e-02 3.322005095188045043e-02 9.905744269328263518e-02 1.425769711265018891e-01
3.643821910955477506e+03 9.312584064900875092e-03 2.778546894038072188e-02 8.290204725739348801e-02 1.193478034613243977e-01
3.645822911455727535e+03 7.238972466439008713e-03 2.161151220657020477e-02 6.451985582485404713e-02 9.290294163213491663e-02
3.647823911955977565e+03 5.229461472481489182e-03 1.562161414513113522e-02 4.666538414777945953e-02 6.720751302261106230e-02
3.649824912456227594e+03 3.927606157958507538e-03 1.173971565496985565e-02 3.509031153245285861e-02 5.054720028655626529e-02
3.651825912956478078e+03 4.208548925817012787e-03 1.258701452107386515e-02 3.764550141779983428e-02 5.423877476020573518e-02
3.653826913456728107e+03 5.719779524952173233e-03 1.711710633769961826e-02 5.122493412516040956e-02 7.381847946228831114e-02
3.655827913956978136e+03 7.560124155133962631e-03 2.263813756407849834e-02 6.778794393503725924e-02 9.770640868677882285e-02
3.657828914457228620e+03 9.326023980975151062e-03 2.794274077745095147e-02 8.372236268624499989e-02 1.206976924565234116e-01
3.659829914957478650e+03 1.087638363242149353e-02 3.260751469535777547e-02 9.775767852087556553e-02 1.409597995171726625e-01
3.661830915457728224e+03 1.216704118996858597e-02 3.649882355944843865e-02 1.094895710817584272e-01 1.579079700050793622e-01
3.663831915957978708e+03 1.319396588951349258e-02 3.960317018693539082e-02 1.188733624134904326e-01 1.714757636278255171e-01
3.665832916458228738e+03 1.396633405238389969e-02 4.194669300779087229e-02 1.259833144252711090e-01 1.817682937342983973e-01
3.667833916958478767e+03 1.449064351618289948e-02 4.354754551235361093e-02 1.308698760018942586e-01 1.888563944018644969e-01
3.669834917458729251e+03 1.476322300732135773e-02 4.439334769404325309e-02 1.334918072095012120e-01 1.926786159313071678e-01
3.671835917958979280e+03 1.477140281349420547e-02 4.444461666104962405e-02 1.337262259440329393e-01 1.930555964290381066e-01
3.673836918459229310e+03 1.450126618146896362e-02 4.365802193638830542e-02 1.314383761766853009e-01 1.897906858352407800e-01
3.675837918959479794e+03 1.394822634756565094e-02 4.201823674800705261e-02 1.265775429375437522e-01 1.828084530304672772e-01
3.677838919459729823e+03 1.312609761953353882e-02 3.956536478752947783e-02 1.192599762811994007e-01 1.722745933478445068e-01
3.679839919959979397e+03 1.207187399268150330e-02 3.640951929030820933e-02 1.098133641682305511e-01 1.586604251343579353e-01
3.681840920460229881e+03 1.084550935775041580e-02 3.273036978102997901e-02 9.877609899782205383e-02 1.427421355510776479e-01
3.683841920960479911e+03 9.526319801807403564e-03 2.876648659222260859e-02 8.686573284087330260e-02 1.255554907168839607e-01
3.685842921460729940e+03 8.209706284105777740e-03 2.480561462904532291e-02 7.495012559900970928e-02 1.083543844152819596e-01
3.687843921960980424e+03 7.008833810687065125e-03 2.118989681978676251e-02 6.406368582296192993e-02 9.263453976848509686e-02
3.689844922461230453e+03 6.061870139092206955e-03 1.833793441231860305e-02 5.547460285265339019e-02 8.023098621253701990e-02
3.691845922961480483e+03 5.525645334273576736e-03 1.672582312508236538e-02 5.062814246805389523e-02 7.323637247111813853e-02
3.693846923461730512e+03 5.510285496711730957e-03 1.668934535547576120e-02 5.054806117769322649e-02 7.313516339780858078e-02
3.695847923961980996e+03 5.980629939585924149e-03 1.812478395002427647e-02 5.492862734419616533e-02 7.948906382561515827e-02
3.697848924462230570e+03 6.768822204321622849e-03 2.052578244875854011e-02 6.224240088102415275e-02 9.009109689527573794e-02
3.699849924962480600e+03 7.679910399019718170e-03 2.330255142477770380e-02 7.070510913430975986e-02 1.023606977372057691e-01
3.701850925462731084e+03 8.552167564630508423e-03 2.596475508609588298e-02 7.883013301436277154e-02 1.141462379060669691e-01
3.703851925962981113e+03 9.265969507396221161e-03 2.814878167710166065e-02 8.551225096010371673e-02 1.238467413539669215e-01
3.705852926463231142e+03 9.742910973727703094e-03 2.961543916857933140e-02 9.002178502019587969e-02 1.304039563925254719e-01
3.707853926963481626e+03 9.948409162461757660e-03 3.025824875157310731e-02 9.203095716717762942e-02 1.333410863124277757e-01
3.709854927463731656e+03 9.896659292280673981e-03 3.011892564708457468e-02 9.166221199937431285e-02 1.328333990368833484e-01
3.711855927963981685e+03 9.653853252530097961e-03 2.939762576587942600e-02 8.952077248990722436e-02 1.297560677657713379e-01
3.713856928464232169e+03 9.334908798336982727e-03 2.844345512062929071e-02 8.666717122543088347e-02 1.256450486104213060e-01
3.715857928964482198e+03 9.085721336305141449e-03 2.770080505111833721e-02 8.445500055278080953e-02 1.224624739036440646e-01
3.717858929464731773e+03 9.042677469551563263e-03 2.758612667513637984e-02 8.415586948656364474e-02 1.220531446096762840e-01
3.719859929964982257e+03 9.277633391320705414e-03 2.831989243946586229e-02 8.644621682650319161e-02 1.253999767463302162e-01
3.721860930465232286e+03 9.766232222318649292e-03 2.982923709623016076e-02 9.110815363469472461e-02 1.321890897088802141e-01
3.723861930965482316e+03 1.040881127119064331e-02 3.181097208351170436e-02 9.721935757436474257e-02 1.410840816962443123e-01
3.725862931465732800e+03 1.108029205352067947e-02 3.388345760496328657e-02 1.036153824936904833e-01 1.503960415395888817e-01
3.727863931965982829e+03 1.166886743158102036e-02 3.570474423218195775e-02 1.092504279580116811e-01 1.586069524150488241e-01
3.729864932466232858e+03 1.209153793752193451e-02 3.702026049346700959e-02 1.133437031819814200e-01 1.645823934203987371e-01
3.731865932966483342e+03 1.229489408433437347e-02 3.766547306451457217e-02 1.153883759748124960e-01 1.675849210574248405e-01
3.733866933466733371e+03 1.225034706294536591e-02 3.755153845833036907e-02 1.151084155691200761e-01 1.672117748115646563e-01
3.735867933966982946e+03 1.194890681654214859e-02 3.664951425376361538e-02 1.124108603121170280e-01 1.633258603094835115e-01
3.737868934467233430e+03 1.139758899807929993e-02 3.497951211587000536e-02 1.073530786265840947e-01 1.560084380363768175e-01
3.739869934967483459e+03 1.061800774186849594e-02 3.260652376288859094e-02 1.001304027786219242e-01 1.455413673323570078e-01
3.741870935467733489e+03 9.647064842283725739e-03 2.964267328917672556e-02 9.108346363315845962e-02 1.324179704133882085e-01
3.743871935967983518e+03 8.538941852748394012e-03 2.625348326604464225e-02 8.071789168802472048e-02 1.173718911227873141e-01
3.745872936468234002e+03 7.367061451077461243e-03 2.266406861481820925e-02 6.972386610160052900e-02 1.014057671302398128e-01
3.747873936968484031e+03 6.224053911864757538e-03 1.915921172243667883e-02 5.897689817972309734e-02 8.579263851748328285e-02
3.749874937468734061e+03 5.214764270931482315e-03 1.606200213276068670e-02 4.947259341153804890e-02 7.198129845071686572e-02
3.751875937968984545e+03 4.431835841387510300e-03 1.365870012992903386e-02 4.209544214095158748e-02 6.125999782738609373e-02
3.753876938469234119e+03 3.906771074980497360e-03 1.204770640929248016e-02 3.715273481316835880e-02 5.407787177728632516e-02
3.755877938969484148e+03 3.567980835214257240e-03 1.100955161986853260e-02 3.397165861269856035e-02 4.945753391625457712e-02
3.757878939469734632e+03 3.269787179306149483e-03 1.009548790401143883e-02 3.116988061641018729e-02 4.538765526629860714e-02
3.759879939969984662e+03 2.874126192182302475e-03 8.879210779654152230e-03 2.743107949956212488e-02 3.995143745342669139e-02
3.761880940470234691e+03 2.307425951585173607e-03 7.132750173935466925e-03 2.204886575399099893e-02 3.211904816391911166e-02
3.763881940970485175e+03 1.589301158674061298e-03 4.915821981858077387e-03 1.520498844755135102e-02 2.215386017218612738e-02
3.765882941470735204e+03 9.639777708798646927e-04 2.983442510211011672e-03 9.233541976398392317e-03 1.345607955087202261e-02
3.767883941970985234e+03 1.223378349095582962e-03 3.788542395632763307e-03 1.173230954603515612e-02 1.710096559959362744e-02
3.769884942471235718e+03 2.146636834368109703e-03 6.651669242371306863e-03 2.061117325555092417e-02 3.004877257472419322e-02
3.771885942971485292e+03 3.135426435619592667e-03 9.721412937486453507e-03 3.014131297341494237e-02 4.395143828308113038e-02
3.773886943471735322e+03 4.005441442131996155e-03 1.242635822935733193e-02 3.855115124642186086e-02 5.622573991381570047e-02
3.775887943971985806e+03 4.675364121794700623e-03 1.451341551931920916e-02 4.505301074936577527e-02 6.572166367907773810e-02
3.777888944472235835e+03 5.115337204188108444e-03 1.588872924164839648e-02 4.935192086803615735e-02 7.200716175823140830e-02
3.779889944972485864e+03 5.344421137124300003e-03 1.661025411161495130e-02 5.162402710668056310e-02 7.533736299138708847e-02
3.781890945472736348e+03 5.431096069514751434e-03 1.688977233819596510e-02 5.252427981108736404e-02 7.666648340092435676e-02
3.783891945972986377e+03 5.484965164214372635e-03 1.706753850582938201e-02 5.310897369932385953e-02 7.753543865330254914e-02
3.785892946473236407e+03 5.628751590847969055e-03 1.752547539457349410e-02 5.456668016851141945e-02 7.967953184293168067e-02
3.787893946973486891e+03 5.949769169092178345e-03 1.853610789200105247e-02 5.774800433750753442e-02 8.434185029292996794e-02
3.789894947473736465e+03 6.460587494075298309e-03 2.013961440257520594e-02 6.278129793248293788e-02 9.171140277712704070e-02
3.791895947973986495e+03 7.105470169335603714e-03 2.216321024820817887e-02 6.913094795980409546e-02 1.010072298924518663e-01
3.793896948474236524e+03 7.801082916557788849e-03 2.434756011901803921e-02 7.598992218003128296e-02 1.110510964138839984e-01
3.795897948974487008e+03 8.472602814435958862e-03 2.645928520618373581e-02 8.263030723325372195e-02 1.207794703693101240e-01
3.797898949474737037e+03 9.069499559700489044e-03 2.834035532485392264e-02 8.855788951220809613e-02 1.294696320248210353e-01
3.799899949974987067e+03 9.566106833517551422e-03 2.991010245961086764e-02 9.351915514991814005e-02 1.367502511991839087e-01
3.801900950475237551e+03 9.954459033906459808e-03 3.114304295116200605e-02 9.743263003587897264e-02 1.425013196300795315e-01
3.803901950975487580e+03 1.023462880402803421e-02 3.203879577464922163e-02 1.002952285172949709e-01 1.467174042989346783e-01
3.805902951475737609e+03 1.040587667375802994e-02 3.259443592914156723e-02 1.020958912782535949e-01 1.493814015564868258e-01
3.807903951975987638e+03 1.046161353588104248e-02 3.278869823690146179e-02 1.027660530933619254e-01 1.503920379355175863e-01
3.809904952476237668e+03 1.038907840847969055e-02 3.258091172784274847e-02 1.021761283610160415e-01 1.495586416938636809e-01
3.811905952976487697e+03 1.017345488071441650e-02 3.192385867919884240e-02 1.001756792475096969e-01 1.466598606349708289e-01
3.813906953476738181e+03 9.804180823266506195e-03 3.078356659145600055e-02 9.665549719786588334e-02 1.415345386581404741e-01
3.815907953976988210e+03 9.281260892748832703e-03 2.915918028555957234e-02 9.161015995036264625e-02 1.341733978732255195e-01
3.817908954477238240e+03 8.619484491646289825e-03 2.709632108846347573e-02 8.518033964104028410e-02 1.247811680193105788e-01
3.819909954977488724e+03 7.849731482565402985e-03 2.469133350100615257e-02 7.766659934954395217e-02 1.137970152880377894e-01
3.821910955477738753e+03 7.017426658421754837e-03 2.208657293985919964e-02 6.951504133531370699e-02 1.018737444220438187e-01
3.823911955977988782e+03 6.178527604788541794e-03 1.945790819097065194e-02 6.127838465507683824e-02 8.982096044642731703e-02
3.825912956478238812e+03 5.394144449383020401e-03 1.699786743085266588e-02 5.356317390237654019e-02 7.852782915829641108e-02
3.827913956978488841e+03 4.724616184830665588e-03 1.489700988593156521e-02 4.697120249768958061e-02 6.887726115753012301e-02
3.829914957478738870e+03 4.223302472382783890e-03 1.332433264182129526e-02 4.203768058548213588e-02 6.165521821600936786e-02
3.831915957978989354e+03 3.929366823285818100e-03 1.240442280236748497e-02 3.915890574228072379e-02 5.744451180650037014e-02
3.833916958479239383e+03 3.859169082716107368e-03 1.219013458821393940e-02 3.850553787453765697e-02 5.649735188119629076e-02
3.835917958979489413e+03 4.000274464488029480e-03 1.264343821716042149e-02 3.996139049214258304e-02 5.864518920080970948e-02
3.837918959479739442e+03 4.313700832426548004e-03 1.364225396325183422e-02 4.314418185861278177e-02 6.332875358919583253e-02
3.839919959979989926e+03 4.742939490824937820e-03 1.500874569055232408e-02 4.749426966956586671e-02 6.972793741660415767e-02
3.841920960480239955e+03 5.222953855991363525e-03 1.653764674363020215e-02 5.236380932283595663e-02 7.689245728498446397e-02
3.843921960980489985e+03 5.686974618583917618e-03 1.801770694539125625e-02 5.708444038226367923e-02 8.384113665755495159e-02
3.845922961480740014e+03 6.072494667023420334e-03 1.925068014120714585e-02 6.102742056103280244e-02 8.965021306796092104e-02
3.847923961980990043e+03 6.327185314148664474e-03 2.007013055457093284e-02 6.366340173042973893e-02 9.354122540475001690e-02
3.849924962481240073e+03 6.414365489035844803e-03 2.035888796149090685e-02 6.461813249292117090e-02 9.496302035476265890e-02
3.851925962981490557e+03 6.317121908068656921e-03 2.006228128275781494e-02 6.371495375993939392e-02 9.365444429797797898e-02
3.853926963481740586e+03 6.040675099939107895e-03 1.919584532429169377e-02 6.099988355901574816e-02 8.968151317328669492e-02
3.855927963981990615e+03 5.612811539322137833e-03 1.784690580321737427e-02 5.674732609806828337e-02 8.344613504660620962e-02
3.857928964482241099e+03 5.082641728222370148e-03 1.617084356919115326e-02 5.144887161478287063e-02 7.566997322008041371e-02
3.859929964982491128e+03 4.516694694757461548e-03 1.437886548176046768e-02 4.577501613791606222e-02 6.733845294016130301e-02
3.861930965482741158e+03 3.989643882960081100e-03 1.270862966859855232e-02 4.048212642321172977e-02 5.956413614187020672e-02
3.863931965982991187e+03 3.563609207049012184e-03 1.135835326016638828e-02 3.620267579496071891e-02 5.327814607228603672e-02
3.865932966483241216e+03 3.255273215472698212e-03 1.038181895863391803e-02 3.311002111206803877e-02 4.873655116481362404e-02
3.867933966983491246e+03 3.012611065059900284e-03 9.613682616623694943e-03 3.067866759340039107e-02 4.516673854692813961e-02
3.869934967483741730e+03 2.730558859184384346e-03 8.718845120285331415e-03 2.783981747027051284e-02 4.099543732719473921e-02
3.871935967983991759e+03 2.294605597853660583e-03 7.331218717128860224e-03 2.342309629535221580e-02 3.449851065019251400e-02
3.873936968484241788e+03 1.616382854990661144e-03 5.167411766865897399e-03 1.651969042229070941e-02 2.433575639002192106e-02
3.875937968984492272e+03 6.508699152618646622e-04 2.082014450827590190e-03 6.659985462242326223e-03 9.813030041343498433e-03
3.877938969484742302e+03 6.110647227615118027e-04 1.955858631385698487e-03 6.260192813419732105e-03 9.225808999017193895e-03
3.879939969984992331e+03 2.105341525748372078e-03 6.742694955118900234e-03 2.159456539557167223e-02 3.183084149066792157e-02
3.881940970485242360e+03 3.753940341994166374e-03 1.202981723377007789e-02 3.855056007657152450e-02 5.683570432578087528e-02
3.883941970985492389e+03 5.433739162981510162e-03 1.742332978189152157e-02 5.586805173805525770e-02 8.238364124437905223e-02
3.885942971485742419e+03 7.004083599895238876e-03 2.247213824856801948e-02 7.210036691599555625e-02 1.063412678289585717e-01
3.887943971985992448e+03 8.322269655764102936e-03 2.671748458331548934e-02 8.577275334563304321e-02 1.265320699192091503e-01
3.889944972486242932e+03 9.261908940970897675e-03 2.975192001686293580e-02 9.557173908006691421e-02 1.410157600146514922e-01
3.891945972986492961e+03 9.730294346809387207e-03 3.127527780936414925e-02 1.005255305944206673e-01 1.483547445409928722e-01
3.893946973486742991e+03 9.682067669928073883e-03 3.113895391237617855e-02 1.001474564951363166e-01 1.478263630234283865e-01
3.895947973986993475e+03 9.127022698521614075e-03 2.937147404331610923e-02 9.451970439570929472e-02 1.395472316770295929e-01
3.897948974487243504e+03 8.130751550197601318e-03 2.618110724761953112e-02 8.430344630253734650e-02 1.244890354095733453e-01
3.899949974987493079e+03 6.808131933212280273e-03 2.193542177254599601e-02 7.067470681527436571e-02 1.043846623937366574e-01
3.901950975487743563e+03 5.311258602887392044e-03 1.712285506868553575e-02 5.520201286072196067e-02 8.154822108510338674e-02
3.903951975987993592e+03 3.816748037934303284e-03 1.231212259547250984e-02 3.971662821316003511e-02 5.868388421669114979e-02
3.905952976488243621e+03 2.524114213883876801e-03 8.147214484132116186e-03 2.629718714206561586e-02 3.886356884827306402e-02
3.907953976988494105e+03 1.686549978330731392e-03 5.447033793974619120e-03 1.759223120210626559e-02 2.600406295523701242e-02
3.909954977488744134e+03 1.529942033812403679e-03 4.944205780388821400e-03 1.597784115906421276e-02 2.362246893305470705e-02
3.911955977988994164e+03 1.833833986893296242e-03 5.929830584910152948e-03 1.917452234883346845e-02 2.835428129991437313e-02
3.913956978489244648e+03 2.294255653396248817e-03 7.423091023492794233e-03 2.401749790241985288e-02 3.552292781017084289e-02
3.915957978989494677e+03 2.889067633077502251e-03 9.353225204282718946e-03 3.028064165768274210e-02 4.479535347885965635e-02
3.917958979489744252e+03 3.661928698420524597e-03 1.186244668182981528e-02 3.842719311819205869e-02 5.685824616991896896e-02
3.919959979989994736e+03 4.584943875670433044e-03 1.486137936154476209e-02 4.817083971294049138e-02 7.128955697964638183e-02
3.921960980490244765e+03 5.560892634093761444e-03 1.803558832695555114e-02 5.849464604029808862e-02 8.658541015548304465e-02
3.923961980990494794e+03 6.468342151492834091e-03 2.099130771559363368e-02 6.812178287585578251e-02 1.008559464654234933e-01
3.925962981490745278e+03 7.195128593593835831e-03 2.336392362511754972e-02 7.586701475305701603e-02 1.123454275856435175e-01
3.927963981990995308e+03 7.656455505639314651e-03 2.487686719977190777e-02 8.082833123228772010e-02 1.197161993510154759e-01
3.929964982491245337e+03 7.803186774253845215e-03 2.536884143424866095e-02 8.247631824468175388e-02 1.221815066818971729e-01
3.931965982991495366e+03 7.623760495334863663e-03 2.480039414995706057e-02 8.067666217604708978e-02 1.195393898680297412e-01
3.933966983491745850e+03 7.141135632991790771e-03 2.324434579841018478e-02 7.566018058807122415e-02 1.121288553732942561e-01
3.935967983991995879e+03 6.405639462172985077e-03 2.086283118523995020e-02 6.794914506726984493e-02 1.007212053626973108e-01
3.937968984492245454e+03 5.485481582581996918e-03 1.787665345255680382e-02 5.825828304255985940e-02 8.637369547557532945e-02
3.939969984992495938e+03 4.458166193217039108e-03 1.453745626679264248e-02 4.740461112249522851e-02 7.029611284910934621e-02
3.941970985492745967e+03 3.409162396565079689e-03 1.112347706074147229e-02 3.629388322642193576e-02 5.383082828262230474e-02
3.943971985992995997e+03 2.456122078001499176e-03 8.018691956426860987e-03 2.617924461816005868e-02 3.883663900361473270e-02
3.945972986493246481e+03 1.839349512010812759e-03 6.008672720501143615e-03 1.962875876843268169e-02 2.912488820955652646e-02
3.947973986993496510e+03 1.918515772558748722e-03 6.271051525917527986e-03 2.049818291994694522e-02 3.042101470743529754e-02
3.949974987493746539e+03 2.593028359115123749e-03 8.480920042886868834e-03 2.773822527663565018e-02 4.117408009801849095e-02
3.951975987993997023e+03 3.470462746918201447e-03 1.135752747694836542e-02 3.716894252911497748e-02 5.518389387737818175e-02
3.953976988494247053e+03 4.335124976933002472e-03 1.419576294756466975e-02 4.648532319961404258e-02 6.902952637228852717e-02
3.955977988994496627e+03 5.070968065410852432e-03 1.661531957916387303e-02 5.444105369166412495e-02 8.085976286894944187e-02
3.957978989494747111e+03 5.595508962869644165e-03 1.834501731980587441e-02 6.014460216169217888e-02 8.934895962494517063e-02
3.959979989994997140e+03 5.848988424986600876e-03 1.918757097732166905e-02 6.294470996676664043e-02 9.352742609317607481e-02
3.961980990495247170e+03 5.800039973109960556e-03 1.903842121590896760e-02 6.249292833753042342e-02 9.287472135246717386e-02
3.963981990995497654e+03 5.455265752971172333e-03 1.791746495034697920e-02 5.884874629106066207e-02 8.747637256872521638e-02
3.965982991495747683e+03 4.870052449405193329e-03 1.600497488756328149e-02 5.259886291015561377e-02 7.820181061923843491e-02
3.967983991995997712e+03 4.162452183663845062e-03 1.368772663751081572e-02 4.501045351067836653e-02 6.693306982268878991e-02
3.969984992496248196e+03 3.529404522851109505e-03 1.161299423751680111e-02 3.821087503215840619e-02 5.683308627919066852e-02
3.971985992996498226e+03 3.219815669581294060e-03 1.060069866083017572e-02 3.490100789289591471e-02 5.192053141159325147e-02
3.973986993496747800e+03 3.351967316120862961e-03 1.104241238442836212e-02 3.637710626871166336e-02 5.412728093708783772e-02
3.975987993996998284e+03 3.754447214305400848e-03 1.237573201390406927e-02 4.079395291439875254e-02 6.071147088758496041e-02
3.977988994497248314e+03 4.149308428168296814e-03 1.368552048325935577e-02 4.513847889114178807e-02 6.719064138248281859e-02
3.979989994997498343e+03 4.334655590355396271e-03 1.430542959249355740e-02 4.721143619371420685e-02 7.029039459476721374e-02
3.981990995497748372e+03 4.202050156891345978e-03 1.387612638771219820e-02 4.582212880348099371e-02 6.823558722903978746e-02
3.983991995997998856e+03 3.715845989063382149e-03 1.227793775723572990e-02 4.056889225609490446e-02 6.042486980526001750e-02
3.985992996498248885e+03 2.902520820498466492e-03 9.596299033623630764e-03 3.172723326991015030e-02 4.726521938261175892e-02
3.987993996998498915e+03 1.866120495833456516e-03 6.173462562872610720e-03 2.042292558293136093e-02 3.043086753308152717e-02
3.989994997498749399e+03 1.010378822684288025e-03 3.344522161296320864e-03 1.107092531659032569e-02 1.649936393459543182e-02
3.991995997998998973e+03 1.540973782539367676e-03 5.103942816497517368e-03 1.690504573747417943e-02 2.519918723744836095e-02
3.993996998499249003e+03 2.763529540970921516e-03 9.158732369298165990e-03 3.035334971775235577e-02 4.525470220493021251e-02
3.995997998999499487e+03 3.944309893995523453e-03 1.307985691673624849e-02 4.337454752800598556e-02 6.468133059594269318e-02
3.997998999499749516e+03 4.889951087534427643e-03 1.622546628314043907e-02 5.383811645405823382e-02 8.030096196641071937e-02
4.000000000000000000e+03 5.497192032635211945e-03 1.825132029508468381e-02 6.059651737399566335e-02 9.039938120957505263e-02

